The Impact of Host Galaxy Properties on Supernova Classification with Hierarchical Labels

With the advent of the Vera C. Rubin Observatory, the discovery rate of supernovae (SNe) will surpass the rate of SNe with real time spectroscopic followup by three orders of magnitude. Accurate photometric classifiers are essential to both select interest events for followup in real time and for archival population-level studies. In this work, we investigate the impact of observable host galaxy information on the classification of SNe, both with and without additional light curve and redshift information. We find that host galaxy information alone can successfully isolate relatively pure (>90%) samples of Type Ia SNe with or without redshift information. With redshift information, we can additionally produce somewhat pure (>70%) samples of Type II SNe and superluminous supernovae. Additionally with redshift information, host galaxy properties do not significantly improve the accuracy of SN classification when paired with complete light curves. In the absence of redshift information, however, galaxy properties significantly increase the accuracy of photometric classification. As a part of this analysis, we present the first formal application of a new objective function, the weighted hierarchical cross-entropy, to the problem of supernova classification. This objective function more naturally accounts for the hierarchical nature of supernova classes and, more broadly, transients. Finally, we present a new set of SN classifications for the Pan-STARRS Medium Deep Survey of SNe that lack spectroscopic redshift, increasing the full photometric sample to >4400 events.

==> table3.tex <==
\begin{deluxetable}{lcccccccc}
\tablecaption{Classification probabilities of all objects, without using redshift information.}
\tablehead{\colhead{Name} & \colhead{p(Ia)} & \colhead{p(CC)} & \colhead{p(H-rich)} & \colhead{p(H-poor)} & \colhead{p(SLSN)} & \colhead{p(II)} & \colhead{p(IIn)} & \colhead{p(Ibc)}}
\startdata
PSc000012 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc000013 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc000015 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc000017 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc000018 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc000022 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc000031 & 0.11 $\pm$ 0.17 & 0.89 $\pm$ 0.17 & 0.76 $\pm$ 0.15 & 0.13 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.40 $\pm$ 0.18 & 0.36 $\pm$ 0.19 & 0.13 $\pm$ 0.11 \\
PSc000032 & 0.28 $\pm$ 0.26 & 0.72 $\pm$ 0.26 & 0.33 $\pm$ 0.27 & 0.40 $\pm$ 0.24 & 0.00 $\pm$ 0.01 & 0.28 $\pm$ 0.23 & 0.05 $\pm$ 0.06 & 0.40 $\pm$ 0.24 \\
PSc000036 & 0.67 $\pm$ 0.30 & 0.33 $\pm$ 0.30 & 0.18 $\pm$ 0.22 & 0.14 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.17 $\pm$ 0.20 & 0.01 $\pm$ 0.01 & 0.14 $\pm$ 0.24 \\
PSc000051 & 0.96 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 \\
PSc000059 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.63 $\pm$ 0.36 & 0.37 $\pm$ 0.36 & 0.36 $\pm$ 0.36 & 0.16 $\pm$ 0.27 & 0.47 $\pm$ 0.30 & 0.02 $\pm$ 0.02 \\
PSc000060 & 0.83 $\pm$ 0.15 & 0.17 $\pm$ 0.15 & 0.16 $\pm$ 0.15 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.15 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 \\
PSc000063 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc000068 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.62 $\pm$ 0.19 & 0.38 $\pm$ 0.19 & 0.00 $\pm$ 0.00 \\
PSc000069 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc000070 & 0.86 $\pm$ 0.14 & 0.14 $\pm$ 0.14 & 0.11 $\pm$ 0.08 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.08 \\
PSc000075 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.06 $\pm$ 0.05 & 0.94 $\pm$ 0.05 & 0.02 $\pm$ 0.02 & 0.05 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.92 $\pm$ 0.06 \\
PSc000077 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc000079 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc000080 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc000081 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc000084 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc000086 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc000087 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.04 \\
PSc000088 & 0.42 $\pm$ 0.22 & 0.58 $\pm$ 0.22 & 0.47 $\pm$ 0.23 & 0.11 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.37 $\pm$ 0.21 & 0.10 $\pm$ 0.06 & 0.11 $\pm$ 0.13 \\
PSc000089 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.49 $\pm$ 0.18 & 0.51 $\pm$ 0.18 & 0.00 $\pm$ 0.00 \\
PSc000090 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc000095 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc000097 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc000101 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.14 $\pm$ 0.30 & 0.86 $\pm$ 0.30 & 0.86 $\pm$ 0.30 & 0.01 $\pm$ 0.03 & 0.13 $\pm$ 0.28 & 0.00 $\pm$ 0.01 \\
PSc000102 & 0.05 $\pm$ 0.13 & 0.95 $\pm$ 0.13 & 0.71 $\pm$ 0.38 & 0.25 $\pm$ 0.31 & 0.01 $\pm$ 0.01 & 0.52 $\pm$ 0.26 & 0.19 $\pm$ 0.15 & 0.24 $\pm$ 0.30 \\
PSc000150 & 0.42 $\pm$ 0.30 & 0.58 $\pm$ 0.30 & 0.07 $\pm$ 0.07 & 0.51 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.51 $\pm$ 0.30 \\
PSc000153 & 0.63 $\pm$ 0.39 & 0.37 $\pm$ 0.39 & 0.26 $\pm$ 0.34 & 0.12 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.25 $\pm$ 0.32 & 0.01 $\pm$ 0.02 & 0.12 $\pm$ 0.14 \\
PSc000156 & 0.97 $\pm$ 0.07 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.06 \\
PSc000164 & 0.30 $\pm$ 0.32 & 0.70 $\pm$ 0.32 & 0.44 $\pm$ 0.36 & 0.26 $\pm$ 0.33 & 0.02 $\pm$ 0.03 & 0.40 $\pm$ 0.33 & 0.04 $\pm$ 0.05 & 0.24 $\pm$ 0.31 \\
PSc000173 & 0.58 $\pm$ 0.26 & 0.42 $\pm$ 0.26 & 0.14 $\pm$ 0.15 & 0.27 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.14 & 0.01 $\pm$ 0.02 & 0.27 $\pm$ 0.24 \\
PSc000175 & 0.94 $\pm$ 0.15 & 0.06 $\pm$ 0.15 & 0.03 $\pm$ 0.07 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.01 & 0.03 $\pm$ 0.08 \\
PSc000177 & 0.43 $\pm$ 0.46 & 0.57 $\pm$ 0.46 & 0.11 $\pm$ 0.22 & 0.46 $\pm$ 0.46 & 0.14 $\pm$ 0.30 & 0.05 $\pm$ 0.10 & 0.06 $\pm$ 0.12 & 0.32 $\pm$ 0.39 \\
PSc000182 & 0.23 $\pm$ 0.36 & 0.77 $\pm$ 0.36 & 0.60 $\pm$ 0.39 & 0.17 $\pm$ 0.26 & 0.04 $\pm$ 0.11 & 0.50 $\pm$ 0.33 & 0.10 $\pm$ 0.16 & 0.13 $\pm$ 0.17 \\
PSc000186 & 0.16 $\pm$ 0.30 & 0.84 $\pm$ 0.30 & 0.01 $\pm$ 0.01 & 0.83 $\pm$ 0.30 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.82 $\pm$ 0.29 \\
PSc000191 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc000198 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.77 $\pm$ 0.11 & 0.22 $\pm$ 0.11 & 0.01 $\pm$ 0.01 \\
PSc000200 & 0.96 $\pm$ 0.07 & 0.04 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.06 \\
PSc000210 & 0.84 $\pm$ 0.30 & 0.16 $\pm$ 0.30 & 0.06 $\pm$ 0.10 & 0.10 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.09 & 0.01 $\pm$ 0.02 & 0.10 $\pm$ 0.21 \\
PSc000217 & 0.97 $\pm$ 0.07 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.01 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.07 \\
PSc000225 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc000227 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.30 & 0.35 $\pm$ 0.43 & 0.05 $\pm$ 0.08 & 0.13 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.31 $\pm$ 0.37 \\
PSc000229 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc000230 & 0.95 $\pm$ 0.10 & 0.05 $\pm$ 0.10 & 0.03 $\pm$ 0.07 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 & 0.01 $\pm$ 0.03 & 0.02 $\pm$ 0.04 \\
PSc000237 & 0.76 $\pm$ 0.28 & 0.24 $\pm$ 0.28 & 0.23 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.19 $\pm$ 0.23 & 0.05 $\pm$ 0.06 & 0.00 $\pm$ 0.00 \\
PSc000241 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc000243 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.77 $\pm$ 0.29 & 0.23 $\pm$ 0.29 & 0.03 $\pm$ 0.08 & 0.69 $\pm$ 0.27 & 0.08 $\pm$ 0.05 & 0.20 $\pm$ 0.24 \\
PSc000254 & 0.91 $\pm$ 0.10 & 0.09 $\pm$ 0.10 & 0.09 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc000255 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.43 $\pm$ 0.11 & 0.57 $\pm$ 0.12 & 0.00 $\pm$ 0.00 \\
PSc000260 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc000261 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc000267 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.48 $\pm$ 0.15 & 0.50 $\pm$ 0.16 & 0.01 $\pm$ 0.01 \\
PSc000268 & 0.96 $\pm$ 0.06 & 0.04 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 \\
PSc000271 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc000275 & 0.93 $\pm$ 0.03 & 0.07 $\pm$ 0.03 & 0.06 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc000288 & 0.09 $\pm$ 0.11 & 0.91 $\pm$ 0.11 & 0.84 $\pm$ 0.16 & 0.07 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.75 $\pm$ 0.13 & 0.10 $\pm$ 0.07 & 0.06 $\pm$ 0.15 \\
PSc000299 & 0.87 $\pm$ 0.20 & 0.13 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.20 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.19 \\
PSc000339 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc000342 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.77 $\pm$ 0.39 & 0.23 $\pm$ 0.39 & 0.19 $\pm$ 0.35 & 0.33 $\pm$ 0.28 & 0.44 $\pm$ 0.32 & 0.04 $\pm$ 0.08 \\
PSc000345 & 0.14 $\pm$ 0.28 & 0.86 $\pm$ 0.28 & 0.03 $\pm$ 0.02 & 0.83 $\pm$ 0.28 & 0.02 $\pm$ 0.04 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.81 $\pm$ 0.27 \\
PSc000349 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc000353 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc000363 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc000380 & 0.86 $\pm$ 0.26 & 0.14 $\pm$ 0.26 & 0.05 $\pm$ 0.08 & 0.09 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.25 \\
PSc000418 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc000421 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.18 $\pm$ 0.34 & 0.82 $\pm$ 0.34 & 0.78 $\pm$ 0.38 & 0.07 $\pm$ 0.19 & 0.12 $\pm$ 0.28 & 0.03 $\pm$ 0.07 \\
PSc000439 & 0.26 $\pm$ 0.22 & 0.74 $\pm$ 0.22 & 0.73 $\pm$ 0.22 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.58 $\pm$ 0.19 & 0.15 $\pm$ 0.12 & 0.01 $\pm$ 0.02 \\
PSc000443 & 0.06 $\pm$ 0.09 & 0.94 $\pm$ 0.09 & 0.94 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.73 $\pm$ 0.12 & 0.22 $\pm$ 0.13 & 0.00 $\pm$ 0.00 \\
PSc000445 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.51 $\pm$ 0.20 & 0.49 $\pm$ 0.20 & 0.00 $\pm$ 0.00 \\
PSc000448 & 0.72 $\pm$ 0.28 & 0.28 $\pm$ 0.28 & 0.18 $\pm$ 0.13 & 0.10 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.17 $\pm$ 0.12 & 0.01 $\pm$ 0.02 & 0.10 $\pm$ 0.25 \\
PSc000451 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.29 $\pm$ 0.28 & 0.70 $\pm$ 0.28 & 0.50 $\pm$ 0.32 & 0.09 $\pm$ 0.08 & 0.20 $\pm$ 0.22 & 0.20 $\pm$ 0.16 \\
PSc000452 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.03 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.46 $\pm$ 0.28 & 0.53 $\pm$ 0.27 & 0.01 $\pm$ 0.03 \\
PSc000478 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.43 $\pm$ 0.17 & 0.57 $\pm$ 0.17 & 0.00 $\pm$ 0.00 \\
PSc000523 & 0.66 $\pm$ 0.32 & 0.34 $\pm$ 0.32 & 0.06 $\pm$ 0.07 & 0.28 $\pm$ 0.31 & 0.00 $\pm$ 0.01 & 0.06 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.28 $\pm$ 0.30 \\
PSc000525 & 0.30 $\pm$ 0.17 & 0.70 $\pm$ 0.17 & 0.64 $\pm$ 0.26 & 0.06 $\pm$ 0.18 & 0.00 $\pm$ 0.01 & 0.52 $\pm$ 0.20 & 0.12 $\pm$ 0.11 & 0.06 $\pm$ 0.17 \\
PSc000536 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.83 $\pm$ 0.10 & 0.16 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc000538 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc000544 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.61 $\pm$ 0.25 & 0.39 $\pm$ 0.25 & 0.30 $\pm$ 0.23 & 0.25 $\pm$ 0.21 & 0.36 $\pm$ 0.17 & 0.09 $\pm$ 0.08 \\
PSc000552 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc000553 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.69 $\pm$ 0.33 & 0.31 $\pm$ 0.32 & 0.17 $\pm$ 0.27 & 0.38 $\pm$ 0.21 & 0.31 $\pm$ 0.21 & 0.15 $\pm$ 0.14 \\
PSc000554 & 0.06 $\pm$ 0.10 & 0.94 $\pm$ 0.10 & 0.86 $\pm$ 0.26 & 0.08 $\pm$ 0.26 & 0.01 $\pm$ 0.02 & 0.68 $\pm$ 0.23 & 0.18 $\pm$ 0.16 & 0.08 $\pm$ 0.23 \\
PSc010001 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.69 $\pm$ 0.13 & 0.31 $\pm$ 0.13 & 0.00 $\pm$ 0.00 \\
PSc010003 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc010005 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc010006 & 0.09 $\pm$ 0.11 & 0.91 $\pm$ 0.11 & 0.68 $\pm$ 0.29 & 0.24 $\pm$ 0.32 & 0.06 $\pm$ 0.19 & 0.37 $\pm$ 0.16 & 0.31 $\pm$ 0.20 & 0.17 $\pm$ 0.19 \\
PSc010009 & 0.96 $\pm$ 0.10 & 0.04 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.10 \\
PSc010012 & 0.86 $\pm$ 0.31 & 0.14 $\pm$ 0.31 & 0.03 $\pm$ 0.05 & 0.11 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.30 \\
PSc010013 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc010014 & 0.84 $\pm$ 0.21 & 0.16 $\pm$ 0.21 & 0.02 $\pm$ 0.02 & 0.14 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.21 \\
PSc010019 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.46 $\pm$ 0.15 & 0.54 $\pm$ 0.15 & 0.00 $\pm$ 0.00 \\
PSc010020 & 0.30 $\pm$ 0.25 & 0.70 $\pm$ 0.25 & 0.52 $\pm$ 0.25 & 0.17 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.49 $\pm$ 0.24 & 0.03 $\pm$ 0.03 & 0.17 $\pm$ 0.30 \\
PSc010024 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc010028 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc010029 & 0.97 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 \\
PSc010041 & 0.06 $\pm$ 0.12 & 0.94 $\pm$ 0.12 & 0.56 $\pm$ 0.26 & 0.38 $\pm$ 0.29 & 0.06 $\pm$ 0.10 & 0.17 $\pm$ 0.13 & 0.39 $\pm$ 0.24 & 0.32 $\pm$ 0.21 \\
PSc010048 & 0.47 $\pm$ 0.32 & 0.53 $\pm$ 0.32 & 0.39 $\pm$ 0.32 & 0.14 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.35 $\pm$ 0.29 & 0.04 $\pm$ 0.04 & 0.14 $\pm$ 0.21 \\
PSc010052 & 0.87 $\pm$ 0.30 & 0.13 $\pm$ 0.30 & 0.03 $\pm$ 0.04 & 0.10 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.27 \\
PSc010053 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc010055 & 0.94 $\pm$ 0.14 & 0.06 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.14 \\
PSc010056 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc010058 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc010059 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.71 $\pm$ 0.33 & 0.29 $\pm$ 0.33 & 0.11 $\pm$ 0.15 & 0.42 $\pm$ 0.24 & 0.29 $\pm$ 0.24 & 0.18 $\pm$ 0.23 \\
PSc010061 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc010063 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc010074 & 0.97 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc010075 & 0.86 $\pm$ 0.25 & 0.14 $\pm$ 0.25 & 0.03 $\pm$ 0.02 & 0.11 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.25 \\
PSc010080 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc010083 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc010084 & 0.25 $\pm$ 0.23 & 0.75 $\pm$ 0.23 & 0.63 $\pm$ 0.31 & 0.12 $\pm$ 0.26 & 0.03 $\pm$ 0.10 & 0.34 $\pm$ 0.17 & 0.28 $\pm$ 0.19 & 0.09 $\pm$ 0.16 \\
PSc010089 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc010090 & 0.85 $\pm$ 0.26 & 0.15 $\pm$ 0.26 & 0.07 $\pm$ 0.18 & 0.08 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.17 & 0.00 $\pm$ 0.01 & 0.08 $\pm$ 0.19 \\
PSc010093 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.39 $\pm$ 0.20 & 0.61 $\pm$ 0.20 & 0.00 $\pm$ 0.00 \\
PSc010096 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.70 $\pm$ 0.35 & 0.29 $\pm$ 0.35 & 0.02 $\pm$ 0.05 & 0.66 $\pm$ 0.33 & 0.04 $\pm$ 0.04 & 0.27 $\pm$ 0.32 \\
PSc010098 & 0.07 $\pm$ 0.08 & 0.93 $\pm$ 0.08 & 0.88 $\pm$ 0.18 & 0.05 $\pm$ 0.16 & 0.00 $\pm$ 0.01 & 0.60 $\pm$ 0.21 & 0.28 $\pm$ 0.21 & 0.05 $\pm$ 0.14 \\
PSc010102 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.71 $\pm$ 0.13 & 0.29 $\pm$ 0.14 & 0.00 $\pm$ 0.00 \\
PSc010120 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc010167 & 0.95 $\pm$ 0.05 & 0.05 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc010174 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc010175 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc010178 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc010181 & 0.10 $\pm$ 0.16 & 0.90 $\pm$ 0.16 & 0.86 $\pm$ 0.16 & 0.04 $\pm$ 0.07 & 0.01 $\pm$ 0.03 & 0.33 $\pm$ 0.17 & 0.53 $\pm$ 0.21 & 0.04 $\pm$ 0.05 \\
PSc010184 & 0.06 $\pm$ 0.08 & 0.94 $\pm$ 0.08 & 0.59 $\pm$ 0.25 & 0.35 $\pm$ 0.27 & 0.03 $\pm$ 0.04 & 0.12 $\pm$ 0.10 & 0.47 $\pm$ 0.25 & 0.31 $\pm$ 0.26 \\
PSc010186 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.05 $\pm$ 0.14 & 0.95 $\pm$ 0.14 & 0.95 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.14 & 0.00 $\pm$ 0.00 \\
PSc010190 & 0.77 $\pm$ 0.26 & 0.23 $\pm$ 0.26 & 0.21 $\pm$ 0.23 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.18 $\pm$ 0.19 & 0.03 $\pm$ 0.05 & 0.02 $\pm$ 0.03 \\
PSc010191 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc010192 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc010194 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc010196 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.04 \\
PSc010199 & 0.96 $\pm$ 0.02 & 0.04 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.02 \\
PSc010203 & 0.36 $\pm$ 0.29 & 0.64 $\pm$ 0.29 & 0.02 $\pm$ 0.02 & 0.62 $\pm$ 0.28 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.61 $\pm$ 0.28 \\
PSc010204 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc010205 & 0.56 $\pm$ 0.33 & 0.44 $\pm$ 0.33 & 0.06 $\pm$ 0.05 & 0.38 $\pm$ 0.32 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.04 & 0.01 $\pm$ 0.02 & 0.38 $\pm$ 0.32 \\
PSc010210 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.94 $\pm$ 0.17 & 0.06 $\pm$ 0.17 & 0.03 $\pm$ 0.10 & 0.68 $\pm$ 0.18 & 0.26 $\pm$ 0.16 & 0.02 $\pm$ 0.07 \\
PSc010211 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.89 $\pm$ 0.31 & 0.11 $\pm$ 0.31 & 0.11 $\pm$ 0.31 & 0.22 $\pm$ 0.25 & 0.66 $\pm$ 0.33 & 0.00 $\pm$ 0.00 \\
PSc010212 & 0.90 $\pm$ 0.12 & 0.10 $\pm$ 0.12 & 0.05 $\pm$ 0.04 & 0.06 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.02 $\pm$ 0.02 & 0.05 $\pm$ 0.11 \\
PSc010215 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc010216 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc010217 & 0.93 $\pm$ 0.07 & 0.07 $\pm$ 0.07 & 0.03 $\pm$ 0.04 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.06 \\
PSc010218 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc010222 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc010224 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.76 $\pm$ 0.14 & 0.23 $\pm$ 0.14 & 0.01 $\pm$ 0.01 \\
PSc010227 & 0.01 $\pm$ 0.03 & 0.99 $\pm$ 0.03 & 0.81 $\pm$ 0.29 & 0.17 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.75 $\pm$ 0.27 & 0.07 $\pm$ 0.06 & 0.17 $\pm$ 0.26 \\
PSc010230 & 0.98 $\pm$ 0.06 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.06 \\
PSc010232 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.77 $\pm$ 0.10 & 0.22 $\pm$ 0.10 & 0.00 $\pm$ 0.01 \\
PSc010233 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.64 $\pm$ 0.17 & 0.36 $\pm$ 0.17 & 0.00 $\pm$ 0.00 \\
PSc010234 & 0.21 $\pm$ 0.23 & 0.79 $\pm$ 0.23 & 0.40 $\pm$ 0.35 & 0.40 $\pm$ 0.33 & 0.00 $\pm$ 0.01 & 0.37 $\pm$ 0.33 & 0.03 $\pm$ 0.03 & 0.39 $\pm$ 0.33 \\
PSc010237 & 0.52 $\pm$ 0.47 & 0.48 $\pm$ 0.47 & 0.11 $\pm$ 0.29 & 0.38 $\pm$ 0.46 & 0.06 $\pm$ 0.16 & 0.10 $\pm$ 0.28 & 0.00 $\pm$ 0.01 & 0.31 $\pm$ 0.41 \\
PSc010241 & 0.96 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & 0.02 $\pm$ 0.01 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc010244 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.42 $\pm$ 0.18 & 0.58 $\pm$ 0.18 & 0.00 $\pm$ 0.00 \\
PSc010250 & 0.94 $\pm$ 0.12 & 0.06 $\pm$ 0.12 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.11 \\
PSc010347 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 \\
PSc010362 & 0.97 $\pm$ 0.07 & 0.03 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.07 \\
PSc010410 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 \\
PSc010421 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc010433 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc010451 & 0.86 $\pm$ 0.13 & 0.14 $\pm$ 0.13 & 0.13 $\pm$ 0.11 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.07 & 0.02 $\pm$ 0.04 & 0.01 $\pm$ 0.02 \\
PSc020026 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc020028 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc020029 & 0.67 $\pm$ 0.33 & 0.33 $\pm$ 0.33 & 0.27 $\pm$ 0.31 & 0.06 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.22 $\pm$ 0.24 & 0.05 $\pm$ 0.07 & 0.06 $\pm$ 0.13 \\
PSc020032 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc020033 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc020034 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc020035 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc020042 & 0.91 $\pm$ 0.23 & 0.09 $\pm$ 0.23 & 0.02 $\pm$ 0.01 & 0.08 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.23 \\
PSc020047 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc020053 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc020056 & 0.79 $\pm$ 0.15 & 0.21 $\pm$ 0.15 & 0.16 $\pm$ 0.10 & 0.05 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.08 & 0.03 $\pm$ 0.02 & 0.05 $\pm$ 0.08 \\
PSc020057 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc020062 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 \\
PSc020070 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.16 $\pm$ 0.30 & 0.84 $\pm$ 0.30 & 0.84 $\pm$ 0.30 & 0.02 $\pm$ 0.05 & 0.14 $\pm$ 0.26 & 0.00 $\pm$ 0.00 \\
PSc020071 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc020077 & 0.24 $\pm$ 0.17 & 0.76 $\pm$ 0.17 & 0.04 $\pm$ 0.05 & 0.73 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.72 $\pm$ 0.19 \\
PSc020091 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc020095 & 0.70 $\pm$ 0.21 & 0.30 $\pm$ 0.21 & 0.30 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.27 $\pm$ 0.20 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 \\
PSc020098 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.84 $\pm$ 0.18 & 0.16 $\pm$ 0.18 & 0.01 $\pm$ 0.01 & 0.77 $\pm$ 0.16 & 0.07 $\pm$ 0.03 & 0.16 $\pm$ 0.17 \\
PSc020104 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc020114 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc020120 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc020123 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc020148 & 0.93 $\pm$ 0.16 & 0.07 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.16 \\
PSc020152 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.59 $\pm$ 0.37 & 0.40 $\pm$ 0.37 & 0.29 $\pm$ 0.33 & 0.23 $\pm$ 0.24 & 0.36 $\pm$ 0.21 & 0.12 $\pm$ 0.18 \\
PSc020166 & 0.80 $\pm$ 0.30 & 0.20 $\pm$ 0.30 & 0.09 $\pm$ 0.09 & 0.11 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.26 \\
PSc020182 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc020185 & 0.60 $\pm$ 0.25 & 0.40 $\pm$ 0.25 & 0.08 $\pm$ 0.11 & 0.32 $\pm$ 0.28 & 0.02 $\pm$ 0.04 & 0.07 $\pm$ 0.11 & 0.01 $\pm$ 0.01 & 0.30 $\pm$ 0.27 \\
PSc020188 & 0.96 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 \\
PSc020190 & 0.55 $\pm$ 0.35 & 0.45 $\pm$ 0.35 & 0.35 $\pm$ 0.26 & 0.10 $\pm$ 0.18 & 0.00 $\pm$ 0.01 & 0.19 $\pm$ 0.16 & 0.16 $\pm$ 0.13 & 0.10 $\pm$ 0.17 \\
PSc020194 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc020198 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc020216 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc030005 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc030007 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc030013 & 0.06 $\pm$ 0.08 & 0.94 $\pm$ 0.08 & 0.84 $\pm$ 0.13 & 0.09 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.73 $\pm$ 0.11 & 0.11 $\pm$ 0.14 & 0.09 $\pm$ 0.10 \\
PSc030059 & 0.15 $\pm$ 0.10 & 0.85 $\pm$ 0.10 & 0.78 $\pm$ 0.19 & 0.07 $\pm$ 0.18 & 0.01 $\pm$ 0.02 & 0.58 $\pm$ 0.16 & 0.20 $\pm$ 0.12 & 0.06 $\pm$ 0.16 \\
PSc030061 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc030063 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc030064 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc030065 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.53 $\pm$ 0.16 & 0.47 $\pm$ 0.16 & 0.00 $\pm$ 0.00 \\
PSc030068 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc030077 & 0.96 $\pm$ 0.13 & 0.04 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.12 \\
PSc030105 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc030130 & 0.95 $\pm$ 0.14 & 0.05 $\pm$ 0.14 & 0.04 $\pm$ 0.12 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.11 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.02 \\
PSc030164 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc030173 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc030178 & 0.72 $\pm$ 0.20 & 0.28 $\pm$ 0.20 & 0.28 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.23 $\pm$ 0.18 & 0.05 $\pm$ 0.04 & 0.00 $\pm$ 0.00 \\
PSc030180 & 0.68 $\pm$ 0.37 & 0.32 $\pm$ 0.37 & 0.19 $\pm$ 0.26 & 0.13 $\pm$ 0.22 & 0.00 $\pm$ 0.01 & 0.13 $\pm$ 0.21 & 0.06 $\pm$ 0.07 & 0.13 $\pm$ 0.21 \\
PSc030185 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc030203 & 0.96 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.04 \\
PSc030211 & 0.99 $\pm$ 0.04 & 0.01 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.04 \\
PSc030216 & 0.91 $\pm$ 0.27 & 0.09 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.27 \\
PSc030224 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc030232 & 0.97 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc030245 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc030252 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc030255 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc030263 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc030279 & 0.97 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 \\
PSc030280 & 0.78 $\pm$ 0.31 & 0.22 $\pm$ 0.31 & 0.06 $\pm$ 0.12 & 0.15 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.10 & 0.01 $\pm$ 0.02 & 0.15 $\pm$ 0.23 \\
PSc040001 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc040006 & 0.35 $\pm$ 0.36 & 0.65 $\pm$ 0.36 & 0.61 $\pm$ 0.34 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.58 $\pm$ 0.33 & 0.03 $\pm$ 0.02 & 0.04 $\pm$ 0.05 \\
PSc040042 & 0.90 $\pm$ 0.22 & 0.10 $\pm$ 0.22 & 0.09 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.22 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc040051 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc040088 & 0.90 $\pm$ 0.21 & 0.10 $\pm$ 0.21 & 0.05 $\pm$ 0.08 & 0.06 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 & 0.02 $\pm$ 0.03 & 0.06 $\pm$ 0.13 \\
PSc040098 & 0.96 $\pm$ 0.10 & 0.04 $\pm$ 0.10 & 0.00 $\pm$ 0.01 & 0.04 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.09 \\
PSc040121 & 0.96 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.03 \\
PSc040122 & 0.04 $\pm$ 0.04 & 0.96 $\pm$ 0.04 & 0.60 $\pm$ 0.34 & 0.36 $\pm$ 0.34 & 0.15 $\pm$ 0.26 & 0.10 $\pm$ 0.09 & 0.50 $\pm$ 0.29 & 0.21 $\pm$ 0.21 \\
PSc040129 & 0.82 $\pm$ 0.30 & 0.18 $\pm$ 0.30 & 0.12 $\pm$ 0.23 & 0.05 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.18 & 0.02 $\pm$ 0.05 & 0.05 $\pm$ 0.08 \\
PSc040130 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc040133 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc040139 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 \\
PSc040140 & 0.97 $\pm$ 0.07 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.06 \\
PSc040147 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc040151 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc040152 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.82 $\pm$ 0.14 & 0.18 $\pm$ 0.14 & 0.00 $\pm$ 0.00 \\
PSc040153 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.88 $\pm$ 0.20 & 0.12 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.80 $\pm$ 0.19 & 0.08 $\pm$ 0.07 & 0.11 $\pm$ 0.20 \\
PSc040163 & 0.10 $\pm$ 0.31 & 0.90 $\pm$ 0.31 & 0.10 $\pm$ 0.31 & 0.79 $\pm$ 0.41 & 0.77 $\pm$ 0.41 & 0.01 $\pm$ 0.01 & 0.10 $\pm$ 0.30 & 0.03 $\pm$ 0.07 \\
PSc040165 & 0.90 $\pm$ 0.21 & 0.10 $\pm$ 0.21 & 0.01 $\pm$ 0.01 & 0.09 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.21 \\
PSc040168 & 0.86 $\pm$ 0.30 & 0.14 $\pm$ 0.30 & 0.00 $\pm$ 0.01 & 0.14 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.29 \\
PSc040169 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc040170 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc040174 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc040176 & 0.97 $\pm$ 0.10 & 0.03 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.10 \\
PSc040177 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.88 $\pm$ 0.21 & 0.12 $\pm$ 0.21 & 0.11 $\pm$ 0.21 & 0.20 $\pm$ 0.14 & 0.67 $\pm$ 0.19 & 0.01 $\pm$ 0.02 \\
PSc040185 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc040192 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc040195 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc040204 & 0.97 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc040308 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc040313 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc040316 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.34 $\pm$ 0.16 & 0.65 $\pm$ 0.15 & 0.00 $\pm$ 0.00 \\
PSc040318 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc040326 & 0.18 $\pm$ 0.19 & 0.82 $\pm$ 0.19 & 0.51 $\pm$ 0.29 & 0.31 $\pm$ 0.28 & 0.02 $\pm$ 0.03 & 0.37 $\pm$ 0.22 & 0.14 $\pm$ 0.15 & 0.29 $\pm$ 0.26 \\
PSc040343 & 0.95 $\pm$ 0.09 & 0.05 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.08 \\
PSc040353 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.91 $\pm$ 0.13 & 0.09 $\pm$ 0.13 & 0.02 $\pm$ 0.04 & 0.75 $\pm$ 0.11 & 0.16 $\pm$ 0.09 & 0.07 $\pm$ 0.10 \\
PSc040355 & 0.83 $\pm$ 0.15 & 0.17 $\pm$ 0.15 & 0.16 $\pm$ 0.15 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.07 & 0.07 $\pm$ 0.09 & 0.01 $\pm$ 0.02 \\
PSc040363 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc040377 & 0.95 $\pm$ 0.05 & 0.05 $\pm$ 0.05 & 0.03 $\pm$ 0.04 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc040382 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc040412 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc040413 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc040421 & 0.80 $\pm$ 0.28 & 0.20 $\pm$ 0.28 & 0.08 $\pm$ 0.21 & 0.12 $\pm$ 0.17 & 0.00 $\pm$ 0.01 & 0.05 $\pm$ 0.12 & 0.03 $\pm$ 0.09 & 0.12 $\pm$ 0.16 \\
PSc040422 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc040434 & 0.06 $\pm$ 0.07 & 0.94 $\pm$ 0.07 & 0.13 $\pm$ 0.24 & 0.82 $\pm$ 0.30 & 0.50 $\pm$ 0.35 & 0.09 $\pm$ 0.23 & 0.04 $\pm$ 0.06 & 0.32 $\pm$ 0.30 \\
PSc040436 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc040444 & 0.93 $\pm$ 0.15 & 0.07 $\pm$ 0.15 & 0.05 $\pm$ 0.09 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 & 0.02 $\pm$ 0.06 & 0.03 $\pm$ 0.05 \\
PSc040445 & 0.46 $\pm$ 0.24 & 0.54 $\pm$ 0.24 & 0.51 $\pm$ 0.21 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.43 $\pm$ 0.18 & 0.07 $\pm$ 0.07 & 0.04 $\pm$ 0.08 \\
PSc040473 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc040477 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 \\
PSc040479 & 0.85 $\pm$ 0.25 & 0.15 $\pm$ 0.25 & 0.13 $\pm$ 0.23 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.18 & 0.03 $\pm$ 0.05 & 0.02 $\pm$ 0.03 \\
PSc040511 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc040512 & 0.80 $\pm$ 0.20 & 0.20 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.20 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.20 $\pm$ 0.20 \\
PSc040530 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc040539 & 0.06 $\pm$ 0.10 & 0.94 $\pm$ 0.10 & 0.15 $\pm$ 0.29 & 0.79 $\pm$ 0.30 & 0.60 $\pm$ 0.32 & 0.04 $\pm$ 0.10 & 0.11 $\pm$ 0.19 & 0.19 $\pm$ 0.20 \\
PSc040540 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.05 & 0.22 $\pm$ 0.28 & 0.03 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.72 $\pm$ 0.32 \\
PSc040542 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.78 $\pm$ 0.11 & 0.22 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc040545 & 0.03 $\pm$ 0.10 & 0.97 $\pm$ 0.10 & 0.01 $\pm$ 0.03 & 0.96 $\pm$ 0.13 & 0.88 $\pm$ 0.31 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.18 \\
PSc040548 & 0.74 $\pm$ 0.22 & 0.26 $\pm$ 0.22 & 0.24 $\pm$ 0.22 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.19 $\pm$ 0.15 & 0.05 $\pm$ 0.07 & 0.02 $\pm$ 0.05 \\
PSc040554 & 0.86 $\pm$ 0.19 & 0.14 $\pm$ 0.19 & 0.09 $\pm$ 0.08 & 0.05 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.07 & 0.02 $\pm$ 0.02 & 0.05 $\pm$ 0.12 \\
PSc040555 & 0.02 $\pm$ 0.03 & 0.98 $\pm$ 0.03 & 0.91 $\pm$ 0.17 & 0.07 $\pm$ 0.17 & 0.01 $\pm$ 0.02 & 0.67 $\pm$ 0.13 & 0.24 $\pm$ 0.13 & 0.06 $\pm$ 0.15 \\
PSc040561 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc040571 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.81 $\pm$ 0.22 & 0.19 $\pm$ 0.22 & 0.03 $\pm$ 0.08 & 0.67 $\pm$ 0.19 & 0.13 $\pm$ 0.08 & 0.16 $\pm$ 0.18 \\
PSc040573 & 0.96 $\pm$ 0.02 & 0.04 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc040577 & 0.55 $\pm$ 0.23 & 0.45 $\pm$ 0.23 & 0.25 $\pm$ 0.22 & 0.21 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.22 $\pm$ 0.20 & 0.02 $\pm$ 0.02 & 0.21 $\pm$ 0.21 \\
PSc040590 & 0.92 $\pm$ 0.11 & 0.08 $\pm$ 0.11 & 0.04 $\pm$ 0.04 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.07 \\
PSc040591 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc040593 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 \\
PSc040603 & 0.28 $\pm$ 0.12 & 0.72 $\pm$ 0.12 & 0.62 $\pm$ 0.20 & 0.10 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.52 $\pm$ 0.18 & 0.10 $\pm$ 0.06 & 0.10 $\pm$ 0.20 \\
PSc040693 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc040762 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc040781 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.85 $\pm$ 0.13 & 0.15 $\pm$ 0.14 & 0.02 $\pm$ 0.05 & 0.76 $\pm$ 0.12 & 0.09 $\pm$ 0.04 & 0.13 $\pm$ 0.11 \\
PSc040783 & 0.88 $\pm$ 0.10 & 0.12 $\pm$ 0.10 & 0.03 $\pm$ 0.03 & 0.09 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.10 \\
PSc050002 & 0.90 $\pm$ 0.23 & 0.10 $\pm$ 0.23 & 0.01 $\pm$ 0.02 & 0.09 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.22 \\
PSc050004 & 0.69 $\pm$ 0.21 & 0.31 $\pm$ 0.21 & 0.02 $\pm$ 0.02 & 0.29 $\pm$ 0.21 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.27 $\pm$ 0.20 \\
PSc050007 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050009 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050010 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050012 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050016 & 0.59 $\pm$ 0.35 & 0.41 $\pm$ 0.35 & 0.41 $\pm$ 0.35 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.34 $\pm$ 0.30 & 0.07 $\pm$ 0.09 & 0.00 $\pm$ 0.00 \\
PSc050017 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc050018 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc050025 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050026 & 0.09 $\pm$ 0.28 & 0.91 $\pm$ 0.28 & 0.89 $\pm$ 0.28 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.14 $\pm$ 0.11 & 0.75 $\pm$ 0.27 & 0.01 $\pm$ 0.02 \\
PSc050032 & 0.52 $\pm$ 0.31 & 0.48 $\pm$ 0.31 & 0.26 $\pm$ 0.22 & 0.23 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.20 $\pm$ 0.16 & 0.06 $\pm$ 0.08 & 0.23 $\pm$ 0.22 \\
PSc050035 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050048 & 0.87 $\pm$ 0.17 & 0.13 $\pm$ 0.17 & 0.12 $\pm$ 0.17 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.14 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 \\
PSc050052 & 0.64 $\pm$ 0.35 & 0.36 $\pm$ 0.35 & 0.32 $\pm$ 0.34 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.21 $\pm$ 0.21 & 0.11 $\pm$ 0.13 & 0.04 $\pm$ 0.08 \\
PSc050057 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050064 & 0.96 $\pm$ 0.07 & 0.04 $\pm$ 0.07 & 0.02 $\pm$ 0.03 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 \\
PSc050065 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050089 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050098 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc050132 & 0.17 $\pm$ 0.26 & 0.83 $\pm$ 0.26 & 0.06 $\pm$ 0.10 & 0.77 $\pm$ 0.32 & 0.55 $\pm$ 0.40 & 0.04 $\pm$ 0.08 & 0.01 $\pm$ 0.02 & 0.22 $\pm$ 0.21 \\
PSc050160 & 0.77 $\pm$ 0.22 & 0.23 $\pm$ 0.22 & 0.23 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.20 $\pm$ 0.19 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 \\
PSc050162 & 0.45 $\pm$ 0.40 & 0.55 $\pm$ 0.40 & 0.00 $\pm$ 0.01 & 0.55 $\pm$ 0.39 & 0.25 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.30 $\pm$ 0.24 \\
PSc050164 & 0.92 $\pm$ 0.15 & 0.08 $\pm$ 0.15 & 0.04 $\pm$ 0.05 & 0.04 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.03 & 0.04 $\pm$ 0.10 \\
PSc050172 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc050179 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050182 & 0.40 $\pm$ 0.31 & 0.60 $\pm$ 0.31 & 0.47 $\pm$ 0.31 & 0.13 $\pm$ 0.24 & 0.00 $\pm$ 0.01 & 0.40 $\pm$ 0.26 & 0.07 $\pm$ 0.06 & 0.13 $\pm$ 0.23 \\
PSc050185 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050186 & 0.80 $\pm$ 0.28 & 0.20 $\pm$ 0.28 & 0.15 $\pm$ 0.16 & 0.05 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.14 & 0.01 $\pm$ 0.02 & 0.05 $\pm$ 0.14 \\
PSc050205 & 0.90 $\pm$ 0.30 & 0.10 $\pm$ 0.30 & 0.10 $\pm$ 0.29 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.25 & 0.01 $\pm$ 0.04 & 0.01 $\pm$ 0.01 \\
PSc050209 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050226 & 0.63 $\pm$ 0.39 & 0.37 $\pm$ 0.39 & 0.14 $\pm$ 0.21 & 0.23 $\pm$ 0.31 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.20 & 0.01 $\pm$ 0.01 & 0.23 $\pm$ 0.31 \\
PSc050235 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050241 & 0.04 $\pm$ 0.05 & 0.96 $\pm$ 0.05 & 0.96 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.78 $\pm$ 0.10 & 0.18 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc050264 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050273 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc050274 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050292 & 0.07 $\pm$ 0.11 & 0.93 $\pm$ 0.11 & 0.16 $\pm$ 0.16 & 0.78 $\pm$ 0.24 & 0.04 $\pm$ 0.04 & 0.13 $\pm$ 0.16 & 0.03 $\pm$ 0.02 & 0.74 $\pm$ 0.22 \\
PSc050298 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050320 & 0.96 $\pm$ 0.02 & 0.04 $\pm$ 0.02 & 0.04 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050321 & 0.89 $\pm$ 0.10 & 0.11 $\pm$ 0.10 & 0.11 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.07 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 \\
PSc050477 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc050578 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050598 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc050606 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.61 $\pm$ 0.13 & 0.39 $\pm$ 0.13 & 0.00 $\pm$ 0.00 \\
PSc050617 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050622 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050623 & 0.91 $\pm$ 0.09 & 0.09 $\pm$ 0.09 & 0.05 $\pm$ 0.06 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.08 \\
PSc050625 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050626 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050643 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050656 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050662 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.85 $\pm$ 0.22 & 0.14 $\pm$ 0.21 & 0.02 $\pm$ 0.07 & 0.69 $\pm$ 0.16 & 0.16 $\pm$ 0.08 & 0.12 $\pm$ 0.16 \\
PSc050663 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc050665 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050668 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc050669 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc050676 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050695 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc050789 & 0.86 $\pm$ 0.26 & 0.14 $\pm$ 0.26 & 0.02 $\pm$ 0.01 & 0.12 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.25 \\
PSc050983 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc051109 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc051129 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc051147 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.03 \\
PSc051195 & 0.28 $\pm$ 0.38 & 0.72 $\pm$ 0.38 & 0.06 $\pm$ 0.14 & 0.66 $\pm$ 0.41 & 0.20 $\pm$ 0.25 & 0.04 $\pm$ 0.10 & 0.02 $\pm$ 0.04 & 0.46 $\pm$ 0.32 \\
PSc051213 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.48 $\pm$ 0.20 & 0.52 $\pm$ 0.21 & 0.00 $\pm$ 0.00 \\
PSc051416 & 0.74 $\pm$ 0.31 & 0.26 $\pm$ 0.31 & 0.26 $\pm$ 0.31 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.19 $\pm$ 0.23 & 0.07 $\pm$ 0.12 & 0.00 $\pm$ 0.00 \\
PSc051598 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc052052 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.83 $\pm$ 0.04 & 0.14 $\pm$ 0.03 & 0.02 $\pm$ 0.02 \\
PSc052122 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc052128 & 0.58 $\pm$ 0.32 & 0.42 $\pm$ 0.32 & 0.42 $\pm$ 0.32 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.37 $\pm$ 0.26 & 0.06 $\pm$ 0.08 & 0.00 $\pm$ 0.00 \\
PSc052136 & 0.91 $\pm$ 0.14 & 0.09 $\pm$ 0.14 & 0.02 $\pm$ 0.04 & 0.06 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.06 $\pm$ 0.11 \\
PSc052137 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc052140 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.91 $\pm$ 0.14 & 0.09 $\pm$ 0.14 & 0.03 $\pm$ 0.05 & 0.56 $\pm$ 0.19 & 0.34 $\pm$ 0.14 & 0.06 $\pm$ 0.10 \\
PSc052144 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc052212 & 0.09 $\pm$ 0.19 & 0.91 $\pm$ 0.19 & 0.35 $\pm$ 0.29 & 0.55 $\pm$ 0.31 & 0.06 $\pm$ 0.09 & 0.21 $\pm$ 0.22 & 0.14 $\pm$ 0.13 & 0.49 $\pm$ 0.26 \\
PSc052215 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 \\
PSc052220 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc052228 & 0.42 $\pm$ 0.32 & 0.58 $\pm$ 0.32 & 0.55 $\pm$ 0.32 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.46 $\pm$ 0.26 & 0.09 $\pm$ 0.07 & 0.03 $\pm$ 0.04 \\
PSc052235 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.48 $\pm$ 0.06 & 0.52 $\pm$ 0.06 & 0.00 $\pm$ 0.00 \\
PSc052258 & 0.96 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & 0.03 $\pm$ 0.03 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.02 \\
PSc052300 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc060004 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc060015 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.01 $\pm$ 0.03 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc060020 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc060029 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc060053 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc060055 & 0.36 $\pm$ 0.36 & 0.64 $\pm$ 0.36 & 0.13 $\pm$ 0.15 & 0.52 $\pm$ 0.28 & 0.01 $\pm$ 0.01 & 0.10 $\pm$ 0.13 & 0.02 $\pm$ 0.04 & 0.51 $\pm$ 0.28 \\
PSc060088 & 0.58 $\pm$ 0.23 & 0.42 $\pm$ 0.23 & 0.38 $\pm$ 0.20 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.34 $\pm$ 0.18 & 0.04 $\pm$ 0.02 & 0.03 $\pm$ 0.08 \\
PSc060096 & 0.90 $\pm$ 0.09 & 0.10 $\pm$ 0.09 & 0.03 $\pm$ 0.02 & 0.07 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.08 \\
PSc060139 & 0.72 $\pm$ 0.22 & 0.28 $\pm$ 0.22 & 0.15 $\pm$ 0.14 & 0.14 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.11 & 0.03 $\pm$ 0.04 & 0.14 $\pm$ 0.17 \\
PSc060141 & 0.97 $\pm$ 0.07 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.07 \\
PSc060157 & 0.75 $\pm$ 0.18 & 0.25 $\pm$ 0.18 & 0.13 $\pm$ 0.10 & 0.12 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.07 & 0.03 $\pm$ 0.04 & 0.12 $\pm$ 0.12 \\
PSc060169 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc060193 & 0.94 $\pm$ 0.10 & 0.06 $\pm$ 0.10 & 0.03 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.03 $\pm$ 0.05 \\
PSc060195 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc060198 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc060199 & 0.27 $\pm$ 0.23 & 0.73 $\pm$ 0.23 & 0.69 $\pm$ 0.23 & 0.04 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.55 $\pm$ 0.18 & 0.14 $\pm$ 0.09 & 0.04 $\pm$ 0.10 \\
PSc060206 & 0.78 $\pm$ 0.20 & 0.22 $\pm$ 0.20 & 0.18 $\pm$ 0.19 & 0.05 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.15 & 0.03 $\pm$ 0.04 & 0.05 $\pm$ 0.08 \\
PSc060212 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.56 $\pm$ 0.44 & 0.44 $\pm$ 0.44 & 0.39 $\pm$ 0.41 & 0.17 $\pm$ 0.18 & 0.39 $\pm$ 0.33 & 0.05 $\pm$ 0.07 \\
PSc060220 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.84 $\pm$ 0.08 & 0.15 $\pm$ 0.08 & 0.00 $\pm$ 0.01 \\
PSc060222 & 0.95 $\pm$ 0.10 & 0.05 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.10 \\
PSc060224 & 0.89 $\pm$ 0.25 & 0.11 $\pm$ 0.25 & 0.05 $\pm$ 0.13 & 0.06 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.10 & 0.01 $\pm$ 0.03 & 0.06 $\pm$ 0.12 \\
PSc060236 & 0.58 $\pm$ 0.38 & 0.42 $\pm$ 0.38 & 0.00 $\pm$ 0.00 & 0.42 $\pm$ 0.38 & 0.37 $\pm$ 0.37 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.07 \\
PSc060238 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc060242 & 0.66 $\pm$ 0.24 & 0.34 $\pm$ 0.24 & 0.23 $\pm$ 0.16 & 0.11 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.19 $\pm$ 0.13 & 0.04 $\pm$ 0.05 & 0.11 $\pm$ 0.10 \\
PSc060249 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc060255 & 0.33 $\pm$ 0.39 & 0.67 $\pm$ 0.39 & 0.02 $\pm$ 0.02 & 0.65 $\pm$ 0.40 & 0.10 $\pm$ 0.13 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.54 $\pm$ 0.33 \\
PSc060259 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc060263 & 0.94 $\pm$ 0.14 & 0.06 $\pm$ 0.14 & 0.01 $\pm$ 0.02 & 0.06 $\pm$ 0.14 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.13 \\
PSc060271 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc060281 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc060287 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc060289 & 0.87 $\pm$ 0.09 & 0.13 $\pm$ 0.09 & 0.04 $\pm$ 0.03 & 0.09 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.09 \\
PSc060304 & 0.78 $\pm$ 0.22 & 0.22 $\pm$ 0.22 & 0.15 $\pm$ 0.11 & 0.08 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.09 & 0.02 $\pm$ 0.02 & 0.08 $\pm$ 0.19 \\
PSc060321 & 0.42 $\pm$ 0.28 & 0.58 $\pm$ 0.28 & 0.02 $\pm$ 0.01 & 0.56 $\pm$ 0.27 & 0.00 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.56 $\pm$ 0.27 \\
PSc060338 & 0.96 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & 0.03 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc060342 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc060484 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc060498 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc060633 & 0.20 $\pm$ 0.26 & 0.80 $\pm$ 0.26 & 0.72 $\pm$ 0.25 & 0.08 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.63 $\pm$ 0.23 & 0.09 $\pm$ 0.06 & 0.08 $\pm$ 0.09 \\
PSc060644 & 0.03 $\pm$ 0.08 & 0.97 $\pm$ 0.08 & 0.07 $\pm$ 0.07 & 0.90 $\pm$ 0.11 & 0.07 $\pm$ 0.11 & 0.06 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.83 $\pm$ 0.15 \\
PSc060678 & 0.44 $\pm$ 0.25 & 0.56 $\pm$ 0.25 & 0.42 $\pm$ 0.23 & 0.13 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.29 $\pm$ 0.14 & 0.14 $\pm$ 0.11 & 0.13 $\pm$ 0.15 \\
PSc060723 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.40 $\pm$ 0.09 & 0.60 $\pm$ 0.09 & 0.00 $\pm$ 0.00 \\
PSc060939 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.41 $\pm$ 0.31 & 0.59 $\pm$ 0.31 & 0.22 $\pm$ 0.29 & 0.31 $\pm$ 0.28 & 0.10 $\pm$ 0.05 & 0.37 $\pm$ 0.28 \\
PSc061025 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.79 $\pm$ 0.31 & 0.21 $\pm$ 0.31 & 0.15 $\pm$ 0.26 & 0.35 $\pm$ 0.30 & 0.44 $\pm$ 0.28 & 0.06 $\pm$ 0.13 \\
PSc061131 & 0.95 $\pm$ 0.03 & 0.05 $\pm$ 0.03 & 0.05 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 \\
PSc061133 & 0.81 $\pm$ 0.17 & 0.19 $\pm$ 0.17 & 0.10 $\pm$ 0.07 & 0.08 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.06 & 0.02 $\pm$ 0.02 & 0.08 $\pm$ 0.13 \\
PSc061135 & 0.88 $\pm$ 0.30 & 0.12 $\pm$ 0.30 & 0.01 $\pm$ 0.01 & 0.11 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.29 \\
PSc061139 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc061143 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc061153 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.26 $\pm$ 0.32 & 0.74 $\pm$ 0.32 & 0.63 $\pm$ 0.37 & 0.09 $\pm$ 0.16 & 0.17 $\pm$ 0.26 & 0.11 $\pm$ 0.14 \\
PSc061160 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc061190 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc061191 & 0.94 $\pm$ 0.05 & 0.06 $\pm$ 0.05 & 0.03 $\pm$ 0.02 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 \\
PSc061192 & 0.96 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & 0.02 $\pm$ 0.01 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc061195 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc061197 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc061198 & 0.85 $\pm$ 0.18 & 0.15 $\pm$ 0.18 & 0.05 $\pm$ 0.07 & 0.10 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.10 $\pm$ 0.16 \\
PSc061199 & 0.44 $\pm$ 0.32 & 0.56 $\pm$ 0.32 & 0.00 $\pm$ 0.00 & 0.55 $\pm$ 0.32 & 0.41 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.13 \\
PSc061200 & 0.19 $\pm$ 0.15 & 0.81 $\pm$ 0.15 & 0.76 $\pm$ 0.21 & 0.05 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.67 $\pm$ 0.17 & 0.09 $\pm$ 0.07 & 0.05 $\pm$ 0.13 \\
PSc061201 & 0.04 $\pm$ 0.12 & 0.96 $\pm$ 0.12 & 0.20 $\pm$ 0.20 & 0.76 $\pm$ 0.21 & 0.05 $\pm$ 0.11 & 0.19 $\pm$ 0.19 & 0.01 $\pm$ 0.01 & 0.71 $\pm$ 0.21 \\
PSc061202 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.70 $\pm$ 0.37 & 0.30 $\pm$ 0.37 & 0.04 $\pm$ 0.10 & 0.39 $\pm$ 0.28 & 0.31 $\pm$ 0.29 & 0.27 $\pm$ 0.35 \\
PSc061210 & 0.79 $\pm$ 0.18 & 0.21 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.21 $\pm$ 0.18 & 0.11 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.13 \\
PSc070003 & 0.62 $\pm$ 0.27 & 0.38 $\pm$ 0.27 & 0.03 $\pm$ 0.03 & 0.34 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.34 $\pm$ 0.26 \\
PSc070004 & 0.69 $\pm$ 0.36 & 0.31 $\pm$ 0.36 & 0.00 $\pm$ 0.00 & 0.31 $\pm$ 0.36 & 0.06 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.25 $\pm$ 0.29 \\
PSc070020 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 \\
PSc070039 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc070048 & 0.89 $\pm$ 0.19 & 0.11 $\pm$ 0.19 & 0.10 $\pm$ 0.15 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.14 & 0.01 $\pm$ 0.02 & 0.02 $\pm$ 0.04 \\
PSc070050 & 0.88 $\pm$ 0.22 & 0.12 $\pm$ 0.22 & 0.06 $\pm$ 0.07 & 0.06 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.19 \\
PSc070054 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc070055 & 0.94 $\pm$ 0.06 & 0.06 $\pm$ 0.06 & 0.05 $\pm$ 0.06 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.02 \\
PSc070071 & 0.74 $\pm$ 0.26 & 0.26 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.25 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.25 $\pm$ 0.26 \\
PSc070096 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc070110 & 0.83 $\pm$ 0.22 & 0.17 $\pm$ 0.22 & 0.07 $\pm$ 0.06 & 0.10 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.10 $\pm$ 0.21 \\
PSc070111 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc070115 & 0.59 $\pm$ 0.25 & 0.41 $\pm$ 0.25 & 0.27 $\pm$ 0.22 & 0.14 $\pm$ 0.19 & 0.00 $\pm$ 0.01 & 0.13 $\pm$ 0.10 & 0.14 $\pm$ 0.13 & 0.14 $\pm$ 0.19 \\
PSc070116 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.74 $\pm$ 0.36 & 0.26 $\pm$ 0.36 & 0.19 $\pm$ 0.27 & 0.25 $\pm$ 0.24 & 0.48 $\pm$ 0.30 & 0.08 $\pm$ 0.13 \\
PSc070136 & 0.65 $\pm$ 0.27 & 0.35 $\pm$ 0.27 & 0.26 $\pm$ 0.25 & 0.09 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.23 $\pm$ 0.22 & 0.03 $\pm$ 0.06 & 0.09 $\pm$ 0.19 \\
PSc070138 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc070142 & 0.91 $\pm$ 0.06 & 0.09 $\pm$ 0.06 & 0.08 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 \\
PSc070150 & 0.44 $\pm$ 0.46 & 0.56 $\pm$ 0.46 & 0.11 $\pm$ 0.31 & 0.45 $\pm$ 0.46 & 0.12 $\pm$ 0.27 & 0.10 $\pm$ 0.31 & 0.00 $\pm$ 0.00 & 0.33 $\pm$ 0.37 \\
PSc070151 & 0.91 $\pm$ 0.20 & 0.09 $\pm$ 0.20 & 0.06 $\pm$ 0.20 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.16 & 0.01 $\pm$ 0.04 & 0.02 $\pm$ 0.04 \\
PSc070159 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc070162 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc070175 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc070178 & 0.21 $\pm$ 0.32 & 0.79 $\pm$ 0.32 & 0.11 $\pm$ 0.27 & 0.69 $\pm$ 0.36 & 0.01 $\pm$ 0.01 & 0.10 $\pm$ 0.25 & 0.00 $\pm$ 0.01 & 0.68 $\pm$ 0.35 \\
PSc070182 & 0.05 $\pm$ 0.10 & 0.95 $\pm$ 0.10 & 0.81 $\pm$ 0.23 & 0.14 $\pm$ 0.23 & 0.01 $\pm$ 0.04 & 0.75 $\pm$ 0.20 & 0.06 $\pm$ 0.05 & 0.12 $\pm$ 0.20 \\
PSc070194 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc070200 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc070201 & 0.05 $\pm$ 0.11 & 0.95 $\pm$ 0.11 & 0.82 $\pm$ 0.23 & 0.13 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.74 $\pm$ 0.21 & 0.07 $\pm$ 0.03 & 0.13 $\pm$ 0.23 \\
PSc070224 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc070232 & 0.11 $\pm$ 0.14 & 0.89 $\pm$ 0.14 & 0.87 $\pm$ 0.14 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.76 $\pm$ 0.15 & 0.11 $\pm$ 0.11 & 0.02 $\pm$ 0.02 \\
PSc070249 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc070264 & 0.97 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 \\
PSc070279 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.08 $\pm$ 0.03 & 0.90 $\pm$ 0.03 & 0.01 $\pm$ 0.03 & 0.08 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.89 $\pm$ 0.02 \\
PSc070283 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc070293 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc070299 & 0.25 $\pm$ 0.27 & 0.75 $\pm$ 0.27 & 0.62 $\pm$ 0.37 & 0.14 $\pm$ 0.23 & 0.01 $\pm$ 0.01 & 0.51 $\pm$ 0.30 & 0.10 $\pm$ 0.08 & 0.13 $\pm$ 0.22 \\
PSc070302 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.67 $\pm$ 0.22 & 0.33 $\pm$ 0.23 & 0.00 $\pm$ 0.00 \\
PSc070322 & 0.36 $\pm$ 0.36 & 0.64 $\pm$ 0.36 & 0.02 $\pm$ 0.03 & 0.63 $\pm$ 0.35 & 0.00 $\pm$ 0.01 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.62 $\pm$ 0.35 \\
PSc070357 & 0.02 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & 0.19 $\pm$ 0.21 & 0.79 $\pm$ 0.20 & 0.00 $\pm$ 0.01 & 0.18 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.79 $\pm$ 0.20 \\
PSc070359 & 0.87 $\pm$ 0.11 & 0.13 $\pm$ 0.11 & 0.13 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.09 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 \\
PSc070361 & 0.14 $\pm$ 0.13 & 0.86 $\pm$ 0.13 & 0.42 $\pm$ 0.22 & 0.44 $\pm$ 0.29 & 0.00 $\pm$ 0.01 & 0.41 $\pm$ 0.22 & 0.01 $\pm$ 0.01 & 0.44 $\pm$ 0.29 \\
PSc070402 & 0.90 $\pm$ 0.06 & 0.10 $\pm$ 0.06 & 0.07 $\pm$ 0.06 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.04 \\
PSc070404 & 0.94 $\pm$ 0.05 & 0.06 $\pm$ 0.05 & 0.05 $\pm$ 0.04 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 \\
PSc070450 & 0.02 $\pm$ 0.03 & 0.98 $\pm$ 0.03 & 0.78 $\pm$ 0.26 & 0.20 $\pm$ 0.27 & 0.02 $\pm$ 0.06 & 0.55 $\pm$ 0.19 & 0.23 $\pm$ 0.11 & 0.18 $\pm$ 0.23 \\
PSc070459 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc070470 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc070472 & 0.71 $\pm$ 0.35 & 0.29 $\pm$ 0.35 & 0.17 $\pm$ 0.27 & 0.12 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.18 & 0.05 $\pm$ 0.09 & 0.12 $\pm$ 0.19 \\
PSc070488 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.19 $\pm$ 0.16 & 0.80 $\pm$ 0.16 & 0.00 $\pm$ 0.00 \\
PSc070515 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc070516 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.54 $\pm$ 0.20 & 0.45 $\pm$ 0.19 & 0.00 $\pm$ 0.01 \\
PSc070529 & 0.91 $\pm$ 0.16 & 0.09 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.16 \\
PSc070530 & 0.95 $\pm$ 0.08 & 0.05 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.08 \\
PSc070557 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.76 $\pm$ 0.05 & 0.23 $\pm$ 0.05 & 0.00 $\pm$ 0.01 \\
PSc070567 & 0.30 $\pm$ 0.28 & 0.70 $\pm$ 0.28 & 0.02 $\pm$ 0.02 & 0.68 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.67 $\pm$ 0.27 \\
PSc070599 & 0.94 $\pm$ 0.11 & 0.06 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.11 \\
PSc070607 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc070610 & 0.06 $\pm$ 0.19 & 0.94 $\pm$ 0.19 & 0.90 $\pm$ 0.20 & 0.04 $\pm$ 0.08 & 0.01 $\pm$ 0.02 & 0.15 $\pm$ 0.10 & 0.74 $\pm$ 0.26 & 0.03 $\pm$ 0.07 \\
PSc070611 & 0.08 $\pm$ 0.14 & 0.92 $\pm$ 0.14 & 0.87 $\pm$ 0.16 & 0.05 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.55 $\pm$ 0.13 & 0.32 $\pm$ 0.15 & 0.05 $\pm$ 0.09 \\
PSc070612 & 0.72 $\pm$ 0.37 & 0.28 $\pm$ 0.37 & 0.27 $\pm$ 0.35 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.20 & 0.12 $\pm$ 0.19 & 0.01 $\pm$ 0.03 \\
PSc070614 & 0.61 $\pm$ 0.34 & 0.39 $\pm$ 0.34 & 0.06 $\pm$ 0.08 & 0.33 $\pm$ 0.32 & 0.01 $\pm$ 0.01 & 0.06 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.32 $\pm$ 0.31 \\
PSc070615 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc070620 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.10 $\pm$ 0.28 & 0.90 $\pm$ 0.28 & 0.90 $\pm$ 0.28 & 0.00 $\pm$ 0.01 & 0.10 $\pm$ 0.27 & 0.00 $\pm$ 0.00 \\
PSc070622 & 0.40 $\pm$ 0.32 & 0.60 $\pm$ 0.32 & 0.44 $\pm$ 0.30 & 0.16 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.42 $\pm$ 0.29 & 0.02 $\pm$ 0.02 & 0.16 $\pm$ 0.24 \\
PSc070648 & 0.13 $\pm$ 0.27 & 0.87 $\pm$ 0.27 & 0.83 $\pm$ 0.35 & 0.05 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.25 $\pm$ 0.19 & 0.57 $\pm$ 0.31 & 0.05 $\pm$ 0.11 \\
PSc070678 & 0.94 $\pm$ 0.09 & 0.06 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.09 \\
PSc070692 & 0.38 $\pm$ 0.37 & 0.62 $\pm$ 0.37 & 0.06 $\pm$ 0.11 & 0.57 $\pm$ 0.34 & 0.07 $\pm$ 0.07 & 0.03 $\pm$ 0.07 & 0.02 $\pm$ 0.05 & 0.50 $\pm$ 0.30 \\
PSc070714 & 0.87 $\pm$ 0.18 & 0.13 $\pm$ 0.18 & 0.10 $\pm$ 0.18 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.14 & 0.02 $\pm$ 0.04 & 0.03 $\pm$ 0.04 \\
PSc070719 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc070732 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.88 $\pm$ 0.14 & 0.12 $\pm$ 0.14 & 0.11 $\pm$ 0.13 & 0.13 $\pm$ 0.13 & 0.75 $\pm$ 0.15 & 0.01 $\pm$ 0.01 \\
PSc070735 & 0.09 $\pm$ 0.12 & 0.91 $\pm$ 0.12 & 0.89 $\pm$ 0.13 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.68 $\pm$ 0.12 & 0.21 $\pm$ 0.11 & 0.02 $\pm$ 0.06 \\
PSc070767 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.93 $\pm$ 0.21 & 0.07 $\pm$ 0.21 & 0.07 $\pm$ 0.21 & 0.25 $\pm$ 0.14 & 0.68 $\pm$ 0.22 & 0.00 $\pm$ 0.00 \\
PSc070771 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.47 $\pm$ 0.43 & 0.53 $\pm$ 0.43 & 0.05 $\pm$ 0.06 & 0.31 $\pm$ 0.30 & 0.16 $\pm$ 0.26 & 0.49 $\pm$ 0.40 \\
PSc070806 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.40 $\pm$ 0.39 & 0.60 $\pm$ 0.39 & 0.60 $\pm$ 0.39 & 0.03 $\pm$ 0.03 & 0.37 $\pm$ 0.36 & 0.01 $\pm$ 0.01 \\
PSc070813 & 0.43 $\pm$ 0.36 & 0.57 $\pm$ 0.36 & 0.42 $\pm$ 0.38 & 0.16 $\pm$ 0.30 & 0.06 $\pm$ 0.15 & 0.21 $\pm$ 0.21 & 0.21 $\pm$ 0.21 & 0.10 $\pm$ 0.16 \\
PSc070839 & 0.33 $\pm$ 0.29 & 0.67 $\pm$ 0.29 & 0.20 $\pm$ 0.23 & 0.47 $\pm$ 0.30 & 0.00 $\pm$ 0.01 & 0.19 $\pm$ 0.23 & 0.01 $\pm$ 0.01 & 0.46 $\pm$ 0.30 \\
PSc070841 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.51 $\pm$ 0.40 & 0.49 $\pm$ 0.40 & 0.46 $\pm$ 0.40 & 0.13 $\pm$ 0.26 & 0.38 $\pm$ 0.33 & 0.03 $\pm$ 0.02 \\
PSc070877 & 0.04 $\pm$ 0.09 & 0.96 $\pm$ 0.09 & 0.63 $\pm$ 0.32 & 0.32 $\pm$ 0.31 & 0.05 $\pm$ 0.09 & 0.31 $\pm$ 0.20 & 0.32 $\pm$ 0.24 & 0.27 $\pm$ 0.29 \\
PSc070914 & 0.35 $\pm$ 0.35 & 0.65 $\pm$ 0.35 & 0.09 $\pm$ 0.18 & 0.56 $\pm$ 0.31 & 0.19 $\pm$ 0.27 & 0.03 $\pm$ 0.06 & 0.06 $\pm$ 0.12 & 0.37 $\pm$ 0.25 \\
PSc070932 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.69 $\pm$ 0.17 & 0.31 $\pm$ 0.17 & 0.00 $\pm$ 0.00 \\
PSc070948 & 0.10 $\pm$ 0.29 & 0.90 $\pm$ 0.29 & 0.30 $\pm$ 0.39 & 0.60 $\pm$ 0.44 & 0.33 $\pm$ 0.40 & 0.21 $\pm$ 0.29 & 0.09 $\pm$ 0.17 & 0.28 $\pm$ 0.32 \\
PSc070950 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc070968 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc070985 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc070986 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 \\
PSc070987 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc070992 & 0.47 $\pm$ 0.33 & 0.53 $\pm$ 0.33 & 0.44 $\pm$ 0.33 & 0.09 $\pm$ 0.14 & 0.01 $\pm$ 0.01 & 0.18 $\pm$ 0.18 & 0.25 $\pm$ 0.20 & 0.09 $\pm$ 0.13 \\
PSc071007 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc071011 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc071017 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc071032 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc071035 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc071060 & 0.30 $\pm$ 0.16 & 0.70 $\pm$ 0.16 & 0.52 $\pm$ 0.12 & 0.18 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.30 $\pm$ 0.12 & 0.22 $\pm$ 0.09 & 0.18 $\pm$ 0.16 \\
PSc071113 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc071149 & 0.94 $\pm$ 0.06 & 0.06 $\pm$ 0.06 & 0.06 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc071164 & 0.19 $\pm$ 0.33 & 0.81 $\pm$ 0.33 & 0.51 $\pm$ 0.33 & 0.31 $\pm$ 0.33 & 0.01 $\pm$ 0.02 & 0.44 $\pm$ 0.29 & 0.07 $\pm$ 0.07 & 0.30 $\pm$ 0.32 \\
PSc071171 & 0.89 $\pm$ 0.17 & 0.11 $\pm$ 0.17 & 0.05 $\pm$ 0.11 & 0.06 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.10 & 0.00 $\pm$ 0.01 & 0.06 $\pm$ 0.07 \\
PSc071203 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.25 $\pm$ 0.40 & 0.75 $\pm$ 0.40 & 0.71 $\pm$ 0.39 & 0.11 $\pm$ 0.29 & 0.14 $\pm$ 0.29 & 0.04 $\pm$ 0.05 \\
PSc071213 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc071231 & 0.94 $\pm$ 0.05 & 0.06 $\pm$ 0.05 & 0.03 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 \\
PSc071245 & 0.28 $\pm$ 0.23 & 0.72 $\pm$ 0.23 & 0.62 $\pm$ 0.27 & 0.10 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.56 $\pm$ 0.24 & 0.06 $\pm$ 0.04 & 0.10 $\pm$ 0.20 \\
PSc071258 & 0.14 $\pm$ 0.15 & 0.86 $\pm$ 0.15 & 0.84 $\pm$ 0.15 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.74 $\pm$ 0.15 & 0.10 $\pm$ 0.05 & 0.02 $\pm$ 0.03 \\
PSc080010 & 0.83 $\pm$ 0.21 & 0.17 $\pm$ 0.21 & 0.05 $\pm$ 0.11 & 0.12 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.17 \\
PSc080012 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc080015 & 0.74 $\pm$ 0.31 & 0.26 $\pm$ 0.31 & 0.21 $\pm$ 0.26 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.21 & 0.08 $\pm$ 0.12 & 0.04 $\pm$ 0.08 \\
PSc080021 & 0.85 $\pm$ 0.26 & 0.15 $\pm$ 0.26 & 0.04 $\pm$ 0.05 & 0.11 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.26 \\
PSc080023 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc080028 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc080031 & 0.87 $\pm$ 0.30 & 0.13 $\pm$ 0.30 & 0.04 $\pm$ 0.05 & 0.09 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.26 \\
PSc080034 & 0.97 $\pm$ 0.09 & 0.03 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.09 \\
PSc080048 & 0.60 $\pm$ 0.20 & 0.40 $\pm$ 0.20 & 0.29 $\pm$ 0.12 & 0.11 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.27 $\pm$ 0.12 & 0.01 $\pm$ 0.01 & 0.11 $\pm$ 0.25 \\
PSc080049 & 0.97 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 \\
PSc080052 & 0.93 $\pm$ 0.17 & 0.07 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.17 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.15 \\
PSc080054 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc080067 & 0.44 $\pm$ 0.34 & 0.56 $\pm$ 0.34 & 0.13 $\pm$ 0.11 & 0.43 $\pm$ 0.32 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.10 & 0.01 $\pm$ 0.01 & 0.43 $\pm$ 0.32 \\
PSc080068 & 0.96 $\pm$ 0.09 & 0.04 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.08 \\
PSc080069 & 0.07 $\pm$ 0.14 & 0.93 $\pm$ 0.14 & 0.56 $\pm$ 0.31 & 0.37 $\pm$ 0.34 & 0.01 $\pm$ 0.02 & 0.52 $\pm$ 0.28 & 0.05 $\pm$ 0.05 & 0.36 $\pm$ 0.32 \\
PSc080072 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.72 $\pm$ 0.07 & 0.27 $\pm$ 0.08 & 0.00 $\pm$ 0.01 \\
PSc080077 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.01 $\pm$ 0.02 & 0.83 $\pm$ 0.09 & 0.15 $\pm$ 0.09 & 0.01 $\pm$ 0.02 \\
PSc080078 & 0.90 $\pm$ 0.27 & 0.10 $\pm$ 0.27 & 0.01 $\pm$ 0.02 & 0.09 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.26 \\
PSc080087 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc080090 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc080091 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc080093 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc080098 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc080103 & 0.94 $\pm$ 0.08 & 0.06 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.08 \\
PSc080108 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.85 $\pm$ 0.28 & 0.14 $\pm$ 0.28 & 0.09 $\pm$ 0.24 & 0.48 $\pm$ 0.24 & 0.37 $\pm$ 0.22 & 0.05 $\pm$ 0.06 \\
PSc080134 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc080135 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.49 $\pm$ 0.17 & 0.51 $\pm$ 0.17 & 0.00 $\pm$ 0.00 \\
PSc080143 & 0.19 $\pm$ 0.27 & 0.81 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.81 $\pm$ 0.27 & 0.77 $\pm$ 0.31 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 \\
PSc080146 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc080154 & 0.54 $\pm$ 0.30 & 0.46 $\pm$ 0.30 & 0.12 $\pm$ 0.10 & 0.34 $\pm$ 0.29 & 0.01 $\pm$ 0.01 & 0.11 $\pm$ 0.09 & 0.02 $\pm$ 0.02 & 0.33 $\pm$ 0.28 \\
PSc080160 & 0.13 $\pm$ 0.17 & 0.87 $\pm$ 0.17 & 0.70 $\pm$ 0.22 & 0.16 $\pm$ 0.18 & 0.01 $\pm$ 0.01 & 0.56 $\pm$ 0.18 & 0.14 $\pm$ 0.08 & 0.16 $\pm$ 0.17 \\
PSc080164 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.72 $\pm$ 0.39 & 0.28 $\pm$ 0.39 & 0.24 $\pm$ 0.39 & 0.34 $\pm$ 0.34 & 0.37 $\pm$ 0.34 & 0.04 $\pm$ 0.07 \\
PSc080165 & 0.79 $\pm$ 0.23 & 0.21 $\pm$ 0.23 & 0.21 $\pm$ 0.22 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.18 $\pm$ 0.21 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.01 \\
PSc080175 & 0.51 $\pm$ 0.37 & 0.49 $\pm$ 0.37 & 0.36 $\pm$ 0.33 & 0.14 $\pm$ 0.27 & 0.03 $\pm$ 0.08 & 0.22 $\pm$ 0.19 & 0.14 $\pm$ 0.15 & 0.11 $\pm$ 0.19 \\
PSc080206 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc080233 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.72 $\pm$ 0.10 & 0.27 $\pm$ 0.11 & 0.00 $\pm$ 0.01 \\
PSc080237 & 0.29 $\pm$ 0.41 & 0.71 $\pm$ 0.41 & 0.00 $\pm$ 0.00 & 0.71 $\pm$ 0.41 & 0.65 $\pm$ 0.38 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.06 \\
PSc080238 & 0.22 $\pm$ 0.18 & 0.78 $\pm$ 0.18 & 0.56 $\pm$ 0.26 & 0.22 $\pm$ 0.24 & 0.02 $\pm$ 0.05 & 0.35 $\pm$ 0.18 & 0.20 $\pm$ 0.16 & 0.20 $\pm$ 0.20 \\
PSc080241 & 0.62 $\pm$ 0.28 & 0.38 $\pm$ 0.28 & 0.05 $\pm$ 0.04 & 0.33 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.33 $\pm$ 0.29 \\
PSc080242 & 0.02 $\pm$ 0.05 & 0.98 $\pm$ 0.05 & 0.87 $\pm$ 0.30 & 0.11 $\pm$ 0.30 & 0.00 $\pm$ 0.01 & 0.41 $\pm$ 0.25 & 0.46 $\pm$ 0.29 & 0.11 $\pm$ 0.30 \\
PSc080252 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc080253 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc080257 & 0.21 $\pm$ 0.22 & 0.79 $\pm$ 0.22 & 0.02 $\pm$ 0.01 & 0.77 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.77 $\pm$ 0.22 \\
PSc080260 & 0.30 $\pm$ 0.27 & 0.70 $\pm$ 0.27 & 0.03 $\pm$ 0.03 & 0.67 $\pm$ 0.26 & 0.00 $\pm$ 0.01 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.67 $\pm$ 0.26 \\
PSc080261 & 0.81 $\pm$ 0.16 & 0.19 $\pm$ 0.16 & 0.05 $\pm$ 0.04 & 0.14 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.14 $\pm$ 0.15 \\
PSc080273 & 0.76 $\pm$ 0.27 & 0.24 $\pm$ 0.27 & 0.10 $\pm$ 0.10 & 0.14 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.08 & 0.02 $\pm$ 0.02 & 0.14 $\pm$ 0.22 \\
PSc080277 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc080284 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc080289 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.97 $\pm$ 0.05 & 0.02 $\pm$ 0.05 & 0.01 $\pm$ 0.02 & 0.57 $\pm$ 0.15 & 0.40 $\pm$ 0.17 & 0.01 $\pm$ 0.03 \\
PSc080292 & 0.88 $\pm$ 0.10 & 0.12 $\pm$ 0.10 & 0.11 $\pm$ 0.09 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.07 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 \\
PSc080295 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc080296 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc080300 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.91 $\pm$ 0.20 & 0.09 $\pm$ 0.20 & 0.04 $\pm$ 0.08 & 0.27 $\pm$ 0.22 & 0.64 $\pm$ 0.30 & 0.06 $\pm$ 0.13 \\
PSc080316 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.94 $\pm$ 0.12 & 0.06 $\pm$ 0.12 & 0.01 $\pm$ 0.02 & 0.42 $\pm$ 0.24 & 0.52 $\pm$ 0.27 & 0.05 $\pm$ 0.10 \\
PSc080325 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.92 $\pm$ 0.22 & 0.08 $\pm$ 0.22 & 0.06 $\pm$ 0.19 & 0.55 $\pm$ 0.21 & 0.37 $\pm$ 0.20 & 0.02 $\pm$ 0.03 \\
PSc080337 & 0.28 $\pm$ 0.21 & 0.72 $\pm$ 0.21 & 0.56 $\pm$ 0.28 & 0.16 $\pm$ 0.29 & 0.00 $\pm$ 0.01 & 0.47 $\pm$ 0.23 & 0.09 $\pm$ 0.10 & 0.16 $\pm$ 0.29 \\
PSc080343 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc080346 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.27 $\pm$ 0.38 & 0.72 $\pm$ 0.37 & 0.11 $\pm$ 0.17 & 0.17 $\pm$ 0.23 & 0.10 $\pm$ 0.22 & 0.61 $\pm$ 0.33 \\
PSc080347 & 0.21 $\pm$ 0.29 & 0.79 $\pm$ 0.29 & 0.76 $\pm$ 0.28 & 0.03 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.63 $\pm$ 0.23 & 0.13 $\pm$ 0.08 & 0.03 $\pm$ 0.09 \\
PSc080352 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc080363 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc080364 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.75 $\pm$ 0.07 & 0.24 $\pm$ 0.07 & 0.00 $\pm$ 0.00 \\
PSc080367 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.91 $\pm$ 0.19 & 0.09 $\pm$ 0.19 & 0.08 $\pm$ 0.19 & 0.38 $\pm$ 0.29 & 0.54 $\pm$ 0.29 & 0.00 $\pm$ 0.00 \\
PSc080380 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc080423 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc080424 & 0.14 $\pm$ 0.20 & 0.86 $\pm$ 0.20 & 0.44 $\pm$ 0.34 & 0.41 $\pm$ 0.39 & 0.22 $\pm$ 0.30 & 0.21 $\pm$ 0.22 & 0.23 $\pm$ 0.22 & 0.19 $\pm$ 0.21 \\
PSc080431 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc080432 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc080438 & 0.89 $\pm$ 0.13 & 0.11 $\pm$ 0.13 & 0.01 $\pm$ 0.01 & 0.10 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.12 \\
PSc080441 & 0.95 $\pm$ 0.12 & 0.05 $\pm$ 0.12 & 0.02 $\pm$ 0.02 & 0.03 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.10 \\
PSc080455 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.77 $\pm$ 0.11 & 0.23 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc080465 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.60 $\pm$ 0.40 & 0.40 $\pm$ 0.40 & 0.36 $\pm$ 0.39 & 0.20 $\pm$ 0.21 & 0.40 $\pm$ 0.32 & 0.04 $\pm$ 0.07 \\
PSc080481 & 0.10 $\pm$ 0.31 & 0.90 $\pm$ 0.31 & 0.00 $\pm$ 0.00 & 0.90 $\pm$ 0.31 & 0.79 $\pm$ 0.37 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.24 \\
PSc080491 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.05 & 0.88 $\pm$ 0.17 & 0.07 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.62 $\pm$ 0.16 & 0.27 $\pm$ 0.17 & 0.07 $\pm$ 0.13 \\
PSc080492 & 0.72 $\pm$ 0.27 & 0.28 $\pm$ 0.27 & 0.21 $\pm$ 0.23 & 0.07 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.18 $\pm$ 0.20 & 0.02 $\pm$ 0.03 & 0.07 $\pm$ 0.06 \\
PSc080516 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 \\
PSc080517 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.96 $\pm$ 0.09 & 0.04 $\pm$ 0.09 & 0.01 $\pm$ 0.02 & 0.68 $\pm$ 0.10 & 0.28 $\pm$ 0.05 & 0.03 $\pm$ 0.08 \\
PSc080546 & 0.95 $\pm$ 0.08 & 0.05 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.07 \\
PSc080554 & 0.81 $\pm$ 0.31 & 0.19 $\pm$ 0.31 & 0.19 $\pm$ 0.31 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.24 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 \\
PSc080555 & 0.91 $\pm$ 0.21 & 0.09 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.21 \\
PSc080689 & 0.14 $\pm$ 0.19 & 0.86 $\pm$ 0.19 & 0.68 $\pm$ 0.25 & 0.18 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.62 $\pm$ 0.22 & 0.06 $\pm$ 0.06 & 0.18 $\pm$ 0.25 \\
PSc080693 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc080713 & 0.47 $\pm$ 0.23 & 0.53 $\pm$ 0.23 & 0.53 $\pm$ 0.23 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.44 $\pm$ 0.18 & 0.09 $\pm$ 0.10 & 0.00 $\pm$ 0.01 \\
PSc080744 & 0.03 $\pm$ 0.05 & 0.97 $\pm$ 0.05 & 0.37 $\pm$ 0.27 & 0.61 $\pm$ 0.30 & 0.02 $\pm$ 0.05 & 0.31 $\pm$ 0.24 & 0.06 $\pm$ 0.04 & 0.59 $\pm$ 0.29 \\
PSc080755 & 0.24 $\pm$ 0.32 & 0.76 $\pm$ 0.32 & 0.14 $\pm$ 0.15 & 0.63 $\pm$ 0.31 & 0.15 $\pm$ 0.20 & 0.06 $\pm$ 0.06 & 0.08 $\pm$ 0.10 & 0.48 $\pm$ 0.25 \\
PSc080757 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc080764 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 \\
PSc080765 & 0.38 $\pm$ 0.38 & 0.62 $\pm$ 0.38 & 0.19 $\pm$ 0.22 & 0.44 $\pm$ 0.35 & 0.12 $\pm$ 0.21 & 0.09 $\pm$ 0.09 & 0.10 $\pm$ 0.14 & 0.32 $\pm$ 0.22 \\
PSc080766 & 0.03 $\pm$ 0.08 & 0.97 $\pm$ 0.08 & 0.88 $\pm$ 0.17 & 0.09 $\pm$ 0.17 & 0.01 $\pm$ 0.03 & 0.77 $\pm$ 0.16 & 0.11 $\pm$ 0.08 & 0.08 $\pm$ 0.14 \\
PSc080771 & 0.69 $\pm$ 0.25 & 0.31 $\pm$ 0.25 & 0.03 $\pm$ 0.05 & 0.28 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.01 & 0.28 $\pm$ 0.21 \\
PSc080772 & 0.82 $\pm$ 0.17 & 0.18 $\pm$ 0.17 & 0.01 $\pm$ 0.01 & 0.17 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.17 $\pm$ 0.17 \\
PSc080788 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.65 $\pm$ 0.11 & 0.35 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc080790 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc090019 & 0.24 $\pm$ 0.18 & 0.76 $\pm$ 0.18 & 0.56 $\pm$ 0.25 & 0.21 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.45 $\pm$ 0.19 & 0.11 $\pm$ 0.08 & 0.21 $\pm$ 0.25 \\
PSc090025 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.71 $\pm$ 0.13 & 0.28 $\pm$ 0.13 & 0.00 $\pm$ 0.00 \\
PSc090027 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc090028 & 0.72 $\pm$ 0.41 & 0.28 $\pm$ 0.41 & 0.09 $\pm$ 0.25 & 0.18 $\pm$ 0.35 & 0.00 $\pm$ 0.01 & 0.09 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.18 $\pm$ 0.34 \\
PSc090040 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.95 $\pm$ 0.12 & 0.05 $\pm$ 0.11 & 0.01 $\pm$ 0.02 & 0.49 $\pm$ 0.14 & 0.46 $\pm$ 0.19 & 0.04 $\pm$ 0.09 \\
PSc090043 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.55 $\pm$ 0.09 & 0.45 $\pm$ 0.09 & 0.00 $\pm$ 0.00 \\
PSc090050 & 0.30 $\pm$ 0.13 & 0.70 $\pm$ 0.13 & 0.04 $\pm$ 0.04 & 0.66 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.66 $\pm$ 0.15 \\
PSc090054 & 0.91 $\pm$ 0.14 & 0.09 $\pm$ 0.14 & 0.03 $\pm$ 0.03 & 0.06 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.14 \\
PSc090056 & 0.20 $\pm$ 0.30 & 0.80 $\pm$ 0.30 & 0.09 $\pm$ 0.11 & 0.71 $\pm$ 0.30 & 0.07 $\pm$ 0.08 & 0.07 $\pm$ 0.11 & 0.02 $\pm$ 0.01 & 0.64 $\pm$ 0.27 \\
PSc090059 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc090064 & 0.02 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & 0.61 $\pm$ 0.39 & 0.38 $\pm$ 0.40 & 0.04 $\pm$ 0.06 & 0.39 $\pm$ 0.26 & 0.22 $\pm$ 0.18 & 0.34 $\pm$ 0.36 \\
PSc090068 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.91 $\pm$ 0.13 & 0.09 $\pm$ 0.13 & 0.02 $\pm$ 0.03 & 0.15 $\pm$ 0.13 & 0.77 $\pm$ 0.24 & 0.06 $\pm$ 0.13 \\
PSc090071 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc090072 & 0.93 $\pm$ 0.08 & 0.07 $\pm$ 0.08 & 0.04 $\pm$ 0.03 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.07 \\
PSc090073 & 0.60 $\pm$ 0.35 & 0.40 $\pm$ 0.35 & 0.20 $\pm$ 0.26 & 0.19 $\pm$ 0.19 & 0.02 $\pm$ 0.03 & 0.08 $\pm$ 0.12 & 0.12 $\pm$ 0.17 & 0.17 $\pm$ 0.16 \\
PSc090091 & 0.07 $\pm$ 0.21 & 0.93 $\pm$ 0.21 & 0.81 $\pm$ 0.37 & 0.12 $\pm$ 0.30 & 0.01 $\pm$ 0.01 & 0.33 $\pm$ 0.23 & 0.48 $\pm$ 0.31 & 0.11 $\pm$ 0.30 \\
PSc090097 & 0.72 $\pm$ 0.13 & 0.28 $\pm$ 0.13 & 0.19 $\pm$ 0.13 & 0.09 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.17 $\pm$ 0.11 & 0.02 $\pm$ 0.01 & 0.09 $\pm$ 0.10 \\
PSc090106 & 0.42 $\pm$ 0.30 & 0.58 $\pm$ 0.30 & 0.04 $\pm$ 0.03 & 0.54 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.54 $\pm$ 0.28 \\
PSc090107 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc090109 & 0.97 $\pm$ 0.06 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.01 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 \\
PSc090112 & 0.50 $\pm$ 0.23 & 0.50 $\pm$ 0.23 & 0.48 $\pm$ 0.20 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.31 $\pm$ 0.14 & 0.16 $\pm$ 0.11 & 0.02 $\pm$ 0.04 \\
PSc090118 & 0.14 $\pm$ 0.13 & 0.86 $\pm$ 0.13 & 0.86 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.72 $\pm$ 0.12 & 0.14 $\pm$ 0.07 & 0.00 $\pm$ 0.00 \\
PSc090128 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc090129 & 0.91 $\pm$ 0.18 & 0.09 $\pm$ 0.18 & 0.01 $\pm$ 0.01 & 0.08 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.18 \\
PSc090130 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc090147 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc090154 & 0.53 $\pm$ 0.32 & 0.47 $\pm$ 0.32 & 0.34 $\pm$ 0.24 & 0.13 $\pm$ 0.25 & 0.01 $\pm$ 0.04 & 0.28 $\pm$ 0.21 & 0.06 $\pm$ 0.05 & 0.11 $\pm$ 0.22 \\
PSc090179 & 0.90 $\pm$ 0.28 & 0.10 $\pm$ 0.28 & 0.01 $\pm$ 0.01 & 0.10 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.27 \\
PSc090191 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc090196 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc090199 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc090214 & 0.81 $\pm$ 0.21 & 0.19 $\pm$ 0.21 & 0.06 $\pm$ 0.06 & 0.12 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.04 & 0.01 $\pm$ 0.02 & 0.12 $\pm$ 0.19 \\
PSc090220 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc090227 & 0.54 $\pm$ 0.40 & 0.46 $\pm$ 0.40 & 0.20 $\pm$ 0.24 & 0.27 $\pm$ 0.32 & 0.00 $\pm$ 0.01 & 0.18 $\pm$ 0.22 & 0.02 $\pm$ 0.03 & 0.26 $\pm$ 0.31 \\
PSc090236 & 0.32 $\pm$ 0.46 & 0.68 $\pm$ 0.46 & 0.02 $\pm$ 0.03 & 0.66 $\pm$ 0.46 & 0.30 $\pm$ 0.39 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.37 $\pm$ 0.39 \\
PSc090238 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc090244 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.18 $\pm$ 0.27 & 0.81 $\pm$ 0.27 & 0.09 $\pm$ 0.12 & 0.15 $\pm$ 0.23 & 0.03 $\pm$ 0.04 & 0.72 $\pm$ 0.26 \\
PSc090245 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.01 $\pm$ 0.02 & 0.75 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.01 $\pm$ 0.02 \\
PSc090246 & 0.37 $\pm$ 0.28 & 0.63 $\pm$ 0.28 & 0.60 $\pm$ 0.29 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.37 $\pm$ 0.14 & 0.23 $\pm$ 0.17 & 0.03 $\pm$ 0.05 \\
PSc090253 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.98 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 \\
PSc090256 & 0.92 $\pm$ 0.14 & 0.08 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.14 \\
PSc090264 & 0.01 $\pm$ 0.00 & 0.99 $\pm$ 0.00 & 0.32 $\pm$ 0.44 & 0.68 $\pm$ 0.44 & 0.15 $\pm$ 0.20 & 0.20 $\pm$ 0.29 & 0.12 $\pm$ 0.25 & 0.53 $\pm$ 0.36 \\
PSc090268 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc090269 & 0.83 $\pm$ 0.18 & 0.17 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.17 $\pm$ 0.18 & 0.09 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.09 \\
PSc090298 & 0.51 $\pm$ 0.40 & 0.49 $\pm$ 0.40 & 0.11 $\pm$ 0.12 & 0.38 $\pm$ 0.39 & 0.13 $\pm$ 0.25 & 0.06 $\pm$ 0.07 & 0.05 $\pm$ 0.05 & 0.25 $\pm$ 0.26 \\
PSc090352 & 0.50 $\pm$ 0.22 & 0.50 $\pm$ 0.22 & 0.30 $\pm$ 0.18 & 0.19 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.28 $\pm$ 0.16 & 0.03 $\pm$ 0.03 & 0.19 $\pm$ 0.27 \\
PSc090387 & 0.36 $\pm$ 0.23 & 0.64 $\pm$ 0.23 & 0.34 $\pm$ 0.24 & 0.31 $\pm$ 0.24 & 0.04 $\pm$ 0.10 & 0.22 $\pm$ 0.15 & 0.11 $\pm$ 0.10 & 0.27 $\pm$ 0.21 \\
PSc090401 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc090430 & 0.20 $\pm$ 0.25 & 0.80 $\pm$ 0.25 & 0.01 $\pm$ 0.01 & 0.79 $\pm$ 0.25 & 0.02 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.77 $\pm$ 0.24 \\
PSc090431 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.80 $\pm$ 0.13 & 0.20 $\pm$ 0.13 & 0.00 $\pm$ 0.01 \\
PSc090442 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc090454 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc090483 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc090486 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.30 & 0.35 $\pm$ 0.43 & 0.05 $\pm$ 0.08 & 0.13 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.31 $\pm$ 0.37 \\
PSc090493 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc090499 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc090506 & 0.02 $\pm$ 0.03 & 0.98 $\pm$ 0.03 & 0.98 $\pm$ 0.03 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.66 $\pm$ 0.14 & 0.32 $\pm$ 0.14 & 0.01 $\pm$ 0.02 \\
PSc090534 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc090540 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc090544 & 0.33 $\pm$ 0.28 & 0.67 $\pm$ 0.28 & 0.14 $\pm$ 0.13 & 0.54 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.13 & 0.00 $\pm$ 0.01 & 0.53 $\pm$ 0.25 \\
PSc090551 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc090566 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.78 $\pm$ 0.31 & 0.22 $\pm$ 0.31 & 0.12 $\pm$ 0.29 & 0.50 $\pm$ 0.33 & 0.28 $\pm$ 0.28 & 0.09 $\pm$ 0.15 \\
PSc090583 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.67 $\pm$ 0.11 & 0.33 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc090585 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc090598 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.42 $\pm$ 0.37 & 0.58 $\pm$ 0.37 & 0.07 $\pm$ 0.10 & 0.28 $\pm$ 0.27 & 0.14 $\pm$ 0.17 & 0.51 $\pm$ 0.36 \\
PSc090638 & 0.85 $\pm$ 0.15 & 0.15 $\pm$ 0.15 & 0.02 $\pm$ 0.01 & 0.14 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.15 \\
PSc090705 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc090746 & 0.30 $\pm$ 0.21 & 0.70 $\pm$ 0.21 & 0.03 $\pm$ 0.03 & 0.67 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.67 $\pm$ 0.21 \\
PSc090757 & 0.03 $\pm$ 0.03 & 0.97 $\pm$ 0.03 & 0.93 $\pm$ 0.08 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.01 & 0.77 $\pm$ 0.12 & 0.16 $\pm$ 0.12 & 0.04 $\pm$ 0.07 \\
PSc090759 & 0.80 $\pm$ 0.26 & 0.20 $\pm$ 0.26 & 0.15 $\pm$ 0.14 & 0.06 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.11 & 0.02 $\pm$ 0.03 & 0.06 $\pm$ 0.13 \\
PSc090814 & 0.75 $\pm$ 0.26 & 0.25 $\pm$ 0.26 & 0.02 $\pm$ 0.01 & 0.24 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.24 $\pm$ 0.26 \\
PSc090815 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc090822 & 0.71 $\pm$ 0.24 & 0.29 $\pm$ 0.24 & 0.22 $\pm$ 0.15 & 0.08 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.18 $\pm$ 0.12 & 0.04 $\pm$ 0.03 & 0.08 $\pm$ 0.15 \\
PSc090837 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.27 $\pm$ 0.30 & 0.73 $\pm$ 0.30 & 0.60 $\pm$ 0.31 & 0.07 $\pm$ 0.13 & 0.20 $\pm$ 0.20 & 0.14 $\pm$ 0.14 \\
PSc090841 & 0.63 $\pm$ 0.32 & 0.37 $\pm$ 0.32 & 0.04 $\pm$ 0.03 & 0.33 $\pm$ 0.30 & 0.02 $\pm$ 0.05 & 0.03 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.31 $\pm$ 0.27 \\
PSc090924 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc090932 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc090966 & 0.74 $\pm$ 0.37 & 0.26 $\pm$ 0.37 & 0.00 $\pm$ 0.00 & 0.26 $\pm$ 0.37 & 0.17 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.11 \\
PSc091033 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc091037 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc091038 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc091039 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc091166 & 0.19 $\pm$ 0.22 & 0.81 $\pm$ 0.22 & 0.44 $\pm$ 0.27 & 0.38 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.37 $\pm$ 0.23 & 0.06 $\pm$ 0.06 & 0.37 $\pm$ 0.27 \\
PSc091195 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.30 & 0.35 $\pm$ 0.43 & 0.05 $\pm$ 0.08 & 0.13 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.31 $\pm$ 0.37 \\
PSc091430 & 0.16 $\pm$ 0.28 & 0.84 $\pm$ 0.28 & 0.03 $\pm$ 0.03 & 0.81 $\pm$ 0.27 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.79 $\pm$ 0.27 \\
PSc091433 & 0.22 $\pm$ 0.25 & 0.78 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.78 $\pm$ 0.25 & 0.59 $\pm$ 0.33 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.18 $\pm$ 0.18 \\
PSc091437 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc091538 & 0.94 $\pm$ 0.08 & 0.06 $\pm$ 0.08 & 0.03 $\pm$ 0.02 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.07 \\
PSc091576 & 0.31 $\pm$ 0.20 & 0.69 $\pm$ 0.20 & 0.65 $\pm$ 0.21 & 0.03 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.45 $\pm$ 0.12 & 0.20 $\pm$ 0.12 & 0.03 $\pm$ 0.08 \\
PSc091719 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc091721 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc091722 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc091727 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc091729 & 0.52 $\pm$ 0.42 & 0.48 $\pm$ 0.42 & 0.02 $\pm$ 0.03 & 0.46 $\pm$ 0.39 & 0.02 $\pm$ 0.04 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.44 $\pm$ 0.37 \\
PSc091735 & 0.43 $\pm$ 0.29 & 0.57 $\pm$ 0.29 & 0.43 $\pm$ 0.29 & 0.14 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.35 $\pm$ 0.23 & 0.08 $\pm$ 0.09 & 0.14 $\pm$ 0.16 \\
PSc091736 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc091739 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc091742 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc091745 & 0.59 $\pm$ 0.26 & 0.41 $\pm$ 0.26 & 0.36 $\pm$ 0.21 & 0.04 $\pm$ 0.11 & 0.00 $\pm$ 0.01 & 0.28 $\pm$ 0.15 & 0.09 $\pm$ 0.07 & 0.04 $\pm$ 0.10 \\
PSc091746 & 0.88 $\pm$ 0.16 & 0.12 $\pm$ 0.16 & 0.05 $\pm$ 0.03 & 0.07 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.07 $\pm$ 0.15 \\
PSc091751 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc091753 & 0.94 $\pm$ 0.07 & 0.06 $\pm$ 0.07 & 0.05 $\pm$ 0.07 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.06 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.00 \\
PSc091755 & 0.21 $\pm$ 0.31 & 0.79 $\pm$ 0.31 & 0.26 $\pm$ 0.34 & 0.53 $\pm$ 0.36 & 0.01 $\pm$ 0.02 & 0.24 $\pm$ 0.31 & 0.02 $\pm$ 0.03 & 0.52 $\pm$ 0.36 \\
PSc091820 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc091834 & 0.90 $\pm$ 0.10 & 0.10 $\pm$ 0.10 & 0.10 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.08 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 \\
PSc091889 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.48 $\pm$ 0.17 & 0.52 $\pm$ 0.17 & 0.00 $\pm$ 0.00 \\
PSc092056 & 0.22 $\pm$ 0.19 & 0.78 $\pm$ 0.19 & 0.61 $\pm$ 0.33 & 0.17 $\pm$ 0.32 & 0.04 $\pm$ 0.12 & 0.26 $\pm$ 0.19 & 0.34 $\pm$ 0.30 & 0.13 $\pm$ 0.23 \\
PSc092228 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc092229 & 0.89 $\pm$ 0.22 & 0.11 $\pm$ 0.22 & 0.03 $\pm$ 0.04 & 0.07 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.07 $\pm$ 0.19 \\
PSc092233 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc092234 & 0.67 $\pm$ 0.22 & 0.33 $\pm$ 0.22 & 0.32 $\pm$ 0.22 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.24 $\pm$ 0.13 & 0.09 $\pm$ 0.09 & 0.00 $\pm$ 0.01 \\
PSc092249 & 0.10 $\pm$ 0.29 & 0.90 $\pm$ 0.29 & 0.33 $\pm$ 0.36 & 0.57 $\pm$ 0.39 & 0.09 $\pm$ 0.17 & 0.28 $\pm$ 0.31 & 0.05 $\pm$ 0.06 & 0.47 $\pm$ 0.35 \\
PSc092253 & 0.06 $\pm$ 0.12 & 0.94 $\pm$ 0.12 & 0.55 $\pm$ 0.32 & 0.39 $\pm$ 0.34 & 0.01 $\pm$ 0.01 & 0.54 $\pm$ 0.31 & 0.02 $\pm$ 0.02 & 0.38 $\pm$ 0.33 \\
PSc092272 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc092279 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc092296 & 0.38 $\pm$ 0.34 & 0.62 $\pm$ 0.34 & 0.32 $\pm$ 0.28 & 0.29 $\pm$ 0.31 & 0.00 $\pm$ 0.01 & 0.30 $\pm$ 0.26 & 0.02 $\pm$ 0.03 & 0.29 $\pm$ 0.31 \\
PSc092299 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.43 $\pm$ 0.19 & 0.57 $\pm$ 0.20 & 0.00 $\pm$ 0.01 \\
PSc092300 & 0.92 $\pm$ 0.10 & 0.08 $\pm$ 0.10 & 0.01 $\pm$ 0.02 & 0.08 $\pm$ 0.10 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.06 $\pm$ 0.08 \\
PSc092304 & 0.83 $\pm$ 0.11 & 0.17 $\pm$ 0.11 & 0.17 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.09 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 \\
PSc092305 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.89 $\pm$ 0.28 & 0.11 $\pm$ 0.28 & 0.06 $\pm$ 0.14 & 0.52 $\pm$ 0.27 & 0.37 $\pm$ 0.25 & 0.05 $\pm$ 0.15 \\
PSc100004 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.81 $\pm$ 0.07 & 0.18 $\pm$ 0.08 & 0.01 $\pm$ 0.02 \\
PSc100005 & 0.23 $\pm$ 0.41 & 0.77 $\pm$ 0.41 & 0.09 $\pm$ 0.27 & 0.68 $\pm$ 0.46 & 0.50 $\pm$ 0.45 & 0.08 $\pm$ 0.25 & 0.01 $\pm$ 0.03 & 0.19 $\pm$ 0.30 \\
PSc100009 & 0.35 $\pm$ 0.27 & 0.65 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.65 $\pm$ 0.27 & 0.52 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.16 \\
PSc100015 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 \\
PSc100034 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc100035 & 0.92 $\pm$ 0.06 & 0.08 $\pm$ 0.06 & 0.06 $\pm$ 0.04 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.03 \\
PSc100038 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.31 $\pm$ 0.17 & 0.68 $\pm$ 0.17 & 0.00 $\pm$ 0.00 \\
PSc100043 & 0.22 $\pm$ 0.29 & 0.78 $\pm$ 0.29 & 0.70 $\pm$ 0.28 & 0.08 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.62 $\pm$ 0.26 & 0.08 $\pm$ 0.06 & 0.08 $\pm$ 0.16 \\
PSc100049 & 0.86 $\pm$ 0.21 & 0.14 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.21 \\
PSc100051 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc100055 & 0.65 $\pm$ 0.37 & 0.35 $\pm$ 0.37 & 0.00 $\pm$ 0.00 & 0.35 $\pm$ 0.37 & 0.23 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.17 \\
PSc100056 & 0.97 $\pm$ 0.06 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.01 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.06 \\
PSc100058 & 0.63 $\pm$ 0.28 & 0.37 $\pm$ 0.28 & 0.23 $\pm$ 0.18 & 0.14 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.20 $\pm$ 0.16 & 0.03 $\pm$ 0.03 & 0.14 $\pm$ 0.28 \\
PSc100063 & 0.40 $\pm$ 0.29 & 0.60 $\pm$ 0.29 & 0.58 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.45 $\pm$ 0.20 & 0.13 $\pm$ 0.11 & 0.02 $\pm$ 0.04 \\
PSc100066 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc100068 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc100069 & 0.94 $\pm$ 0.05 & 0.06 $\pm$ 0.05 & 0.05 $\pm$ 0.05 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 \\
PSc100074 & 0.08 $\pm$ 0.11 & 0.92 $\pm$ 0.11 & 0.88 $\pm$ 0.16 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.69 $\pm$ 0.17 & 0.19 $\pm$ 0.16 & 0.03 $\pm$ 0.08 \\
PSc100076 & 0.74 $\pm$ 0.28 & 0.26 $\pm$ 0.28 & 0.22 $\pm$ 0.22 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.18 $\pm$ 0.15 & 0.04 $\pm$ 0.06 & 0.03 $\pm$ 0.08 \\
PSc100083 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc100093 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc100097 & 0.38 $\pm$ 0.38 & 0.62 $\pm$ 0.38 & 0.58 $\pm$ 0.38 & 0.05 $\pm$ 0.09 & 0.00 $\pm$ 0.01 & 0.36 $\pm$ 0.27 & 0.22 $\pm$ 0.21 & 0.04 $\pm$ 0.08 \\
PSc100102 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc100103 & 0.52 $\pm$ 0.43 & 0.48 $\pm$ 0.43 & 0.28 $\pm$ 0.34 & 0.20 $\pm$ 0.31 & 0.02 $\pm$ 0.06 & 0.24 $\pm$ 0.28 & 0.04 $\pm$ 0.08 & 0.18 $\pm$ 0.26 \\
PSc100116 & 0.94 $\pm$ 0.06 & 0.06 $\pm$ 0.06 & 0.02 $\pm$ 0.01 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.06 \\
PSc100117 & 0.13 $\pm$ 0.27 & 0.87 $\pm$ 0.27 & 0.09 $\pm$ 0.27 & 0.78 $\pm$ 0.37 & 0.62 $\pm$ 0.38 & 0.06 $\pm$ 0.20 & 0.03 $\pm$ 0.07 & 0.16 $\pm$ 0.20 \\
PSc100119 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc100121 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc100127 & 0.95 $\pm$ 0.06 & 0.05 $\pm$ 0.06 & 0.00 $\pm$ 0.01 & 0.05 $\pm$ 0.07 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 \\
PSc100136 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc100142 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc100164 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc100168 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc100181 & 0.94 $\pm$ 0.08 & 0.06 $\pm$ 0.08 & 0.02 $\pm$ 0.03 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.04 $\pm$ 0.07 \\
PSc100182 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc100202 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc100205 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.21 $\pm$ 0.14 & 0.79 $\pm$ 0.14 & 0.00 $\pm$ 0.00 \\
PSc100210 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.96 $\pm$ 0.06 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.01 & 0.84 $\pm$ 0.06 & 0.12 $\pm$ 0.05 & 0.03 $\pm$ 0.05 \\
PSc100211 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc100230 & 0.68 $\pm$ 0.36 & 0.32 $\pm$ 0.36 & 0.05 $\pm$ 0.08 & 0.27 $\pm$ 0.31 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.27 $\pm$ 0.31 \\
PSc100234 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc100239 & 0.29 $\pm$ 0.27 & 0.71 $\pm$ 0.27 & 0.65 $\pm$ 0.28 & 0.07 $\pm$ 0.19 & 0.00 $\pm$ 0.01 & 0.54 $\pm$ 0.24 & 0.10 $\pm$ 0.08 & 0.06 $\pm$ 0.18 \\
PSc100244 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.83 $\pm$ 0.26 & 0.16 $\pm$ 0.26 & 0.02 $\pm$ 0.06 & 0.68 $\pm$ 0.21 & 0.15 $\pm$ 0.11 & 0.14 $\pm$ 0.22 \\
PSc100249 & 0.79 $\pm$ 0.26 & 0.21 $\pm$ 0.26 & 0.20 $\pm$ 0.24 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.16 $\pm$ 0.18 & 0.04 $\pm$ 0.07 & 0.01 $\pm$ 0.03 \\
PSc100267 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.66 $\pm$ 0.35 & 0.34 $\pm$ 0.35 & 0.22 $\pm$ 0.27 & 0.31 $\pm$ 0.26 & 0.35 $\pm$ 0.22 & 0.12 $\pm$ 0.22 \\
PSc100274 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc100282 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.92 $\pm$ 0.14 & 0.07 $\pm$ 0.13 & 0.01 $\pm$ 0.04 & 0.65 $\pm$ 0.09 & 0.27 $\pm$ 0.10 & 0.06 $\pm$ 0.10 \\
PSc100283 & 0.79 $\pm$ 0.30 & 0.21 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.21 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.21 $\pm$ 0.29 \\
PSc100287 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc100289 & 0.70 $\pm$ 0.27 & 0.30 $\pm$ 0.27 & 0.15 $\pm$ 0.14 & 0.14 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.12 & 0.02 $\pm$ 0.02 & 0.14 $\pm$ 0.24 \\
PSc100320 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc100322 & 0.91 $\pm$ 0.17 & 0.09 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.17 \\
PSc100330 & 0.97 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 \\
PSc100346 & 0.50 $\pm$ 0.38 & 0.50 $\pm$ 0.38 & 0.21 $\pm$ 0.20 & 0.28 $\pm$ 0.33 & 0.03 $\pm$ 0.09 & 0.17 $\pm$ 0.16 & 0.04 $\pm$ 0.06 & 0.25 $\pm$ 0.27 \\
PSc100355 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc100356 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.11 $\pm$ 0.31 & 0.89 $\pm$ 0.31 & 0.89 $\pm$ 0.31 & 0.00 $\pm$ 0.01 & 0.10 $\pm$ 0.30 & 0.00 $\pm$ 0.00 \\
PSc100362 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc100363 & 0.70 $\pm$ 0.24 & 0.30 $\pm$ 0.24 & 0.25 $\pm$ 0.16 & 0.05 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.22 $\pm$ 0.15 & 0.03 $\pm$ 0.03 & 0.05 $\pm$ 0.10 \\
PSc100378 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc100382 & 0.89 $\pm$ 0.08 & 0.11 $\pm$ 0.08 & 0.04 $\pm$ 0.03 & 0.07 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.06 \\
PSc100397 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc100412 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc100413 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.30 $\pm$ 0.42 & 0.70 $\pm$ 0.42 & 0.43 $\pm$ 0.37 & 0.15 $\pm$ 0.27 & 0.15 $\pm$ 0.28 & 0.27 $\pm$ 0.29 \\
PSc100417 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc100418 & 0.31 $\pm$ 0.38 & 0.69 $\pm$ 0.38 & 0.01 $\pm$ 0.01 & 0.68 $\pm$ 0.38 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.66 $\pm$ 0.38 \\
PSc100419 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc100421 & 0.12 $\pm$ 0.11 & 0.88 $\pm$ 0.11 & 0.72 $\pm$ 0.21 & 0.15 $\pm$ 0.19 & 0.00 $\pm$ 0.01 & 0.52 $\pm$ 0.15 & 0.21 $\pm$ 0.13 & 0.15 $\pm$ 0.18 \\
PSc100423 & 0.06 $\pm$ 0.07 & 0.94 $\pm$ 0.07 & 0.36 $\pm$ 0.21 & 0.58 $\pm$ 0.25 & 0.00 $\pm$ 0.01 & 0.35 $\pm$ 0.21 & 0.01 $\pm$ 0.01 & 0.58 $\pm$ 0.24 \\
PSc110004 & 0.67 $\pm$ 0.23 & 0.33 $\pm$ 0.23 & 0.23 $\pm$ 0.17 & 0.10 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.19 $\pm$ 0.14 & 0.04 $\pm$ 0.05 & 0.10 $\pm$ 0.12 \\
PSc110008 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc110009 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc110010 & 0.70 $\pm$ 0.21 & 0.30 $\pm$ 0.21 & 0.04 $\pm$ 0.04 & 0.26 $\pm$ 0.20 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.25 $\pm$ 0.20 \\
PSc110013 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.01 \\
PSc110014 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc110015 & 0.97 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc110016 & 0.31 $\pm$ 0.23 & 0.69 $\pm$ 0.23 & 0.68 $\pm$ 0.22 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.36 $\pm$ 0.18 & 0.31 $\pm$ 0.23 & 0.01 $\pm$ 0.01 \\
PSc110018 & 0.95 $\pm$ 0.04 & 0.05 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.04 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.04 \\
PSc110020 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc110022 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc110023 & 0.84 $\pm$ 0.27 & 0.16 $\pm$ 0.27 & 0.15 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.19 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.00 \\
PSc110025 & 0.77 $\pm$ 0.25 & 0.23 $\pm$ 0.25 & 0.16 $\pm$ 0.14 & 0.07 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.13 & 0.01 $\pm$ 0.01 & 0.07 $\pm$ 0.19 \\
PSc110027 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc110029 & 0.90 $\pm$ 0.08 & 0.10 $\pm$ 0.08 & 0.04 $\pm$ 0.03 & 0.06 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.06 $\pm$ 0.06 \\
PSc110032 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc110037 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc110038 & 0.47 $\pm$ 0.24 & 0.53 $\pm$ 0.24 & 0.41 $\pm$ 0.16 & 0.12 $\pm$ 0.19 & 0.00 $\pm$ 0.01 & 0.19 $\pm$ 0.10 & 0.22 $\pm$ 0.10 & 0.11 $\pm$ 0.18 \\
PSc110039 & 0.87 $\pm$ 0.15 & 0.13 $\pm$ 0.15 & 0.13 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.10 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 \\
PSc110041 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc110055 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc110092 & 0.84 $\pm$ 0.21 & 0.16 $\pm$ 0.21 & 0.04 $\pm$ 0.06 & 0.12 $\pm$ 0.20 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.11 $\pm$ 0.18 \\
PSc110113 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc110175 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.44 $\pm$ 0.17 & 0.56 $\pm$ 0.17 & 0.00 $\pm$ 0.00 \\
PSc110235 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc110403 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc110404 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc110412 & 0.63 $\pm$ 0.25 & 0.37 $\pm$ 0.25 & 0.03 $\pm$ 0.02 & 0.35 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.34 $\pm$ 0.25 \\
PSc110416 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.71 $\pm$ 0.10 & 0.29 $\pm$ 0.10 & 0.00 $\pm$ 0.00 \\
PSc110420 & 0.85 $\pm$ 0.17 & 0.15 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.17 & 0.04 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.14 \\
PSc110422 & 0.92 $\pm$ 0.10 & 0.08 $\pm$ 0.10 & 0.02 $\pm$ 0.02 & 0.06 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.09 \\
PSc110427 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.90 $\pm$ 0.14 & 0.10 $\pm$ 0.14 & 0.01 $\pm$ 0.01 & 0.68 $\pm$ 0.15 & 0.22 $\pm$ 0.12 & 0.09 $\pm$ 0.14 \\
PSc110428 & 0.54 $\pm$ 0.48 & 0.46 $\pm$ 0.48 & 0.00 $\pm$ 0.00 & 0.45 $\pm$ 0.48 & 0.05 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.40 $\pm$ 0.42 \\
PSc110429 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 \\
PSc110438 & 0.78 $\pm$ 0.23 & 0.22 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.22 $\pm$ 0.23 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.21 $\pm$ 0.23 \\
PSc110446 & 0.17 $\pm$ 0.15 & 0.83 $\pm$ 0.15 & 0.61 $\pm$ 0.28 & 0.22 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.50 $\pm$ 0.22 & 0.11 $\pm$ 0.07 & 0.22 $\pm$ 0.21 \\
PSc110451 & 0.95 $\pm$ 0.10 & 0.05 $\pm$ 0.10 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.10 \\
PSc110456 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.93 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.06 $\pm$ 0.16 \\
PSc110464 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc110471 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc110476 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc110485 & 0.38 $\pm$ 0.26 & 0.62 $\pm$ 0.26 & 0.44 $\pm$ 0.23 & 0.17 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.35 $\pm$ 0.18 & 0.09 $\pm$ 0.07 & 0.17 $\pm$ 0.11 \\
PSc110489 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.58 $\pm$ 0.09 & 0.41 $\pm$ 0.09 & 0.00 $\pm$ 0.00 \\
PSc110515 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc110529 & 0.77 $\pm$ 0.28 & 0.23 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.23 $\pm$ 0.28 & 0.10 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.19 \\
PSc110541 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc110546 & 0.34 $\pm$ 0.36 & 0.66 $\pm$ 0.36 & 0.45 $\pm$ 0.31 & 0.21 $\pm$ 0.24 & 0.00 $\pm$ 0.01 & 0.39 $\pm$ 0.28 & 0.05 $\pm$ 0.04 & 0.21 $\pm$ 0.24 \\
PSc110577 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc110595 & 0.93 $\pm$ 0.13 & 0.07 $\pm$ 0.13 & 0.04 $\pm$ 0.07 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.01 & 0.03 $\pm$ 0.07 \\
PSc110647 & 0.93 $\pm$ 0.06 & 0.07 $\pm$ 0.06 & 0.04 $\pm$ 0.03 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.06 \\
PSc110666 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.26 $\pm$ 0.13 & 0.74 $\pm$ 0.13 & 0.02 $\pm$ 0.05 & 0.24 $\pm$ 0.13 & 0.01 $\pm$ 0.01 & 0.72 $\pm$ 0.14 \\
PSc110710 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc110711 & 0.15 $\pm$ 0.18 & 0.85 $\pm$ 0.18 & 0.48 $\pm$ 0.35 & 0.37 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.43 $\pm$ 0.31 & 0.05 $\pm$ 0.05 & 0.37 $\pm$ 0.30 \\
PSc110712 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc110725 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc110726 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc110727 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc110728 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc110732 & 0.34 $\pm$ 0.35 & 0.66 $\pm$ 0.35 & 0.22 $\pm$ 0.19 & 0.43 $\pm$ 0.28 & 0.04 $\pm$ 0.05 & 0.11 $\pm$ 0.09 & 0.12 $\pm$ 0.12 & 0.39 $\pm$ 0.24 \\
PSc110737 & 0.14 $\pm$ 0.12 & 0.86 $\pm$ 0.12 & 0.46 $\pm$ 0.23 & 0.40 $\pm$ 0.22 & 0.02 $\pm$ 0.02 & 0.34 $\pm$ 0.21 & 0.12 $\pm$ 0.08 & 0.38 $\pm$ 0.21 \\
PSc120010 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120020 & 0.83 $\pm$ 0.25 & 0.17 $\pm$ 0.25 & 0.04 $\pm$ 0.10 & 0.13 $\pm$ 0.24 & 0.03 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.10 & 0.10 $\pm$ 0.16 \\
PSc120036 & 0.79 $\pm$ 0.29 & 0.21 $\pm$ 0.29 & 0.17 $\pm$ 0.21 & 0.04 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.16 & 0.03 $\pm$ 0.05 & 0.04 $\pm$ 0.10 \\
PSc120039 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc120050 & 0.47 $\pm$ 0.27 & 0.53 $\pm$ 0.27 & 0.51 $\pm$ 0.26 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.38 $\pm$ 0.19 & 0.13 $\pm$ 0.09 & 0.03 $\pm$ 0.03 \\
PSc120060 & 0.90 $\pm$ 0.14 & 0.10 $\pm$ 0.14 & 0.01 $\pm$ 0.00 & 0.09 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.14 \\
PSc120093 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.98 $\pm$ 0.06 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.47 $\pm$ 0.28 & 0.50 $\pm$ 0.27 & 0.02 $\pm$ 0.05 \\
PSc120103 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.79 $\pm$ 0.23 & 0.21 $\pm$ 0.23 & 0.09 $\pm$ 0.16 & 0.50 $\pm$ 0.25 & 0.28 $\pm$ 0.13 & 0.13 $\pm$ 0.17 \\
PSc120111 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc120122 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.05 & 0.02 $\pm$ 0.05 & 0.01 $\pm$ 0.02 & 0.66 $\pm$ 0.08 & 0.33 $\pm$ 0.11 & 0.01 $\pm$ 0.03 \\
PSc120151 & 0.27 $\pm$ 0.30 & 0.73 $\pm$ 0.30 & 0.70 $\pm$ 0.31 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.59 $\pm$ 0.27 & 0.10 $\pm$ 0.10 & 0.03 $\pm$ 0.08 \\
PSc120160 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.43 $\pm$ 0.21 & 0.57 $\pm$ 0.21 & 0.00 $\pm$ 0.00 \\
PSc120172 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.25 $\pm$ 0.10 & 0.74 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc120189 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.70 $\pm$ 0.25 & 0.30 $\pm$ 0.25 & 0.00 $\pm$ 0.00 \\
PSc120201 & 0.82 $\pm$ 0.27 & 0.18 $\pm$ 0.27 & 0.06 $\pm$ 0.05 & 0.11 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.11 $\pm$ 0.27 \\
PSc120223 & 0.70 $\pm$ 0.36 & 0.30 $\pm$ 0.36 & 0.30 $\pm$ 0.36 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.25 $\pm$ 0.30 & 0.06 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc120233 & 0.90 $\pm$ 0.15 & 0.10 $\pm$ 0.15 & 0.05 $\pm$ 0.07 & 0.05 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.10 \\
PSc120234 & 0.03 $\pm$ 0.04 & 0.97 $\pm$ 0.04 & 0.10 $\pm$ 0.24 & 0.87 $\pm$ 0.23 & 0.49 $\pm$ 0.36 & 0.02 $\pm$ 0.04 & 0.08 $\pm$ 0.20 & 0.38 $\pm$ 0.27 \\
PSc120236 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc120242 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120249 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc120253 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.90 $\pm$ 0.26 & 0.08 $\pm$ 0.26 & 0.02 $\pm$ 0.07 & 0.56 $\pm$ 0.25 & 0.34 $\pm$ 0.23 & 0.06 $\pm$ 0.19 \\
PSc120277 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120280 & 0.95 $\pm$ 0.08 & 0.05 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.08 \\
PSc120288 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120293 & 0.07 $\pm$ 0.20 & 0.93 $\pm$ 0.20 & 0.26 $\pm$ 0.35 & 0.67 $\pm$ 0.41 & 0.29 $\pm$ 0.31 & 0.16 $\pm$ 0.21 & 0.10 $\pm$ 0.16 & 0.38 $\pm$ 0.33 \\
PSc120304 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120313 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120334 & 0.12 $\pm$ 0.18 & 0.88 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.88 $\pm$ 0.18 & 0.81 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.18 \\
PSc120351 & 0.04 $\pm$ 0.04 & 0.96 $\pm$ 0.04 & 0.94 $\pm$ 0.05 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.83 $\pm$ 0.08 & 0.11 $\pm$ 0.05 & 0.02 $\pm$ 0.03 \\
PSc120362 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.97 $\pm$ 0.08 & 0.03 $\pm$ 0.08 & 0.03 $\pm$ 0.08 & 0.15 $\pm$ 0.09 & 0.82 $\pm$ 0.14 & 0.00 $\pm$ 0.00 \\
PSc120415 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 \\
PSc120434 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120441 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120447 & 0.96 $\pm$ 0.06 & 0.04 $\pm$ 0.06 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.06 \\
PSc120455 & 0.09 $\pm$ 0.09 & 0.91 $\pm$ 0.09 & 0.86 $\pm$ 0.12 & 0.06 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.73 $\pm$ 0.08 & 0.12 $\pm$ 0.05 & 0.06 $\pm$ 0.10 \\
PSc120458 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120480 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.72 $\pm$ 0.09 & 0.27 $\pm$ 0.10 & 0.00 $\pm$ 0.00 \\
PSc120497 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.63 $\pm$ 0.10 & 0.36 $\pm$ 0.10 & 0.00 $\pm$ 0.00 \\
PSc120533 & 0.04 $\pm$ 0.06 & 0.96 $\pm$ 0.06 & 0.84 $\pm$ 0.29 & 0.12 $\pm$ 0.30 & 0.07 $\pm$ 0.21 & 0.43 $\pm$ 0.20 & 0.41 $\pm$ 0.21 & 0.05 $\pm$ 0.10 \\
PSc120543 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120551 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120553 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120554 & 0.95 $\pm$ 0.09 & 0.05 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.08 \\
PSc120561 & 0.92 $\pm$ 0.18 & 0.08 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.18 \\
PSc120564 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120567 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 \\
PSc120568 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120570 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.64 $\pm$ 0.25 & 0.36 $\pm$ 0.25 & 0.05 $\pm$ 0.07 & 0.51 $\pm$ 0.22 & 0.13 $\pm$ 0.12 & 0.31 $\pm$ 0.23 \\
PSc120575 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.79 $\pm$ 0.05 & 0.20 $\pm$ 0.05 & 0.00 $\pm$ 0.00 \\
PSc120577 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120581 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.30 & 0.35 $\pm$ 0.43 & 0.05 $\pm$ 0.08 & 0.13 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.31 $\pm$ 0.37 \\
PSc120584 & 0.41 $\pm$ 0.33 & 0.59 $\pm$ 0.33 & 0.54 $\pm$ 0.31 & 0.05 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.50 $\pm$ 0.28 & 0.04 $\pm$ 0.04 & 0.05 $\pm$ 0.09 \\
PSc120591 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120593 & 0.14 $\pm$ 0.09 & 0.86 $\pm$ 0.09 & 0.49 $\pm$ 0.25 & 0.37 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.47 $\pm$ 0.24 & 0.02 $\pm$ 0.02 & 0.37 $\pm$ 0.29 \\
PSc120594 & 0.94 $\pm$ 0.07 & 0.06 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.07 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.07 \\
PSc120599 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120613 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120616 & 0.97 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.01 $\pm$ 0.00 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc120634 & 0.07 $\pm$ 0.11 & 0.93 $\pm$ 0.11 & 0.85 $\pm$ 0.22 & 0.08 $\pm$ 0.20 & 0.02 $\pm$ 0.08 & 0.51 $\pm$ 0.15 & 0.35 $\pm$ 0.22 & 0.05 $\pm$ 0.13 \\
PSc120635 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120637 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120638 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.83 $\pm$ 0.12 & 0.17 $\pm$ 0.12 & 0.00 $\pm$ 0.00 \\
PSc120640 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120646 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.94 $\pm$ 0.17 & 0.06 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.44 $\pm$ 0.28 & 0.49 $\pm$ 0.27 & 0.05 $\pm$ 0.16 \\
PSc120648 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120649 & 0.91 $\pm$ 0.13 & 0.09 $\pm$ 0.13 & 0.03 $\pm$ 0.03 & 0.06 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.06 $\pm$ 0.11 \\
PSc120650 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.69 $\pm$ 0.20 & 0.30 $\pm$ 0.20 & 0.00 $\pm$ 0.01 \\
PSc120655 & 0.83 $\pm$ 0.21 & 0.17 $\pm$ 0.21 & 0.14 $\pm$ 0.13 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.11 & 0.02 $\pm$ 0.02 & 0.03 $\pm$ 0.08 \\
PSc120657 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.88 $\pm$ 0.14 & 0.12 $\pm$ 0.14 & 0.02 $\pm$ 0.06 & 0.72 $\pm$ 0.12 & 0.16 $\pm$ 0.07 & 0.10 $\pm$ 0.11 \\
PSc120662 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.04 & 0.01 $\pm$ 0.04 & 0.01 $\pm$ 0.04 & 0.39 $\pm$ 0.14 & 0.60 $\pm$ 0.13 & 0.00 $\pm$ 0.00 \\
PSc120663 & 0.41 $\pm$ 0.26 & 0.59 $\pm$ 0.26 & 0.48 $\pm$ 0.25 & 0.11 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.43 $\pm$ 0.21 & 0.05 $\pm$ 0.04 & 0.11 $\pm$ 0.22 \\
PSc120665 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120674 & 0.88 $\pm$ 0.12 & 0.12 $\pm$ 0.12 & 0.10 $\pm$ 0.13 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.12 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.03 \\
PSc120675 & 0.93 $\pm$ 0.07 & 0.07 $\pm$ 0.07 & 0.06 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.06 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.01 \\
PSc120676 & 0.58 $\pm$ 0.22 & 0.42 $\pm$ 0.22 & 0.26 $\pm$ 0.14 & 0.16 $\pm$ 0.23 & 0.00 $\pm$ 0.01 & 0.12 $\pm$ 0.07 & 0.14 $\pm$ 0.12 & 0.16 $\pm$ 0.22 \\
PSc120677 & 0.32 $\pm$ 0.25 & 0.68 $\pm$ 0.25 & 0.67 $\pm$ 0.24 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.46 $\pm$ 0.18 & 0.21 $\pm$ 0.16 & 0.01 $\pm$ 0.01 \\
PSc120683 & 0.95 $\pm$ 0.05 & 0.05 $\pm$ 0.05 & 0.04 $\pm$ 0.04 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 \\
PSc120684 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120688 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120694 & 0.62 $\pm$ 0.28 & 0.38 $\pm$ 0.28 & 0.26 $\pm$ 0.22 & 0.12 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.19 $\pm$ 0.16 & 0.07 $\pm$ 0.07 & 0.12 $\pm$ 0.18 \\
PSc120696 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.59 $\pm$ 0.17 & 0.41 $\pm$ 0.17 & 0.00 $\pm$ 0.00 \\
PSc120698 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120700 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 \\
PSc120701 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc120703 & 0.89 $\pm$ 0.08 & 0.11 $\pm$ 0.08 & 0.11 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.07 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 \\
PSc120705 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120706 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc120713 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120715 & 0.29 $\pm$ 0.17 & 0.71 $\pm$ 0.17 & 0.39 $\pm$ 0.21 & 0.32 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.34 $\pm$ 0.17 & 0.05 $\pm$ 0.04 & 0.32 $\pm$ 0.17 \\
PSc120717 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120719 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.63 $\pm$ 0.11 & 0.37 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc120722 & 0.66 $\pm$ 0.24 & 0.34 $\pm$ 0.24 & 0.33 $\pm$ 0.24 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.30 $\pm$ 0.21 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 \\
PSc120726 & 0.71 $\pm$ 0.35 & 0.29 $\pm$ 0.35 & 0.27 $\pm$ 0.35 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.22 $\pm$ 0.28 & 0.05 $\pm$ 0.09 & 0.02 $\pm$ 0.03 \\
PSc120728 & 0.54 $\pm$ 0.23 & 0.46 $\pm$ 0.23 & 0.46 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.39 $\pm$ 0.20 & 0.07 $\pm$ 0.05 & 0.00 $\pm$ 0.00 \\
PSc120731 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.30 & 0.35 $\pm$ 0.43 & 0.05 $\pm$ 0.08 & 0.13 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.31 $\pm$ 0.37 \\
PSc120741 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc120744 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.29 $\pm$ 0.24 & 0.70 $\pm$ 0.23 & 0.00 $\pm$ 0.00 \\
PSc120750 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 \\
PSc120751 & 0.55 $\pm$ 0.31 & 0.45 $\pm$ 0.31 & 0.11 $\pm$ 0.10 & 0.34 $\pm$ 0.30 & 0.01 $\pm$ 0.02 & 0.06 $\pm$ 0.05 & 0.05 $\pm$ 0.06 & 0.33 $\pm$ 0.29 \\
PSc120754 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc120755 & 0.70 $\pm$ 0.32 & 0.30 $\pm$ 0.32 & 0.22 $\pm$ 0.21 & 0.09 $\pm$ 0.14 & 0.00 $\pm$ 0.01 & 0.10 $\pm$ 0.14 & 0.11 $\pm$ 0.11 & 0.08 $\pm$ 0.13 \\
PSc120758 & 0.16 $\pm$ 0.29 & 0.84 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.84 $\pm$ 0.29 & 0.79 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.05 \\
PSc120762 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.03 $\pm$ 0.02 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.03 \\
PSc130001 & 0.14 $\pm$ 0.31 & 0.86 $\pm$ 0.31 & 0.81 $\pm$ 0.39 & 0.04 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.30 $\pm$ 0.23 & 0.51 $\pm$ 0.31 & 0.04 $\pm$ 0.12 \\
PSc130011 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc130015 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130030 & 0.68 $\pm$ 0.26 & 0.32 $\pm$ 0.26 & 0.05 $\pm$ 0.03 & 0.27 $\pm$ 0.24 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.03 & 0.03 $\pm$ 0.02 & 0.26 $\pm$ 0.23 \\
PSc130037 & 0.29 $\pm$ 0.20 & 0.71 $\pm$ 0.20 & 0.07 $\pm$ 0.11 & 0.64 $\pm$ 0.25 & 0.31 $\pm$ 0.20 & 0.01 $\pm$ 0.03 & 0.06 $\pm$ 0.09 & 0.33 $\pm$ 0.24 \\
PSc130041 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.95 $\pm$ 0.12 & 0.04 $\pm$ 0.12 & 0.02 $\pm$ 0.05 & 0.66 $\pm$ 0.14 & 0.29 $\pm$ 0.15 & 0.03 $\pm$ 0.07 \\
PSc130051 & 0.76 $\pm$ 0.34 & 0.24 $\pm$ 0.34 & 0.23 $\pm$ 0.34 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.19 $\pm$ 0.28 & 0.03 $\pm$ 0.06 & 0.01 $\pm$ 0.02 \\
PSc130054 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130056 & 0.72 $\pm$ 0.21 & 0.28 $\pm$ 0.21 & 0.28 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.22 $\pm$ 0.15 & 0.06 $\pm$ 0.09 & 0.00 $\pm$ 0.00 \\
PSc130094 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 \\
PSc130096 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc130108 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130109 & 0.68 $\pm$ 0.27 & 0.32 $\pm$ 0.27 & 0.14 $\pm$ 0.13 & 0.19 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.11 & 0.02 $\pm$ 0.02 & 0.19 $\pm$ 0.28 \\
PSc130111 & 0.86 $\pm$ 0.22 & 0.14 $\pm$ 0.22 & 0.10 $\pm$ 0.14 & 0.04 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.12 & 0.02 $\pm$ 0.05 & 0.04 $\pm$ 0.11 \\
PSc130119 & 0.78 $\pm$ 0.19 & 0.22 $\pm$ 0.19 & 0.10 $\pm$ 0.09 & 0.12 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.11 \\
PSc130127 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.65 $\pm$ 0.09 & 0.35 $\pm$ 0.09 & 0.00 $\pm$ 0.00 \\
PSc130134 & 0.05 $\pm$ 0.16 & 0.95 $\pm$ 0.16 & 0.26 $\pm$ 0.20 & 0.69 $\pm$ 0.30 & 0.54 $\pm$ 0.30 & 0.07 $\pm$ 0.11 & 0.19 $\pm$ 0.16 & 0.15 $\pm$ 0.12 \\
PSc130141 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.69 $\pm$ 0.15 & 0.31 $\pm$ 0.15 & 0.00 $\pm$ 0.00 \\
PSc130143 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.90 $\pm$ 0.20 & 0.10 $\pm$ 0.20 & 0.09 $\pm$ 0.20 & 0.13 $\pm$ 0.08 & 0.78 $\pm$ 0.17 & 0.01 $\pm$ 0.01 \\
PSc130145 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130150 & 0.06 $\pm$ 0.06 & 0.94 $\pm$ 0.06 & 0.23 $\pm$ 0.23 & 0.71 $\pm$ 0.27 & 0.00 $\pm$ 0.01 & 0.22 $\pm$ 0.22 & 0.01 $\pm$ 0.01 & 0.71 $\pm$ 0.27 \\
PSc130173 & 0.33 $\pm$ 0.30 & 0.67 $\pm$ 0.30 & 0.17 $\pm$ 0.21 & 0.50 $\pm$ 0.28 & 0.03 $\pm$ 0.03 & 0.15 $\pm$ 0.18 & 0.02 $\pm$ 0.03 & 0.47 $\pm$ 0.26 \\
PSc130181 & 0.02 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & 0.28 $\pm$ 0.29 & 0.70 $\pm$ 0.30 & 0.38 $\pm$ 0.32 & 0.18 $\pm$ 0.27 & 0.10 $\pm$ 0.10 & 0.32 $\pm$ 0.27 \\
PSc130182 & 0.49 $\pm$ 0.27 & 0.51 $\pm$ 0.27 & 0.37 $\pm$ 0.24 & 0.14 $\pm$ 0.20 & 0.02 $\pm$ 0.05 & 0.24 $\pm$ 0.14 & 0.13 $\pm$ 0.13 & 0.12 $\pm$ 0.16 \\
PSc130183 & 0.35 $\pm$ 0.38 & 0.65 $\pm$ 0.38 & 0.01 $\pm$ 0.01 & 0.64 $\pm$ 0.38 & 0.28 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.36 $\pm$ 0.29 \\
PSc130187 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.64 $\pm$ 0.33 & 0.36 $\pm$ 0.33 & 0.24 $\pm$ 0.24 & 0.30 $\pm$ 0.29 & 0.34 $\pm$ 0.27 & 0.13 $\pm$ 0.17 \\
PSc130191 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.48 $\pm$ 0.34 & 0.51 $\pm$ 0.34 & 0.02 $\pm$ 0.03 & 0.43 $\pm$ 0.31 & 0.05 $\pm$ 0.04 & 0.49 $\pm$ 0.33 \\
PSc130195 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc130197 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130199 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.93 $\pm$ 0.10 & 0.07 $\pm$ 0.10 & 0.03 $\pm$ 0.08 & 0.63 $\pm$ 0.18 & 0.30 $\pm$ 0.17 & 0.04 $\pm$ 0.07 \\
PSc130204 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.75 $\pm$ 0.10 & 0.25 $\pm$ 0.10 & 0.00 $\pm$ 0.00 \\
PSc130223 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130228 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.34 $\pm$ 0.15 & 0.66 $\pm$ 0.15 & 0.00 $\pm$ 0.00 \\
PSc130239 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130303 & 0.18 $\pm$ 0.22 & 0.82 $\pm$ 0.22 & 0.15 $\pm$ 0.27 & 0.67 $\pm$ 0.33 & 0.30 $\pm$ 0.29 & 0.08 $\pm$ 0.19 & 0.07 $\pm$ 0.11 & 0.37 $\pm$ 0.27 \\
PSc130309 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc130314 & 0.24 $\pm$ 0.34 & 0.76 $\pm$ 0.34 & 0.22 $\pm$ 0.26 & 0.54 $\pm$ 0.38 & 0.30 $\pm$ 0.30 & 0.08 $\pm$ 0.13 & 0.14 $\pm$ 0.16 & 0.23 $\pm$ 0.23 \\
PSc130315 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 \\
PSc130324 & 0.66 $\pm$ 0.30 & 0.34 $\pm$ 0.30 & 0.31 $\pm$ 0.30 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.18 $\pm$ 0.16 & 0.13 $\pm$ 0.15 & 0.03 $\pm$ 0.03 \\
PSc130347 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.81 $\pm$ 0.27 & 0.18 $\pm$ 0.27 & 0.11 $\pm$ 0.19 & 0.19 $\pm$ 0.16 & 0.63 $\pm$ 0.25 & 0.08 $\pm$ 0.13 \\
PSc130350 & 0.87 $\pm$ 0.27 & 0.13 $\pm$ 0.27 & 0.03 $\pm$ 0.06 & 0.10 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.26 \\
PSc130361 & 0.31 $\pm$ 0.35 & 0.69 $\pm$ 0.35 & 0.00 $\pm$ 0.00 & 0.69 $\pm$ 0.35 & 0.64 $\pm$ 0.39 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.07 \\
PSc130364 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.53 $\pm$ 0.29 & 0.47 $\pm$ 0.29 & 0.01 $\pm$ 0.01 & 0.50 $\pm$ 0.28 & 0.03 $\pm$ 0.02 & 0.46 $\pm$ 0.29 \\
PSc130367 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.05 & 0.02 $\pm$ 0.05 & 0.01 $\pm$ 0.02 & 0.73 $\pm$ 0.13 & 0.25 $\pm$ 0.13 & 0.01 $\pm$ 0.03 \\
PSc130369 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.30 & 0.35 $\pm$ 0.43 & 0.05 $\pm$ 0.08 & 0.13 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.31 $\pm$ 0.37 \\
PSc130371 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130373 & 0.11 $\pm$ 0.14 & 0.89 $\pm$ 0.14 & 0.70 $\pm$ 0.16 & 0.19 $\pm$ 0.14 & 0.00 $\pm$ 0.01 & 0.50 $\pm$ 0.14 & 0.20 $\pm$ 0.20 & 0.19 $\pm$ 0.14 \\
PSc130376 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130385 & 0.54 $\pm$ 0.46 & 0.46 $\pm$ 0.46 & 0.00 $\pm$ 0.00 & 0.46 $\pm$ 0.46 & 0.21 $\pm$ 0.31 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.25 $\pm$ 0.32 \\
PSc130391 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc130392 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.64 $\pm$ 0.14 & 0.36 $\pm$ 0.14 & 0.00 $\pm$ 0.00 \\
PSc130393 & 0.44 $\pm$ 0.33 & 0.56 $\pm$ 0.33 & 0.29 $\pm$ 0.23 & 0.26 $\pm$ 0.32 & 0.00 $\pm$ 0.00 & 0.29 $\pm$ 0.22 & 0.01 $\pm$ 0.01 & 0.26 $\pm$ 0.32 \\
PSc130394 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.34 $\pm$ 0.16 & 0.66 $\pm$ 0.16 & 0.00 $\pm$ 0.00 \\
PSc130414 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130416 & 0.85 $\pm$ 0.22 & 0.15 $\pm$ 0.22 & 0.13 $\pm$ 0.18 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.16 & 0.03 $\pm$ 0.06 & 0.03 $\pm$ 0.07 \\
PSc130420 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130431 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130434 & 0.88 $\pm$ 0.15 & 0.12 $\pm$ 0.15 & 0.08 $\pm$ 0.10 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.07 & 0.02 $\pm$ 0.04 & 0.04 $\pm$ 0.05 \\
PSc130436 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc130440 & 0.95 $\pm$ 0.04 & 0.05 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.04 \\
PSc130445 & 0.34 $\pm$ 0.29 & 0.66 $\pm$ 0.29 & 0.49 $\pm$ 0.26 & 0.17 $\pm$ 0.26 & 0.01 $\pm$ 0.03 & 0.22 $\pm$ 0.12 & 0.27 $\pm$ 0.20 & 0.16 $\pm$ 0.23 \\
PSc130446 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130453 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130455 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc130456 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc130466 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130467 & 0.94 $\pm$ 0.08 & 0.06 $\pm$ 0.08 & 0.06 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc130478 & 0.93 $\pm$ 0.09 & 0.07 $\pm$ 0.09 & 0.05 $\pm$ 0.09 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.02 \\
PSc130480 & 0.97 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 \\
PSc130485 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.82 $\pm$ 0.23 & 0.18 $\pm$ 0.23 & 0.03 $\pm$ 0.06 & 0.67 $\pm$ 0.19 & 0.15 $\pm$ 0.08 & 0.15 $\pm$ 0.19 \\
PSc130490 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130493 & 0.87 $\pm$ 0.17 & 0.13 $\pm$ 0.17 & 0.02 $\pm$ 0.02 & 0.11 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.17 \\
PSc130495 & 0.96 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc130496 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc130502 & 0.10 $\pm$ 0.28 & 0.90 $\pm$ 0.28 & 0.07 $\pm$ 0.20 & 0.83 $\pm$ 0.33 & 0.63 $\pm$ 0.43 & 0.05 $\pm$ 0.15 & 0.02 $\pm$ 0.05 & 0.21 $\pm$ 0.27 \\
PSc130503 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.54 $\pm$ 0.34 & 0.46 $\pm$ 0.34 & 0.44 $\pm$ 0.33 & 0.11 $\pm$ 0.19 & 0.43 $\pm$ 0.27 & 0.03 $\pm$ 0.03 \\
PSc130505 & 0.16 $\pm$ 0.31 & 0.84 $\pm$ 0.31 & 0.01 $\pm$ 0.01 & 0.84 $\pm$ 0.32 & 0.66 $\pm$ 0.31 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.18 $\pm$ 0.21 \\
PSc130508 & 0.05 $\pm$ 0.08 & 0.95 $\pm$ 0.08 & 0.81 $\pm$ 0.25 & 0.14 $\pm$ 0.26 & 0.01 $\pm$ 0.03 & 0.70 $\pm$ 0.22 & 0.11 $\pm$ 0.08 & 0.13 $\pm$ 0.23 \\
PSc130527 & 0.08 $\pm$ 0.14 & 0.92 $\pm$ 0.14 & 0.14 $\pm$ 0.23 & 0.78 $\pm$ 0.33 & 0.10 $\pm$ 0.18 & 0.09 $\pm$ 0.15 & 0.04 $\pm$ 0.09 & 0.68 $\pm$ 0.32 \\
PSc130538 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.85 $\pm$ 0.28 & 0.13 $\pm$ 0.28 & 0.08 $\pm$ 0.24 & 0.59 $\pm$ 0.25 & 0.26 $\pm$ 0.18 & 0.05 $\pm$ 0.05 \\
PSc130541 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130545 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.74 $\pm$ 0.09 & 0.25 $\pm$ 0.09 & 0.00 $\pm$ 0.01 \\
PSc130560 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130577 & 0.94 $\pm$ 0.15 & 0.06 $\pm$ 0.15 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.14 \\
PSc130581 & 0.72 $\pm$ 0.34 & 0.28 $\pm$ 0.34 & 0.16 $\pm$ 0.24 & 0.12 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.21 & 0.01 $\pm$ 0.03 & 0.12 $\pm$ 0.26 \\
PSc130595 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130601 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130609 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130610 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130621 & 0.47 $\pm$ 0.30 & 0.53 $\pm$ 0.30 & 0.45 $\pm$ 0.28 & 0.08 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.40 $\pm$ 0.25 & 0.04 $\pm$ 0.04 & 0.08 $\pm$ 0.18 \\
PSc130630 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc130650 & 0.87 $\pm$ 0.24 & 0.13 $\pm$ 0.24 & 0.04 $\pm$ 0.02 & 0.09 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.24 \\
PSc130651 & 0.95 $\pm$ 0.09 & 0.05 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.09 \\
PSc130659 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130667 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130684 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130687 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130713 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.85 $\pm$ 0.26 & 0.14 $\pm$ 0.26 & 0.07 $\pm$ 0.19 & 0.54 $\pm$ 0.22 & 0.31 $\pm$ 0.17 & 0.07 $\pm$ 0.09 \\
PSc130720 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130721 & 0.91 $\pm$ 0.17 & 0.09 $\pm$ 0.17 & 0.01 $\pm$ 0.00 & 0.08 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.17 \\
PSc130724 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.03 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.65 $\pm$ 0.12 & 0.33 $\pm$ 0.13 & 0.01 $\pm$ 0.02 \\
PSc130725 & 0.67 $\pm$ 0.24 & 0.33 $\pm$ 0.24 & 0.02 $\pm$ 0.05 & 0.31 $\pm$ 0.25 & 0.08 $\pm$ 0.14 & 0.02 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.23 $\pm$ 0.19 \\
PSc130727 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.85 $\pm$ 0.30 & 0.15 $\pm$ 0.30 & 0.14 $\pm$ 0.30 & 0.19 $\pm$ 0.15 & 0.65 $\pm$ 0.24 & 0.01 $\pm$ 0.01 \\
PSc130728 & 0.68 $\pm$ 0.23 & 0.32 $\pm$ 0.23 & 0.20 $\pm$ 0.20 & 0.12 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.19 $\pm$ 0.19 & 0.01 $\pm$ 0.01 & 0.12 $\pm$ 0.20 \\
PSc130732 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.77 $\pm$ 0.23 & 0.23 $\pm$ 0.23 & 0.19 $\pm$ 0.21 & 0.17 $\pm$ 0.21 & 0.60 $\pm$ 0.23 & 0.04 $\pm$ 0.08 \\
PSc130733 & 0.94 $\pm$ 0.10 & 0.06 $\pm$ 0.10 & 0.03 $\pm$ 0.04 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.03 $\pm$ 0.08 \\
PSc130736 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.88 $\pm$ 0.27 & 0.12 $\pm$ 0.27 & 0.03 $\pm$ 0.09 & 0.65 $\pm$ 0.24 & 0.22 $\pm$ 0.18 & 0.09 $\pm$ 0.18 \\
PSc130737 & 0.06 $\pm$ 0.14 & 0.94 $\pm$ 0.14 & 0.34 $\pm$ 0.36 & 0.60 $\pm$ 0.35 & 0.04 $\pm$ 0.05 & 0.26 $\pm$ 0.30 & 0.09 $\pm$ 0.15 & 0.56 $\pm$ 0.34 \\
PSc130746 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.04 & 0.01 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.73 $\pm$ 0.07 & 0.26 $\pm$ 0.08 & 0.01 $\pm$ 0.02 \\
PSc130752 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130753 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.89 $\pm$ 0.22 & 0.11 $\pm$ 0.22 & 0.07 $\pm$ 0.20 & 0.45 $\pm$ 0.21 & 0.44 $\pm$ 0.22 & 0.04 $\pm$ 0.06 \\
PSc130756 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc130758 & 0.71 $\pm$ 0.28 & 0.29 $\pm$ 0.28 & 0.20 $\pm$ 0.13 & 0.09 $\pm$ 0.25 & 0.02 $\pm$ 0.06 & 0.13 $\pm$ 0.10 & 0.07 $\pm$ 0.05 & 0.07 $\pm$ 0.19 \\
PSc130759 & 0.93 $\pm$ 0.18 & 0.07 $\pm$ 0.18 & 0.02 $\pm$ 0.02 & 0.05 $\pm$ 0.16 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.05 $\pm$ 0.16 \\
PSc130768 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130779 & 0.80 $\pm$ 0.25 & 0.20 $\pm$ 0.25 & 0.19 $\pm$ 0.24 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.16 $\pm$ 0.20 & 0.03 $\pm$ 0.04 & 0.01 $\pm$ 0.01 \\
PSc130785 & 0.07 $\pm$ 0.09 & 0.93 $\pm$ 0.09 & 0.93 $\pm$ 0.09 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.80 $\pm$ 0.12 & 0.13 $\pm$ 0.10 & 0.00 $\pm$ 0.01 \\
PSc130788 & 0.43 $\pm$ 0.30 & 0.57 $\pm$ 0.30 & 0.56 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.40 $\pm$ 0.19 & 0.16 $\pm$ 0.13 & 0.00 $\pm$ 0.00 \\
PSc130790 & 0.07 $\pm$ 0.16 & 0.93 $\pm$ 0.16 & 0.85 $\pm$ 0.21 & 0.08 $\pm$ 0.16 & 0.01 $\pm$ 0.02 & 0.72 $\pm$ 0.20 & 0.13 $\pm$ 0.13 & 0.07 $\pm$ 0.16 \\
PSc130792 & 0.17 $\pm$ 0.25 & 0.83 $\pm$ 0.25 & 0.74 $\pm$ 0.32 & 0.09 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.65 $\pm$ 0.27 & 0.09 $\pm$ 0.10 & 0.09 $\pm$ 0.16 \\
PSc130793 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.03 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.35 $\pm$ 0.17 & 0.64 $\pm$ 0.18 & 0.01 $\pm$ 0.03 \\
PSc130798 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130803 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.77 $\pm$ 0.28 & 0.23 $\pm$ 0.28 & 0.02 $\pm$ 0.05 & 0.70 $\pm$ 0.26 & 0.07 $\pm$ 0.07 & 0.20 $\pm$ 0.24 \\
PSc130816 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.54 $\pm$ 0.13 & 0.44 $\pm$ 0.15 & 0.00 $\pm$ 0.00 \\
PSc130819 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130821 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.43 $\pm$ 0.47 & 0.57 $\pm$ 0.47 & 0.41 $\pm$ 0.42 & 0.10 $\pm$ 0.12 & 0.33 $\pm$ 0.39 & 0.16 $\pm$ 0.29 \\
PSc130826 & 0.83 $\pm$ 0.28 & 0.17 $\pm$ 0.28 & 0.13 $\pm$ 0.24 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.19 & 0.03 $\pm$ 0.05 & 0.04 $\pm$ 0.08 \\
PSc130839 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.43 $\pm$ 0.21 & 0.57 $\pm$ 0.21 & 0.00 $\pm$ 0.00 \\
PSc130842 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130848 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.81 $\pm$ 0.26 & 0.19 $\pm$ 0.26 & 0.17 $\pm$ 0.25 & 0.20 $\pm$ 0.18 & 0.62 $\pm$ 0.23 & 0.01 $\pm$ 0.02 \\
PSc130851 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc130852 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.89 $\pm$ 0.21 & 0.11 $\pm$ 0.21 & 0.05 $\pm$ 0.13 & 0.31 $\pm$ 0.21 & 0.58 $\pm$ 0.27 & 0.06 $\pm$ 0.15 \\
PSc130854 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc130873 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc130877 & 0.90 $\pm$ 0.17 & 0.10 $\pm$ 0.17 & 0.09 $\pm$ 0.15 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.10 & 0.03 $\pm$ 0.05 & 0.01 $\pm$ 0.02 \\
PSc130880 & 0.73 $\pm$ 0.30 & 0.27 $\pm$ 0.30 & 0.07 $\pm$ 0.07 & 0.21 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.21 $\pm$ 0.30 \\
PSc130884 & 0.12 $\pm$ 0.14 & 0.88 $\pm$ 0.14 & 0.80 $\pm$ 0.22 & 0.08 $\pm$ 0.19 & 0.01 $\pm$ 0.02 & 0.59 $\pm$ 0.19 & 0.20 $\pm$ 0.12 & 0.07 $\pm$ 0.17 \\
PSc130893 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130909 & 0.79 $\pm$ 0.17 & 0.21 $\pm$ 0.17 & 0.09 $\pm$ 0.09 & 0.12 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.12 $\pm$ 0.16 \\
PSc130914 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc130916 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130924 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc130929 & 0.76 $\pm$ 0.27 & 0.24 $\pm$ 0.27 & 0.20 $\pm$ 0.19 & 0.04 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.17 $\pm$ 0.16 & 0.03 $\pm$ 0.04 & 0.04 $\pm$ 0.11 \\
PSc130932 & 0.91 $\pm$ 0.10 & 0.09 $\pm$ 0.10 & 0.03 $\pm$ 0.04 & 0.06 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.05 $\pm$ 0.07 \\
PSc130949 & 0.93 $\pm$ 0.11 & 0.07 $\pm$ 0.11 & 0.02 $\pm$ 0.06 & 0.05 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.10 \\
PSc130954 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.76 $\pm$ 0.15 & 0.24 $\pm$ 0.15 & 0.00 $\pm$ 0.00 \\
PSc130956 & 0.04 $\pm$ 0.07 & 0.96 $\pm$ 0.07 & 0.92 $\pm$ 0.09 & 0.04 $\pm$ 0.08 & 0.02 $\pm$ 0.04 & 0.41 $\pm$ 0.21 & 0.50 $\pm$ 0.25 & 0.02 $\pm$ 0.04 \\
PSc130997 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc131020 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.67 $\pm$ 0.24 & 0.33 $\pm$ 0.24 & 0.00 $\pm$ 0.01 \\
PSc131021 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.58 $\pm$ 0.18 & 0.41 $\pm$ 0.18 & 0.00 $\pm$ 0.00 \\
PSc131026 & 0.94 $\pm$ 0.10 & 0.06 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.10 \\
PSc131029 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.99 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.38 $\pm$ 0.25 & 0.61 $\pm$ 0.25 & 0.00 $\pm$ 0.01 \\
PSc131031 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc131033 & 0.03 $\pm$ 0.07 & 0.97 $\pm$ 0.07 & 0.92 $\pm$ 0.10 & 0.05 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.77 $\pm$ 0.10 & 0.15 $\pm$ 0.11 & 0.05 $\pm$ 0.08 \\
PSc131047 & 0.97 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc131064 & 0.84 $\pm$ 0.16 & 0.16 $\pm$ 0.16 & 0.14 $\pm$ 0.15 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.06 $\pm$ 0.06 & 0.08 $\pm$ 0.10 & 0.01 $\pm$ 0.01 \\
PSc131074 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc131084 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc131085 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc131086 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc131087 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc131091 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140020 & 0.87 $\pm$ 0.24 & 0.13 $\pm$ 0.24 & 0.04 $\pm$ 0.09 & 0.10 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.06 & 0.01 $\pm$ 0.03 & 0.10 $\pm$ 0.15 \\
PSc140026 & 0.94 $\pm$ 0.16 & 0.06 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.16 \\
PSc140051 & 0.33 $\pm$ 0.35 & 0.67 $\pm$ 0.35 & 0.23 $\pm$ 0.32 & 0.44 $\pm$ 0.36 & 0.19 $\pm$ 0.29 & 0.08 $\pm$ 0.10 & 0.14 $\pm$ 0.24 & 0.25 $\pm$ 0.22 \\
PSc140085 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140089 & 0.61 $\pm$ 0.24 & 0.39 $\pm$ 0.24 & 0.36 $\pm$ 0.23 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.26 $\pm$ 0.17 & 0.10 $\pm$ 0.08 & 0.03 $\pm$ 0.07 \\
PSc140092 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140094 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.59 $\pm$ 0.13 & 0.41 $\pm$ 0.13 & 0.00 $\pm$ 0.00 \\
PSc140104 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.96 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.85 $\pm$ 0.06 & 0.11 $\pm$ 0.05 & 0.03 $\pm$ 0.05 \\
PSc140105 & 0.97 $\pm$ 0.06 & 0.03 $\pm$ 0.06 & 0.01 $\pm$ 0.02 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 \\
PSc140107 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140112 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc140120 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc140121 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.80 $\pm$ 0.25 & 0.20 $\pm$ 0.25 & 0.01 $\pm$ 0.03 & 0.66 $\pm$ 0.20 & 0.13 $\pm$ 0.10 & 0.19 $\pm$ 0.24 \\
PSc140122 & 0.59 $\pm$ 0.37 & 0.41 $\pm$ 0.37 & 0.01 $\pm$ 0.02 & 0.40 $\pm$ 0.36 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.40 $\pm$ 0.36 \\
PSc140123 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140124 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140126 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.84 $\pm$ 0.14 & 0.16 $\pm$ 0.14 & 0.12 $\pm$ 0.13 & 0.25 $\pm$ 0.15 & 0.59 $\pm$ 0.14 & 0.04 $\pm$ 0.04 \\
PSc140131 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc140133 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.91 $\pm$ 0.17 & 0.09 $\pm$ 0.16 & 0.06 $\pm$ 0.15 & 0.20 $\pm$ 0.18 & 0.71 $\pm$ 0.21 & 0.02 $\pm$ 0.04 \\
PSc140149 & 0.77 $\pm$ 0.32 & 0.23 $\pm$ 0.32 & 0.09 $\pm$ 0.14 & 0.14 $\pm$ 0.23 & 0.01 $\pm$ 0.02 & 0.07 $\pm$ 0.10 & 0.03 $\pm$ 0.04 & 0.13 $\pm$ 0.21 \\
PSc140150 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140153 & 0.89 $\pm$ 0.24 & 0.11 $\pm$ 0.24 & 0.09 $\pm$ 0.19 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.18 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.05 \\
PSc140159 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc140161 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140164 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140168 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140171 & 0.16 $\pm$ 0.19 & 0.84 $\pm$ 0.19 & 0.83 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.66 $\pm$ 0.21 & 0.18 $\pm$ 0.20 & 0.00 $\pm$ 0.00 \\
PSc140173 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.06 $\pm$ 0.14 & 0.94 $\pm$ 0.14 & 0.93 $\pm$ 0.16 & 0.02 $\pm$ 0.07 & 0.04 $\pm$ 0.07 & 0.01 $\pm$ 0.03 \\
PSc140175 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140177 & 0.89 $\pm$ 0.19 & 0.11 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.19 \\
PSc140180 & 0.96 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 \\
PSc140182 & 0.88 $\pm$ 0.29 & 0.12 $\pm$ 0.29 & 0.01 $\pm$ 0.01 & 0.12 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.29 \\
PSc140189 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140190 & 0.10 $\pm$ 0.12 & 0.90 $\pm$ 0.12 & 0.58 $\pm$ 0.28 & 0.31 $\pm$ 0.28 & 0.04 $\pm$ 0.06 & 0.34 $\pm$ 0.22 & 0.24 $\pm$ 0.23 & 0.28 $\pm$ 0.25 \\
PSc140193 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140194 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140197 & 0.20 $\pm$ 0.34 & 0.80 $\pm$ 0.34 & 0.13 $\pm$ 0.16 & 0.67 $\pm$ 0.36 & 0.27 $\pm$ 0.25 & 0.06 $\pm$ 0.07 & 0.06 $\pm$ 0.11 & 0.40 $\pm$ 0.28 \\
PSc140198 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140199 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc140205 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.71 $\pm$ 0.33 & 0.29 $\pm$ 0.33 & 0.27 $\pm$ 0.32 & 0.11 $\pm$ 0.08 & 0.61 $\pm$ 0.29 & 0.02 $\pm$ 0.02 \\
PSc140206 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140210 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.04 & 0.21 $\pm$ 0.25 & 0.74 $\pm$ 0.27 & 0.01 $\pm$ 0.01 & 0.19 $\pm$ 0.23 & 0.01 $\pm$ 0.02 & 0.74 $\pm$ 0.27 \\
PSc140213 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.30 & 0.35 $\pm$ 0.43 & 0.05 $\pm$ 0.08 & 0.13 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.31 $\pm$ 0.37 \\
PSc140214 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc140215 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc140219 & 0.02 $\pm$ 0.03 & 0.98 $\pm$ 0.03 & 0.93 $\pm$ 0.13 & 0.05 $\pm$ 0.13 & 0.01 $\pm$ 0.03 & 0.73 $\pm$ 0.12 & 0.20 $\pm$ 0.10 & 0.04 $\pm$ 0.10 \\
PSc140220 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140221 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc140222 & 0.02 $\pm$ 0.03 & 0.98 $\pm$ 0.03 & 0.90 $\pm$ 0.14 & 0.08 $\pm$ 0.15 & 0.00 $\pm$ 0.01 & 0.81 $\pm$ 0.13 & 0.09 $\pm$ 0.04 & 0.08 $\pm$ 0.14 \\
PSc140224 & 0.82 $\pm$ 0.24 & 0.18 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.18 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.17 $\pm$ 0.24 \\
PSc140225 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140226 & 0.04 $\pm$ 0.05 & 0.96 $\pm$ 0.05 & 0.85 $\pm$ 0.24 & 0.11 $\pm$ 0.24 & 0.04 $\pm$ 0.11 & 0.55 $\pm$ 0.19 & 0.30 $\pm$ 0.15 & 0.08 $\pm$ 0.13 \\
PSc140229 & 0.88 $\pm$ 0.13 & 0.12 $\pm$ 0.13 & 0.04 $\pm$ 0.05 & 0.08 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 & 0.01 $\pm$ 0.02 & 0.08 $\pm$ 0.10 \\
PSc140234 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140240 & 0.49 $\pm$ 0.25 & 0.51 $\pm$ 0.25 & 0.37 $\pm$ 0.19 & 0.14 $\pm$ 0.23 & 0.00 $\pm$ 0.01 & 0.22 $\pm$ 0.14 & 0.15 $\pm$ 0.11 & 0.14 $\pm$ 0.22 \\
PSc140243 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140258 & 0.41 $\pm$ 0.31 & 0.59 $\pm$ 0.31 & 0.59 $\pm$ 0.31 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.37 $\pm$ 0.24 & 0.21 $\pm$ 0.24 & 0.00 $\pm$ 0.00 \\
PSc140266 & 0.83 $\pm$ 0.15 & 0.17 $\pm$ 0.15 & 0.15 $\pm$ 0.12 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.10 & 0.03 $\pm$ 0.03 & 0.02 $\pm$ 0.05 \\
PSc140268 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140269 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc140276 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140277 & 0.85 $\pm$ 0.29 & 0.15 $\pm$ 0.29 & 0.12 $\pm$ 0.23 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.15 & 0.03 $\pm$ 0.07 & 0.03 $\pm$ 0.06 \\
PSc140284 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.70 $\pm$ 0.10 & 0.30 $\pm$ 0.10 & 0.00 $\pm$ 0.00 \\
PSc140285 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.68 $\pm$ 0.13 & 0.32 $\pm$ 0.13 & 0.00 $\pm$ 0.00 \\
PSc140286 & 0.88 $\pm$ 0.07 & 0.12 $\pm$ 0.07 & 0.07 $\pm$ 0.05 & 0.05 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.04 $\pm$ 0.04 & 0.05 $\pm$ 0.07 \\
PSc140290 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc140293 & 0.26 $\pm$ 0.33 & 0.74 $\pm$ 0.33 & 0.02 $\pm$ 0.04 & 0.72 $\pm$ 0.34 & 0.51 $\pm$ 0.34 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.03 & 0.20 $\pm$ 0.19 \\
PSc140297 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140299 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc140301 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140304 & 0.74 $\pm$ 0.19 & 0.26 $\pm$ 0.19 & 0.23 $\pm$ 0.14 & 0.03 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.21 $\pm$ 0.13 & 0.02 $\pm$ 0.01 & 0.03 $\pm$ 0.10 \\
PSc140305 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140307 & 0.13 $\pm$ 0.23 & 0.87 $\pm$ 0.23 & 0.04 $\pm$ 0.03 & 0.83 $\pm$ 0.25 & 0.14 $\pm$ 0.14 & 0.02 $\pm$ 0.03 & 0.02 $\pm$ 0.01 & 0.69 $\pm$ 0.22 \\
PSc140311 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc140318 & 0.86 $\pm$ 0.27 & 0.14 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.26 \\
PSc140319 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.04 $\pm$ 0.11 & 0.96 $\pm$ 0.11 & 0.95 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.11 & 0.01 $\pm$ 0.02 \\
PSc140320 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140325 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140328 & 0.89 $\pm$ 0.24 & 0.11 $\pm$ 0.24 & 0.06 $\pm$ 0.13 & 0.04 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.11 & 0.01 $\pm$ 0.02 & 0.04 $\pm$ 0.12 \\
PSc140346 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140352 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc140354 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc140361 & 0.98 $\pm$ 0.05 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 \\
PSc140364 & 0.89 $\pm$ 0.10 & 0.11 $\pm$ 0.10 & 0.07 $\pm$ 0.06 & 0.04 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.09 \\
PSc140367 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.01 $\pm$ 0.04 & 0.24 $\pm$ 0.15 & 0.75 $\pm$ 0.15 & 0.00 $\pm$ 0.00 \\
PSc140368 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc140371 & 0.97 $\pm$ 0.06 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.06 \\
PSc140372 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.97 $\pm$ 0.08 & 0.03 $\pm$ 0.08 & 0.02 $\pm$ 0.08 & 0.49 $\pm$ 0.19 & 0.48 $\pm$ 0.19 & 0.00 $\pm$ 0.00 \\
PSc140373 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.50 $\pm$ 0.45 & 0.50 $\pm$ 0.45 & 0.48 $\pm$ 0.45 & 0.16 $\pm$ 0.27 & 0.34 $\pm$ 0.35 & 0.02 $\pm$ 0.02 \\
PSc140375 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140382 & 0.86 $\pm$ 0.09 & 0.14 $\pm$ 0.09 & 0.10 $\pm$ 0.07 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.04 & 0.03 $\pm$ 0.03 & 0.04 $\pm$ 0.06 \\
PSc140384 & 0.58 $\pm$ 0.46 & 0.42 $\pm$ 0.46 & 0.10 $\pm$ 0.31 & 0.31 $\pm$ 0.42 & 0.02 $\pm$ 0.03 & 0.09 $\pm$ 0.28 & 0.01 $\pm$ 0.04 & 0.30 $\pm$ 0.40 \\
PSc140387 & 0.58 $\pm$ 0.28 & 0.42 $\pm$ 0.28 & 0.35 $\pm$ 0.23 & 0.06 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.27 $\pm$ 0.19 & 0.08 $\pm$ 0.05 & 0.06 $\pm$ 0.14 \\
PSc140389 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.91 $\pm$ 0.19 & 0.08 $\pm$ 0.19 & 0.02 $\pm$ 0.06 & 0.59 $\pm$ 0.17 & 0.31 $\pm$ 0.17 & 0.06 $\pm$ 0.13 \\
PSc140390 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140396 & 0.96 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 \\
PSc140402 & 0.89 $\pm$ 0.26 & 0.11 $\pm$ 0.26 & 0.09 $\pm$ 0.26 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.17 & 0.04 $\pm$ 0.09 & 0.02 $\pm$ 0.02 \\
PSc140405 & 0.21 $\pm$ 0.22 & 0.79 $\pm$ 0.22 & 0.75 $\pm$ 0.30 & 0.04 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.56 $\pm$ 0.25 & 0.18 $\pm$ 0.16 & 0.04 $\pm$ 0.10 \\
PSc140408 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc140414 & 0.95 $\pm$ 0.12 & 0.05 $\pm$ 0.12 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.12 \\
PSc140415 & 0.81 $\pm$ 0.20 & 0.19 $\pm$ 0.20 & 0.14 $\pm$ 0.11 & 0.05 $\pm$ 0.13 & 0.00 $\pm$ 0.01 & 0.10 $\pm$ 0.08 & 0.04 $\pm$ 0.05 & 0.05 $\pm$ 0.13 \\
PSc140419 & 0.51 $\pm$ 0.29 & 0.49 $\pm$ 0.29 & 0.45 $\pm$ 0.31 & 0.04 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.40 $\pm$ 0.26 & 0.06 $\pm$ 0.06 & 0.03 $\pm$ 0.08 \\
PSc140420 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc150002 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.25 $\pm$ 0.24 & 0.75 $\pm$ 0.24 & 0.11 $\pm$ 0.16 & 0.20 $\pm$ 0.22 & 0.05 $\pm$ 0.04 & 0.64 $\pm$ 0.24 \\
PSc150005 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150007 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc150009 & 0.92 $\pm$ 0.11 & 0.08 $\pm$ 0.11 & 0.04 $\pm$ 0.05 & 0.05 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.01 & 0.05 $\pm$ 0.08 \\
PSc150010 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150012 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150019 & 0.55 $\pm$ 0.25 & 0.45 $\pm$ 0.25 & 0.20 $\pm$ 0.11 & 0.25 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.06 & 0.11 $\pm$ 0.07 & 0.24 $\pm$ 0.23 \\
PSc150022 & 0.85 $\pm$ 0.30 & 0.15 $\pm$ 0.30 & 0.02 $\pm$ 0.03 & 0.14 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.30 \\
PSc150027 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc150040 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150041 & 0.14 $\pm$ 0.09 & 0.86 $\pm$ 0.09 & 0.78 $\pm$ 0.24 & 0.08 $\pm$ 0.23 & 0.00 $\pm$ 0.01 & 0.60 $\pm$ 0.20 & 0.18 $\pm$ 0.15 & 0.07 $\pm$ 0.21 \\
PSc150044 & 0.56 $\pm$ 0.37 & 0.44 $\pm$ 0.37 & 0.00 $\pm$ 0.00 & 0.44 $\pm$ 0.37 & 0.35 $\pm$ 0.33 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.10 \\
PSc150045 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150053 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150058 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.59 $\pm$ 0.11 & 0.41 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc150059 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150063 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc150073 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc150077 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150115 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150125 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150132 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150141 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc150145 & 0.96 $\pm$ 0.08 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.08 \\
PSc150150 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc150170 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150181 & 0.60 $\pm$ 0.37 & 0.40 $\pm$ 0.37 & 0.21 $\pm$ 0.22 & 0.18 $\pm$ 0.27 & 0.01 $\pm$ 0.02 & 0.12 $\pm$ 0.14 & 0.09 $\pm$ 0.10 & 0.17 $\pm$ 0.26 \\
PSc150185 & 0.97 $\pm$ 0.07 & 0.03 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.06 \\
PSc150186 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc150195 & 0.89 $\pm$ 0.10 & 0.11 $\pm$ 0.10 & 0.02 $\pm$ 0.02 & 0.09 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.09 \\
PSc150196 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150198 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150204 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150206 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.93 $\pm$ 0.12 & 0.07 $\pm$ 0.13 & 0.01 $\pm$ 0.03 & 0.72 $\pm$ 0.10 & 0.21 $\pm$ 0.12 & 0.06 $\pm$ 0.10 \\
PSc150210 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150212 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc150217 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150218 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150220 & 0.97 $\pm$ 0.06 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.06 \\
PSc150221 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150222 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 \\
PSc150223 & 0.39 $\pm$ 0.22 & 0.61 $\pm$ 0.22 & 0.39 $\pm$ 0.21 & 0.21 $\pm$ 0.28 & 0.02 $\pm$ 0.05 & 0.12 $\pm$ 0.08 & 0.27 $\pm$ 0.16 & 0.19 $\pm$ 0.24 \\
PSc150226 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150234 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc150235 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150236 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.88 $\pm$ 0.16 & 0.12 $\pm$ 0.16 & 0.02 $\pm$ 0.05 & 0.80 $\pm$ 0.14 & 0.09 $\pm$ 0.04 & 0.10 $\pm$ 0.13 \\
PSc150243 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.68 $\pm$ 0.30 & 0.31 $\pm$ 0.30 & 0.23 $\pm$ 0.28 & 0.32 $\pm$ 0.28 & 0.37 $\pm$ 0.27 & 0.08 $\pm$ 0.10 \\
PSc150244 & 0.97 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc150252 & 0.79 $\pm$ 0.19 & 0.21 $\pm$ 0.19 & 0.12 $\pm$ 0.10 & 0.09 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.09 $\pm$ 0.20 \\
PSc150258 & 0.10 $\pm$ 0.30 & 0.90 $\pm$ 0.30 & 0.35 $\pm$ 0.36 & 0.55 $\pm$ 0.38 & 0.13 $\pm$ 0.20 & 0.11 $\pm$ 0.12 & 0.24 $\pm$ 0.26 & 0.41 $\pm$ 0.30 \\
PSc150259 & 0.94 $\pm$ 0.05 & 0.06 $\pm$ 0.05 & 0.05 $\pm$ 0.02 & 0.01 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.02 & 0.01 $\pm$ 0.00 & 0.01 $\pm$ 0.04 \\
PSc150262 & 0.81 $\pm$ 0.29 & 0.19 $\pm$ 0.29 & 0.19 $\pm$ 0.29 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.18 $\pm$ 0.27 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 \\
PSc150266 & 0.35 $\pm$ 0.35 & 0.65 $\pm$ 0.35 & 0.09 $\pm$ 0.20 & 0.56 $\pm$ 0.36 & 0.43 $\pm$ 0.42 & 0.05 $\pm$ 0.11 & 0.04 $\pm$ 0.09 & 0.13 $\pm$ 0.14 \\
PSc150270 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150272 & 0.55 $\pm$ 0.31 & 0.45 $\pm$ 0.31 & 0.41 $\pm$ 0.29 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.21 $\pm$ 0.20 & 0.20 $\pm$ 0.15 & 0.04 $\pm$ 0.06 \\
PSc150273 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150274 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150276 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc150285 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150287 & 0.91 $\pm$ 0.09 & 0.09 $\pm$ 0.09 & 0.02 $\pm$ 0.02 & 0.07 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.10 \\
PSc150294 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.50 $\pm$ 0.14 & 0.50 $\pm$ 0.14 & 0.00 $\pm$ 0.00 \\
PSc150295 & 0.29 $\pm$ 0.35 & 0.71 $\pm$ 0.35 & 0.39 $\pm$ 0.37 & 0.32 $\pm$ 0.38 & 0.08 $\pm$ 0.12 & 0.15 $\pm$ 0.14 & 0.24 $\pm$ 0.25 & 0.24 $\pm$ 0.28 \\
PSc150296 & 0.95 $\pm$ 0.05 & 0.05 $\pm$ 0.05 & 0.05 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc150300 & 0.68 $\pm$ 0.26 & 0.32 $\pm$ 0.26 & 0.32 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.26 $\pm$ 0.22 & 0.07 $\pm$ 0.07 & 0.00 $\pm$ 0.00 \\
PSc150302 & 0.93 $\pm$ 0.12 & 0.07 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.12 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.10 \\
PSc150310 & 0.02 $\pm$ 0.03 & 0.98 $\pm$ 0.03 & 0.76 $\pm$ 0.30 & 0.22 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.71 $\pm$ 0.28 & 0.05 $\pm$ 0.03 & 0.21 $\pm$ 0.29 \\
PSc150314 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 \\
PSc150323 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.93 $\pm$ 0.13 & 0.06 $\pm$ 0.13 & 0.01 $\pm$ 0.03 & 0.64 $\pm$ 0.13 & 0.29 $\pm$ 0.15 & 0.05 $\pm$ 0.10 \\
PSc150336 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150337 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150347 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150348 & 0.84 $\pm$ 0.27 & 0.16 $\pm$ 0.27 & 0.10 $\pm$ 0.12 & 0.06 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.10 & 0.01 $\pm$ 0.02 & 0.06 $\pm$ 0.16 \\
PSc150352 & 0.95 $\pm$ 0.08 & 0.05 $\pm$ 0.08 & 0.03 $\pm$ 0.07 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 \\
PSc150360 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.95 $\pm$ 0.06 & 0.04 $\pm$ 0.06 & 0.01 $\pm$ 0.02 & 0.81 $\pm$ 0.08 & 0.15 $\pm$ 0.08 & 0.04 $\pm$ 0.04 \\
PSc150364 & 0.03 $\pm$ 0.02 & 0.97 $\pm$ 0.02 & 0.93 $\pm$ 0.11 & 0.04 $\pm$ 0.11 & 0.00 $\pm$ 0.01 & 0.64 $\pm$ 0.11 & 0.30 $\pm$ 0.14 & 0.03 $\pm$ 0.10 \\
PSc150365 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc150371 & 0.47 $\pm$ 0.35 & 0.53 $\pm$ 0.35 & 0.50 $\pm$ 0.34 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.29 $\pm$ 0.20 & 0.20 $\pm$ 0.15 & 0.03 $\pm$ 0.04 \\
PSc150379 & 0.95 $\pm$ 0.05 & 0.05 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 \\
PSc150382 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.87 $\pm$ 0.28 & 0.13 $\pm$ 0.28 & 0.10 $\pm$ 0.27 & 0.37 $\pm$ 0.22 & 0.50 $\pm$ 0.23 & 0.02 $\pm$ 0.03 \\
PSc150387 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc150388 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150390 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150403 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150404 & 0.07 $\pm$ 0.05 & 0.93 $\pm$ 0.05 & 0.77 $\pm$ 0.21 & 0.15 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.68 $\pm$ 0.18 & 0.09 $\pm$ 0.04 & 0.15 $\pm$ 0.21 \\
PSc150416 & 0.02 $\pm$ 0.06 & 0.98 $\pm$ 0.06 & 0.98 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.57 $\pm$ 0.14 & 0.40 $\pm$ 0.16 & 0.00 $\pm$ 0.00 \\
PSc150419 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150421 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.68 $\pm$ 0.37 & 0.32 $\pm$ 0.37 & 0.31 $\pm$ 0.36 & 0.14 $\pm$ 0.18 & 0.54 $\pm$ 0.32 & 0.02 $\pm$ 0.02 \\
PSc150423 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.63 $\pm$ 0.28 & 0.37 $\pm$ 0.28 & 0.26 $\pm$ 0.27 & 0.34 $\pm$ 0.28 & 0.29 $\pm$ 0.15 & 0.11 $\pm$ 0.15 \\
PSc150430 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150433 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.66 $\pm$ 0.10 & 0.34 $\pm$ 0.10 & 0.00 $\pm$ 0.00 \\
PSc150437 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc150438 & 0.04 $\pm$ 0.05 & 0.96 $\pm$ 0.05 & 0.92 $\pm$ 0.07 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.80 $\pm$ 0.09 & 0.12 $\pm$ 0.07 & 0.04 $\pm$ 0.06 \\
PSc150442 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.85 $\pm$ 0.15 & 0.15 $\pm$ 0.15 & 0.03 $\pm$ 0.05 & 0.62 $\pm$ 0.19 & 0.23 $\pm$ 0.13 & 0.11 $\pm$ 0.12 \\
PSc150443 & 0.11 $\pm$ 0.12 & 0.89 $\pm$ 0.12 & 0.64 $\pm$ 0.29 & 0.26 $\pm$ 0.27 & 0.01 $\pm$ 0.02 & 0.30 $\pm$ 0.14 & 0.34 $\pm$ 0.25 & 0.24 $\pm$ 0.26 \\
PSc150446 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150456 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150469 & 0.73 $\pm$ 0.14 & 0.27 $\pm$ 0.14 & 0.22 $\pm$ 0.12 & 0.05 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.19 $\pm$ 0.11 & 0.03 $\pm$ 0.02 & 0.05 $\pm$ 0.09 \\
PSc150471 & 0.95 $\pm$ 0.03 & 0.05 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 \\
PSc150475 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 \\
PSc150483 & 0.28 $\pm$ 0.19 & 0.72 $\pm$ 0.19 & 0.59 $\pm$ 0.24 & 0.13 $\pm$ 0.25 & 0.02 $\pm$ 0.05 & 0.39 $\pm$ 0.16 & 0.20 $\pm$ 0.16 & 0.11 $\pm$ 0.20 \\
PSc150484 & 0.96 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc150492 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150495 & 0.74 $\pm$ 0.36 & 0.26 $\pm$ 0.36 & 0.13 $\pm$ 0.18 & 0.13 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.13 & 0.03 $\pm$ 0.05 & 0.13 $\pm$ 0.18 \\
PSc150500 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150512 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.64 $\pm$ 0.29 & 0.36 $\pm$ 0.29 & 0.14 $\pm$ 0.18 & 0.42 $\pm$ 0.27 & 0.22 $\pm$ 0.11 & 0.21 $\pm$ 0.21 \\
PSc150513 & 0.81 $\pm$ 0.29 & 0.19 $\pm$ 0.29 & 0.13 $\pm$ 0.17 & 0.06 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.15 & 0.02 $\pm$ 0.03 & 0.06 $\pm$ 0.12 \\
PSc150515 & 0.75 $\pm$ 0.24 & 0.25 $\pm$ 0.24 & 0.08 $\pm$ 0.06 & 0.17 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.16 $\pm$ 0.25 \\
PSc150520 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc150524 & 0.86 $\pm$ 0.23 & 0.14 $\pm$ 0.23 & 0.01 $\pm$ 0.01 & 0.13 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.22 \\
PSc150526 & 0.98 $\pm$ 0.05 & 0.02 $\pm$ 0.05 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc150527 & 0.60 $\pm$ 0.42 & 0.40 $\pm$ 0.42 & 0.40 $\pm$ 0.42 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.24 $\pm$ 0.28 & 0.16 $\pm$ 0.29 & 0.00 $\pm$ 0.00 \\
PSc150528 & 0.76 $\pm$ 0.30 & 0.24 $\pm$ 0.30 & 0.06 $\pm$ 0.13 & 0.17 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.12 & 0.01 $\pm$ 0.01 & 0.17 $\pm$ 0.25 \\
PSc150530 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150533 & 0.95 $\pm$ 0.08 & 0.05 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.07 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.07 \\
PSc150534 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.82 $\pm$ 0.10 & 0.17 $\pm$ 0.10 & 0.00 $\pm$ 0.01 \\
PSc150537 & 0.84 $\pm$ 0.22 & 0.16 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.16 $\pm$ 0.22 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.18 \\
PSc150540 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150564 & 0.35 $\pm$ 0.18 & 0.65 $\pm$ 0.18 & 0.36 $\pm$ 0.16 & 0.29 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.34 $\pm$ 0.15 & 0.02 $\pm$ 0.01 & 0.29 $\pm$ 0.24 \\
PSc150569 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 \\
PSc150570 & 0.75 $\pm$ 0.28 & 0.25 $\pm$ 0.28 & 0.14 $\pm$ 0.13 & 0.11 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.13 & 0.01 $\pm$ 0.00 & 0.11 $\pm$ 0.27 \\
PSc150573 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc150585 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc150590 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.30 & 0.35 $\pm$ 0.43 & 0.05 $\pm$ 0.08 & 0.13 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.31 $\pm$ 0.37 \\
PSc150592 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150596 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150600 & 0.86 $\pm$ 0.22 & 0.14 $\pm$ 0.22 & 0.06 $\pm$ 0.09 & 0.08 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.08 $\pm$ 0.15 \\
PSc150602 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150604 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc150607 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150622 & 0.77 $\pm$ 0.20 & 0.23 $\pm$ 0.20 & 0.08 $\pm$ 0.20 & 0.15 $\pm$ 0.10 & 0.03 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.07 $\pm$ 0.19 & 0.12 $\pm$ 0.10 \\
PSc150623 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150632 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.44 $\pm$ 0.37 & 0.56 $\pm$ 0.37 & 0.55 $\pm$ 0.37 & 0.04 $\pm$ 0.05 & 0.40 $\pm$ 0.32 & 0.01 $\pm$ 0.01 \\
PSc150634 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150635 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150646 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150650 & 0.96 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 \\
PSc150652 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150656 & 0.45 $\pm$ 0.34 & 0.55 $\pm$ 0.34 & 0.02 $\pm$ 0.05 & 0.53 $\pm$ 0.36 & 0.38 $\pm$ 0.32 & 0.01 $\pm$ 0.03 & 0.01 $\pm$ 0.03 & 0.16 $\pm$ 0.10 \\
PSc150657 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150665 & 0.82 $\pm$ 0.15 & 0.18 $\pm$ 0.15 & 0.11 $\pm$ 0.06 & 0.07 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.07 $\pm$ 0.16 \\
PSc150677 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150680 & 0.14 $\pm$ 0.28 & 0.86 $\pm$ 0.28 & 0.01 $\pm$ 0.02 & 0.85 $\pm$ 0.28 & 0.61 $\pm$ 0.40 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.24 $\pm$ 0.28 \\
PSc150682 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc150686 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.58 $\pm$ 0.09 & 0.42 $\pm$ 0.09 & 0.00 $\pm$ 0.00 \\
PSc150693 & 0.84 $\pm$ 0.16 & 0.16 $\pm$ 0.16 & 0.15 $\pm$ 0.16 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.15 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 \\
PSc150696 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc150704 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150709 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150713 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150735 & 0.92 $\pm$ 0.11 & 0.08 $\pm$ 0.11 & 0.07 $\pm$ 0.10 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.07 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.01 \\
PSc150740 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.86 $\pm$ 0.06 & 0.12 $\pm$ 0.06 & 0.02 $\pm$ 0.04 \\
PSc150741 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc150993 & 0.91 $\pm$ 0.07 & 0.09 $\pm$ 0.07 & 0.05 $\pm$ 0.04 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.03 & 0.01 $\pm$ 0.00 & 0.04 $\pm$ 0.05 \\
PSc150999 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.92 $\pm$ 0.12 & 0.08 $\pm$ 0.12 & 0.05 $\pm$ 0.10 & 0.32 $\pm$ 0.15 & 0.60 $\pm$ 0.20 & 0.02 $\pm$ 0.03 \\
PSc151001 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc151005 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc151033 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc151040 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc151050 & 0.91 $\pm$ 0.17 & 0.09 $\pm$ 0.17 & 0.03 $\pm$ 0.05 & 0.05 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.01 & 0.05 $\pm$ 0.12 \\
PSc151054 & 0.25 $\pm$ 0.28 & 0.75 $\pm$ 0.28 & 0.74 $\pm$ 0.27 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.57 $\pm$ 0.20 & 0.17 $\pm$ 0.10 & 0.01 $\pm$ 0.02 \\
PSc151067 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.97 $\pm$ 0.07 & 0.02 $\pm$ 0.08 & 0.01 $\pm$ 0.03 & 0.79 $\pm$ 0.09 & 0.18 $\pm$ 0.09 & 0.01 $\pm$ 0.05 \\
PSc151069 & 0.96 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 \\
PSc151075 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.54 $\pm$ 0.41 & 0.46 $\pm$ 0.41 & 0.41 $\pm$ 0.43 & 0.23 $\pm$ 0.29 & 0.32 $\pm$ 0.30 & 0.04 $\pm$ 0.06 \\
PSc151078 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc151079 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc151095 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.02 \\
PSc151121 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc151124 & 0.93 $\pm$ 0.07 & 0.07 $\pm$ 0.07 & 0.06 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc151194 & 0.03 $\pm$ 0.05 & 0.97 $\pm$ 0.05 & 0.85 $\pm$ 0.20 & 0.12 $\pm$ 0.21 & 0.00 $\pm$ 0.01 & 0.68 $\pm$ 0.14 & 0.17 $\pm$ 0.09 & 0.12 $\pm$ 0.20 \\
PSc151217 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc151230 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc151251 & 0.56 $\pm$ 0.28 & 0.44 $\pm$ 0.28 & 0.38 $\pm$ 0.26 & 0.06 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.31 $\pm$ 0.20 & 0.07 $\pm$ 0.07 & 0.06 $\pm$ 0.11 \\
PSc151256 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.91 $\pm$ 0.21 & 0.08 $\pm$ 0.21 & 0.00 $\pm$ 0.01 & 0.38 $\pm$ 0.27 & 0.53 $\pm$ 0.29 & 0.08 $\pm$ 0.21 \\
PSc151340 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc151343 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc151375 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.62 $\pm$ 0.40 & 0.37 $\pm$ 0.41 & 0.23 $\pm$ 0.35 & 0.38 $\pm$ 0.26 & 0.24 $\pm$ 0.23 & 0.14 $\pm$ 0.23 \\
PSc151377 & 0.80 $\pm$ 0.22 & 0.20 $\pm$ 0.22 & 0.20 $\pm$ 0.22 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.18 $\pm$ 0.21 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 \\
PSc151380 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.72 $\pm$ 0.08 & 0.28 $\pm$ 0.08 & 0.00 $\pm$ 0.00 \\
PSc151382 & 0.02 $\pm$ 0.03 & 0.98 $\pm$ 0.03 & 0.32 $\pm$ 0.36 & 0.66 $\pm$ 0.37 & 0.26 $\pm$ 0.32 & 0.21 $\pm$ 0.28 & 0.11 $\pm$ 0.19 & 0.40 $\pm$ 0.33 \\
PSc151383 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc151387 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.44 $\pm$ 0.39 & 0.55 $\pm$ 0.39 & 0.13 $\pm$ 0.18 & 0.34 $\pm$ 0.33 & 0.10 $\pm$ 0.10 & 0.42 $\pm$ 0.35 \\
PSc151393 & 0.75 $\pm$ 0.25 & 0.25 $\pm$ 0.25 & 0.25 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.23 $\pm$ 0.22 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 \\
PSc151395 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc151419 & 0.02 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & 0.78 $\pm$ 0.28 & 0.20 $\pm$ 0.27 & 0.02 $\pm$ 0.03 & 0.48 $\pm$ 0.18 & 0.30 $\pm$ 0.18 & 0.18 $\pm$ 0.24 \\
PSc151422 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc151492 & 0.81 $\pm$ 0.28 & 0.19 $\pm$ 0.28 & 0.01 $\pm$ 0.01 & 0.18 $\pm$ 0.27 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.17 $\pm$ 0.27 \\
PSc151558 & 0.79 $\pm$ 0.14 & 0.21 $\pm$ 0.14 & 0.13 $\pm$ 0.11 & 0.09 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.09 & 0.02 $\pm$ 0.03 & 0.09 $\pm$ 0.12 \\
PSc151584 & 0.97 $\pm$ 0.07 & 0.03 $\pm$ 0.07 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc151620 & 0.02 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & 0.67 $\pm$ 0.30 & 0.31 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.61 $\pm$ 0.28 & 0.06 $\pm$ 0.04 & 0.31 $\pm$ 0.30 \\
PSc151633 & 0.20 $\pm$ 0.19 & 0.80 $\pm$ 0.19 & 0.71 $\pm$ 0.26 & 0.09 $\pm$ 0.27 & 0.06 $\pm$ 0.20 & 0.38 $\pm$ 0.20 & 0.33 $\pm$ 0.18 & 0.03 $\pm$ 0.07 \\
PSc151746 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc151759 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc151764 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.85 $\pm$ 0.25 & 0.15 $\pm$ 0.25 & 0.10 $\pm$ 0.19 & 0.30 $\pm$ 0.20 & 0.55 $\pm$ 0.25 & 0.05 $\pm$ 0.08 \\
PSc151769 & 0.94 $\pm$ 0.08 & 0.06 $\pm$ 0.08 & 0.03 $\pm$ 0.03 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.05 \\
PSc151771 & 0.02 $\pm$ 0.05 & 0.98 $\pm$ 0.05 & 0.93 $\pm$ 0.09 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.01 & 0.80 $\pm$ 0.09 & 0.13 $\pm$ 0.09 & 0.04 $\pm$ 0.08 \\
PSc151783 & 0.11 $\pm$ 0.19 & 0.89 $\pm$ 0.19 & 0.78 $\pm$ 0.29 & 0.10 $\pm$ 0.20 & 0.01 $\pm$ 0.01 & 0.59 $\pm$ 0.24 & 0.19 $\pm$ 0.14 & 0.10 $\pm$ 0.19 \\
PSc151794 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc151801 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc151810 & 0.87 $\pm$ 0.09 & 0.13 $\pm$ 0.09 & 0.08 $\pm$ 0.05 & 0.05 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.05 \\
PSc160016 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160017 & 0.41 $\pm$ 0.24 & 0.59 $\pm$ 0.24 & 0.23 $\pm$ 0.17 & 0.37 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.21 $\pm$ 0.16 & 0.02 $\pm$ 0.01 & 0.37 $\pm$ 0.24 \\
PSc160018 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160020 & 0.95 $\pm$ 0.05 & 0.05 $\pm$ 0.05 & 0.02 $\pm$ 0.02 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.03 \\
PSc160021 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc160023 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160025 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.42 $\pm$ 0.39 & 0.58 $\pm$ 0.39 & 0.57 $\pm$ 0.38 & 0.07 $\pm$ 0.14 & 0.34 $\pm$ 0.29 & 0.01 $\pm$ 0.01 \\
PSc160028 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160032 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160033 & 0.54 $\pm$ 0.30 & 0.46 $\pm$ 0.30 & 0.46 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.36 $\pm$ 0.22 & 0.10 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc160045 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160047 & 0.82 $\pm$ 0.15 & 0.18 $\pm$ 0.15 & 0.17 $\pm$ 0.16 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.16 $\pm$ 0.15 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 \\
PSc160051 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160054 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160056 & 0.42 $\pm$ 0.25 & 0.58 $\pm$ 0.25 & 0.55 $\pm$ 0.24 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.46 $\pm$ 0.19 & 0.09 $\pm$ 0.06 & 0.03 $\pm$ 0.08 \\
PSc160059 & 0.62 $\pm$ 0.32 & 0.38 $\pm$ 0.32 & 0.20 $\pm$ 0.25 & 0.18 $\pm$ 0.20 & 0.00 $\pm$ 0.01 & 0.15 $\pm$ 0.17 & 0.05 $\pm$ 0.08 & 0.18 $\pm$ 0.20 \\
PSc160060 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160061 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc160063 & 0.35 $\pm$ 0.24 & 0.65 $\pm$ 0.24 & 0.50 $\pm$ 0.18 & 0.15 $\pm$ 0.21 & 0.00 $\pm$ 0.01 & 0.36 $\pm$ 0.16 & 0.14 $\pm$ 0.07 & 0.14 $\pm$ 0.20 \\
PSc160068 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160069 & 0.44 $\pm$ 0.23 & 0.56 $\pm$ 0.23 & 0.47 $\pm$ 0.22 & 0.09 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.42 $\pm$ 0.19 & 0.05 $\pm$ 0.04 & 0.09 $\pm$ 0.15 \\
PSc160071 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160072 & 0.89 $\pm$ 0.08 & 0.11 $\pm$ 0.08 & 0.05 $\pm$ 0.05 & 0.06 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.08 \\
PSc160079 & 0.06 $\pm$ 0.15 & 0.94 $\pm$ 0.15 & 0.94 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.64 $\pm$ 0.14 & 0.29 $\pm$ 0.15 & 0.00 $\pm$ 0.00 \\
PSc160080 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160082 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc160083 & 0.64 $\pm$ 0.45 & 0.36 $\pm$ 0.45 & 0.09 $\pm$ 0.27 & 0.27 $\pm$ 0.43 & 0.02 $\pm$ 0.04 & 0.09 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.25 $\pm$ 0.40 \\
PSc160089 & 0.89 $\pm$ 0.28 & 0.11 $\pm$ 0.28 & 0.02 $\pm$ 0.02 & 0.09 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.26 \\
PSc160090 & 0.95 $\pm$ 0.09 & 0.05 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.09 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.08 \\
PSc160091 & 0.91 $\pm$ 0.13 & 0.09 $\pm$ 0.13 & 0.04 $\pm$ 0.02 & 0.05 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.14 \\
PSc160098 & 0.48 $\pm$ 0.31 & 0.52 $\pm$ 0.31 & 0.32 $\pm$ 0.23 & 0.20 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.31 $\pm$ 0.22 & 0.02 $\pm$ 0.01 & 0.20 $\pm$ 0.27 \\
PSc160106 & 0.89 $\pm$ 0.11 & 0.11 $\pm$ 0.11 & 0.11 $\pm$ 0.11 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.10 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 \\
PSc160116 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160132 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160134 & 0.47 $\pm$ 0.24 & 0.53 $\pm$ 0.24 & 0.48 $\pm$ 0.24 & 0.05 $\pm$ 0.13 & 0.00 $\pm$ 0.01 & 0.35 $\pm$ 0.14 & 0.13 $\pm$ 0.10 & 0.05 $\pm$ 0.12 \\
PSc160146 & 0.67 $\pm$ 0.37 & 0.33 $\pm$ 0.37 & 0.11 $\pm$ 0.25 & 0.22 $\pm$ 0.31 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.16 & 0.03 $\pm$ 0.10 & 0.22 $\pm$ 0.31 \\
PSc160154 & 0.96 $\pm$ 0.07 & 0.04 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.07 \\
PSc160155 & 0.94 $\pm$ 0.10 & 0.06 $\pm$ 0.10 & 0.02 $\pm$ 0.02 & 0.03 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.09 \\
PSc160156 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160160 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc160167 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160168 & 0.18 $\pm$ 0.16 & 0.82 $\pm$ 0.16 & 0.05 $\pm$ 0.05 & 0.78 $\pm$ 0.19 & 0.04 $\pm$ 0.07 & 0.04 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.74 $\pm$ 0.16 \\
PSc160169 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160172 & 0.86 $\pm$ 0.12 & 0.14 $\pm$ 0.12 & 0.10 $\pm$ 0.12 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.10 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.08 \\
PSc160173 & 0.28 $\pm$ 0.35 & 0.72 $\pm$ 0.35 & 0.57 $\pm$ 0.37 & 0.15 $\pm$ 0.13 & 0.01 $\pm$ 0.01 & 0.36 $\pm$ 0.25 & 0.21 $\pm$ 0.21 & 0.14 $\pm$ 0.12 \\
PSc160175 & 0.64 $\pm$ 0.38 & 0.36 $\pm$ 0.38 & 0.26 $\pm$ 0.32 & 0.10 $\pm$ 0.18 & 0.01 $\pm$ 0.02 & 0.20 $\pm$ 0.25 & 0.06 $\pm$ 0.10 & 0.10 $\pm$ 0.17 \\
PSc160181 & 0.12 $\pm$ 0.11 & 0.88 $\pm$ 0.11 & 0.85 $\pm$ 0.14 & 0.03 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.64 $\pm$ 0.15 & 0.21 $\pm$ 0.15 & 0.03 $\pm$ 0.08 \\
PSc160182 & 0.06 $\pm$ 0.15 & 0.94 $\pm$ 0.15 & 0.81 $\pm$ 0.28 & 0.14 $\pm$ 0.26 & 0.05 $\pm$ 0.14 & 0.38 $\pm$ 0.17 & 0.43 $\pm$ 0.25 & 0.09 $\pm$ 0.14 \\
PSc160183 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160195 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc160202 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.02 \\
PSc160206 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160209 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.83 $\pm$ 0.07 & 0.16 $\pm$ 0.06 & 0.01 $\pm$ 0.01 \\
PSc160212 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160213 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160221 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.57 $\pm$ 0.35 & 0.43 $\pm$ 0.35 & 0.40 $\pm$ 0.35 & 0.15 $\pm$ 0.21 & 0.42 $\pm$ 0.26 & 0.03 $\pm$ 0.04 \\
PSc160223 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160225 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.88 $\pm$ 0.21 & 0.12 $\pm$ 0.21 & 0.04 $\pm$ 0.10 & 0.56 $\pm$ 0.17 & 0.32 $\pm$ 0.16 & 0.08 $\pm$ 0.11 \\
PSc160227 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160231 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.95 $\pm$ 0.08 & 0.05 $\pm$ 0.08 & 0.03 $\pm$ 0.07 & 0.57 $\pm$ 0.15 & 0.38 $\pm$ 0.17 & 0.02 $\pm$ 0.03 \\
PSc160233 & 0.48 $\pm$ 0.25 & 0.52 $\pm$ 0.25 & 0.33 $\pm$ 0.25 & 0.19 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.27 $\pm$ 0.19 & 0.06 $\pm$ 0.07 & 0.19 $\pm$ 0.14 \\
PSc160253 & 0.76 $\pm$ 0.32 & 0.24 $\pm$ 0.32 & 0.05 $\pm$ 0.07 & 0.19 $\pm$ 0.26 & 0.01 $\pm$ 0.02 & 0.03 $\pm$ 0.05 & 0.01 $\pm$ 0.03 & 0.18 $\pm$ 0.24 \\
PSc160255 & 0.30 $\pm$ 0.24 & 0.70 $\pm$ 0.24 & 0.63 $\pm$ 0.21 & 0.06 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.57 $\pm$ 0.20 & 0.07 $\pm$ 0.03 & 0.06 $\pm$ 0.15 \\
PSc160258 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc160261 & 0.86 $\pm$ 0.28 & 0.14 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.28 \\
PSc160262 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160264 & 0.76 $\pm$ 0.31 & 0.24 $\pm$ 0.31 & 0.00 $\pm$ 0.00 & 0.24 $\pm$ 0.30 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.23 $\pm$ 0.30 \\
PSc160266 & 0.54 $\pm$ 0.38 & 0.46 $\pm$ 0.38 & 0.26 $\pm$ 0.24 & 0.20 $\pm$ 0.26 & 0.01 $\pm$ 0.02 & 0.12 $\pm$ 0.13 & 0.14 $\pm$ 0.12 & 0.20 $\pm$ 0.25 \\
PSc160272 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.59 $\pm$ 0.20 & 0.41 $\pm$ 0.20 & 0.00 $\pm$ 0.00 \\
PSc160278 & 0.86 $\pm$ 0.22 & 0.14 $\pm$ 0.22 & 0.06 $\pm$ 0.07 & 0.08 $\pm$ 0.17 & 0.00 $\pm$ 0.01 & 0.04 $\pm$ 0.06 & 0.02 $\pm$ 0.02 & 0.08 $\pm$ 0.16 \\
PSc160279 & 0.92 $\pm$ 0.12 & 0.08 $\pm$ 0.12 & 0.00 $\pm$ 0.01 & 0.07 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.12 \\
PSc160280 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc160282 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc160285 & 0.83 $\pm$ 0.28 & 0.17 $\pm$ 0.28 & 0.06 $\pm$ 0.10 & 0.11 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.11 $\pm$ 0.21 \\
PSc160290 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc160298 & 0.37 $\pm$ 0.30 & 0.63 $\pm$ 0.30 & 0.50 $\pm$ 0.26 & 0.13 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.45 $\pm$ 0.23 & 0.06 $\pm$ 0.04 & 0.12 $\pm$ 0.19 \\
PSc160300 & 0.63 $\pm$ 0.22 & 0.37 $\pm$ 0.22 & 0.21 $\pm$ 0.15 & 0.16 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.11 & 0.05 $\pm$ 0.07 & 0.16 $\pm$ 0.17 \\
PSc160301 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc160303 & 0.06 $\pm$ 0.12 & 0.94 $\pm$ 0.12 & 0.85 $\pm$ 0.29 & 0.09 $\pm$ 0.28 & 0.07 $\pm$ 0.21 & 0.43 $\pm$ 0.18 & 0.41 $\pm$ 0.21 & 0.03 $\pm$ 0.08 \\
PSc160308 & 0.93 $\pm$ 0.06 & 0.07 $\pm$ 0.06 & 0.05 $\pm$ 0.06 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 \\
PSc160310 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.45 $\pm$ 0.35 & 0.55 $\pm$ 0.35 & 0.44 $\pm$ 0.34 & 0.15 $\pm$ 0.17 & 0.30 $\pm$ 0.25 & 0.11 $\pm$ 0.17 \\
PSc160315 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc160317 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc170018 & 0.60 $\pm$ 0.31 & 0.40 $\pm$ 0.31 & 0.26 $\pm$ 0.24 & 0.14 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.25 $\pm$ 0.24 & 0.01 $\pm$ 0.01 & 0.13 $\pm$ 0.27 \\
PSc170024 & 0.69 $\pm$ 0.33 & 0.31 $\pm$ 0.33 & 0.23 $\pm$ 0.28 & 0.08 $\pm$ 0.25 & 0.01 $\pm$ 0.03 & 0.13 $\pm$ 0.18 & 0.10 $\pm$ 0.13 & 0.07 $\pm$ 0.21 \\
PSc170028 & 0.01 $\pm$ 0.03 & 0.99 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.99 $\pm$ 0.03 & 0.98 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc170031 & 0.15 $\pm$ 0.16 & 0.85 $\pm$ 0.16 & 0.64 $\pm$ 0.28 & 0.21 $\pm$ 0.23 & 0.02 $\pm$ 0.03 & 0.45 $\pm$ 0.22 & 0.19 $\pm$ 0.12 & 0.19 $\pm$ 0.20 \\
PSc170036 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc170044 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc170048 & 0.92 $\pm$ 0.14 & 0.08 $\pm$ 0.14 & 0.06 $\pm$ 0.08 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.06 \\
PSc170051 & 0.23 $\pm$ 0.40 & 0.77 $\pm$ 0.40 & 0.41 $\pm$ 0.40 & 0.36 $\pm$ 0.39 & 0.03 $\pm$ 0.04 & 0.26 $\pm$ 0.25 & 0.15 $\pm$ 0.20 & 0.33 $\pm$ 0.36 \\
PSc170053 & 0.89 $\pm$ 0.21 & 0.11 $\pm$ 0.21 & 0.00 $\pm$ 0.01 & 0.11 $\pm$ 0.20 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.20 \\
PSc170055 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.91 $\pm$ 0.27 & 0.09 $\pm$ 0.27 & 0.07 $\pm$ 0.21 & 0.51 $\pm$ 0.30 & 0.40 $\pm$ 0.30 & 0.02 $\pm$ 0.06 \\
PSc170060 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.95 $\pm$ 0.15 & 0.05 $\pm$ 0.15 & 0.05 $\pm$ 0.14 & 0.39 $\pm$ 0.21 & 0.55 $\pm$ 0.24 & 0.00 $\pm$ 0.00 \\
PSc170064 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.67 $\pm$ 0.31 & 0.33 $\pm$ 0.31 & 0.31 $\pm$ 0.30 & 0.19 $\pm$ 0.26 & 0.48 $\pm$ 0.26 & 0.03 $\pm$ 0.03 \\
PSc170076 & 0.87 $\pm$ 0.10 & 0.13 $\pm$ 0.10 & 0.05 $\pm$ 0.07 & 0.08 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.07 & 0.00 $\pm$ 0.01 & 0.08 $\pm$ 0.06 \\
PSc170083 & 0.80 $\pm$ 0.30 & 0.20 $\pm$ 0.30 & 0.09 $\pm$ 0.13 & 0.11 $\pm$ 0.18 & 0.00 $\pm$ 0.01 & 0.07 $\pm$ 0.09 & 0.02 $\pm$ 0.04 & 0.10 $\pm$ 0.17 \\
PSc170103 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc170114 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc170118 & 0.95 $\pm$ 0.05 & 0.05 $\pm$ 0.05 & 0.04 $\pm$ 0.04 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.03 \\
PSc170152 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.04 & 0.04 $\pm$ 0.07 & 0.91 $\pm$ 0.09 & 0.02 $\pm$ 0.04 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.01 & 0.89 $\pm$ 0.09 \\
PSc170157 & 0.79 $\pm$ 0.25 & 0.21 $\pm$ 0.25 & 0.14 $\pm$ 0.19 & 0.07 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.16 & 0.02 $\pm$ 0.03 & 0.07 $\pm$ 0.11 \\
PSc170175 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc170178 & 0.95 $\pm$ 0.09 & 0.05 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.09 \\
PSc170184 & 0.11 $\pm$ 0.24 & 0.89 $\pm$ 0.24 & 0.89 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.71 $\pm$ 0.24 & 0.18 $\pm$ 0.18 & 0.00 $\pm$ 0.00 \\
PSc170190 & 0.78 $\pm$ 0.33 & 0.22 $\pm$ 0.33 & 0.08 $\pm$ 0.09 & 0.14 $\pm$ 0.25 & 0.01 $\pm$ 0.02 & 0.05 $\pm$ 0.06 & 0.03 $\pm$ 0.05 & 0.13 $\pm$ 0.23 \\
PSc170191 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc170193 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc170194 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.48 $\pm$ 0.39 & 0.52 $\pm$ 0.39 & 0.32 $\pm$ 0.32 & 0.31 $\pm$ 0.30 & 0.17 $\pm$ 0.19 & 0.21 $\pm$ 0.20 \\
PSc170198 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.42 $\pm$ 0.19 & 0.58 $\pm$ 0.19 & 0.00 $\pm$ 0.00 \\
PSc170206 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 \\
PSc170209 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc170228 & 0.57 $\pm$ 0.26 & 0.43 $\pm$ 0.26 & 0.29 $\pm$ 0.20 & 0.14 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.27 $\pm$ 0.19 & 0.02 $\pm$ 0.03 & 0.14 $\pm$ 0.28 \\
PSc170229 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc170230 & 0.91 $\pm$ 0.18 & 0.09 $\pm$ 0.18 & 0.04 $\pm$ 0.06 & 0.06 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.01 & 0.06 $\pm$ 0.13 \\
PSc170233 & 0.32 $\pm$ 0.29 & 0.68 $\pm$ 0.29 & 0.60 $\pm$ 0.31 & 0.07 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.48 $\pm$ 0.24 & 0.12 $\pm$ 0.09 & 0.07 $\pm$ 0.16 \\
PSc170234 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc170240 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc170251 & 0.39 $\pm$ 0.25 & 0.61 $\pm$ 0.25 & 0.61 $\pm$ 0.25 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.49 $\pm$ 0.20 & 0.12 $\pm$ 0.09 & 0.00 $\pm$ 0.01 \\
PSc170254 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc170255 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc170259 & 0.95 $\pm$ 0.08 & 0.05 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.08 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc170275 & 0.82 $\pm$ 0.24 & 0.18 $\pm$ 0.24 & 0.09 $\pm$ 0.19 & 0.09 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.17 & 0.01 $\pm$ 0.03 & 0.09 $\pm$ 0.14 \\
PSc170276 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc170282 & 0.26 $\pm$ 0.30 & 0.74 $\pm$ 0.30 & 0.73 $\pm$ 0.29 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.38 $\pm$ 0.16 & 0.35 $\pm$ 0.21 & 0.01 $\pm$ 0.03 \\
PSc170283 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.47 $\pm$ 0.43 & 0.53 $\pm$ 0.43 & 0.51 $\pm$ 0.44 & 0.16 $\pm$ 0.23 & 0.31 $\pm$ 0.30 & 0.02 $\pm$ 0.04 \\
PSc170285 & 0.91 $\pm$ 0.13 & 0.09 $\pm$ 0.13 & 0.04 $\pm$ 0.05 & 0.04 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.12 \\
PSc170286 & 0.09 $\pm$ 0.10 & 0.91 $\pm$ 0.10 & 0.89 $\pm$ 0.11 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.01 & 0.44 $\pm$ 0.12 & 0.45 $\pm$ 0.21 & 0.02 $\pm$ 0.05 \\
PSc170287 & 0.83 $\pm$ 0.30 & 0.17 $\pm$ 0.30 & 0.04 $\pm$ 0.07 & 0.13 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.01 & 0.13 $\pm$ 0.29 \\
PSc170293 & 0.03 $\pm$ 0.08 & 0.97 $\pm$ 0.08 & 0.03 $\pm$ 0.09 & 0.94 $\pm$ 0.17 & 0.88 $\pm$ 0.31 & 0.02 $\pm$ 0.06 & 0.01 $\pm$ 0.03 & 0.06 $\pm$ 0.14 \\
PSc170303 & 0.94 $\pm$ 0.09 & 0.06 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.06 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.08 \\
PSc170324 & 0.87 $\pm$ 0.15 & 0.13 $\pm$ 0.15 & 0.04 $\pm$ 0.03 & 0.09 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.08 $\pm$ 0.14 \\
PSc170329 & 0.86 $\pm$ 0.11 & 0.14 $\pm$ 0.11 & 0.14 $\pm$ 0.10 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.00 \\
PSc170333 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc170338 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc170347 & 0.04 $\pm$ 0.08 & 0.96 $\pm$ 0.08 & 0.23 $\pm$ 0.32 & 0.73 $\pm$ 0.38 & 0.57 $\pm$ 0.37 & 0.13 $\pm$ 0.25 & 0.11 $\pm$ 0.14 & 0.17 $\pm$ 0.16 \\
PSc170349 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc170351 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc170363 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc170365 & 0.26 $\pm$ 0.18 & 0.74 $\pm$ 0.18 & 0.56 $\pm$ 0.23 & 0.18 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.51 $\pm$ 0.19 & 0.04 $\pm$ 0.06 & 0.18 $\pm$ 0.19 \\
PSc170386 & 0.90 $\pm$ 0.11 & 0.10 $\pm$ 0.11 & 0.02 $\pm$ 0.04 & 0.08 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.07 $\pm$ 0.11 \\
PSc170400 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc170403 & 0.92 $\pm$ 0.07 & 0.08 $\pm$ 0.07 & 0.07 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 \\
PSc170409 & 0.83 $\pm$ 0.09 & 0.17 $\pm$ 0.09 & 0.15 $\pm$ 0.07 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.06 & 0.04 $\pm$ 0.03 & 0.01 $\pm$ 0.03 \\
PSc170410 & 0.95 $\pm$ 0.11 & 0.05 $\pm$ 0.11 & 0.05 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.09 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 \\
PSc170412 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc170424 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.46 $\pm$ 0.32 & 0.54 $\pm$ 0.32 & 0.48 $\pm$ 0.31 & 0.08 $\pm$ 0.12 & 0.38 $\pm$ 0.24 & 0.06 $\pm$ 0.05 \\
PSc170451 & 0.91 $\pm$ 0.05 & 0.09 $\pm$ 0.05 & 0.09 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc170452 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.30 & 0.35 $\pm$ 0.43 & 0.05 $\pm$ 0.08 & 0.13 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.31 $\pm$ 0.37 \\
PSc170457 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc170465 & 0.95 $\pm$ 0.08 & 0.05 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.08 \\
PSc170482 & 0.91 $\pm$ 0.13 & 0.09 $\pm$ 0.13 & 0.04 $\pm$ 0.06 & 0.06 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.06 $\pm$ 0.11 \\
PSc170505 & 0.83 $\pm$ 0.25 & 0.17 $\pm$ 0.25 & 0.02 $\pm$ 0.03 & 0.15 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.25 \\
PSc170520 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc170536 & 0.27 $\pm$ 0.19 & 0.73 $\pm$ 0.19 & 0.60 $\pm$ 0.14 & 0.13 $\pm$ 0.15 & 0.00 $\pm$ 0.01 & 0.22 $\pm$ 0.13 & 0.38 $\pm$ 0.13 & 0.13 $\pm$ 0.14 \\
PSc170540 & 0.79 $\pm$ 0.25 & 0.21 $\pm$ 0.25 & 0.12 $\pm$ 0.06 & 0.10 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.09 $\pm$ 0.22 \\
PSc170552 & 0.91 $\pm$ 0.17 & 0.09 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.17 \\
PSc170556 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc170558 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc180001 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc180003 & 0.80 $\pm$ 0.25 & 0.20 $\pm$ 0.25 & 0.17 $\pm$ 0.20 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.14 & 0.06 $\pm$ 0.08 & 0.03 $\pm$ 0.06 \\
PSc180016 & 0.04 $\pm$ 0.06 & 0.96 $\pm$ 0.06 & 0.94 $\pm$ 0.08 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.75 $\pm$ 0.10 & 0.19 $\pm$ 0.07 & 0.02 $\pm$ 0.03 \\
PSc180017 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.65 $\pm$ 0.16 & 0.35 $\pm$ 0.16 & 0.00 $\pm$ 0.00 \\
PSc180018 & 0.92 $\pm$ 0.07 & 0.08 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.07 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.07 \\
PSc180021 & 0.31 $\pm$ 0.32 & 0.69 $\pm$ 0.32 & 0.02 $\pm$ 0.01 & 0.67 $\pm$ 0.31 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.66 $\pm$ 0.31 \\
PSc180025 & 0.63 $\pm$ 0.44 & 0.37 $\pm$ 0.44 & 0.14 $\pm$ 0.24 & 0.23 $\pm$ 0.33 & 0.05 $\pm$ 0.15 & 0.09 $\pm$ 0.17 & 0.05 $\pm$ 0.08 & 0.18 $\pm$ 0.22 \\
PSc180029 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.11 $\pm$ 0.23 & 0.89 $\pm$ 0.23 & 0.88 $\pm$ 0.25 & 0.02 $\pm$ 0.06 & 0.08 $\pm$ 0.20 & 0.02 $\pm$ 0.04 \\
PSc180033 & 0.88 $\pm$ 0.16 & 0.12 $\pm$ 0.16 & 0.00 $\pm$ 0.01 & 0.12 $\pm$ 0.15 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.15 \\
PSc180045 & 0.71 $\pm$ 0.28 & 0.29 $\pm$ 0.28 & 0.23 $\pm$ 0.18 & 0.06 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.16 $\pm$ 0.14 & 0.07 $\pm$ 0.08 & 0.06 $\pm$ 0.13 \\
PSc180050 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.81 $\pm$ 0.07 & 0.18 $\pm$ 0.07 & 0.01 $\pm$ 0.01 \\
PSc180052 & 0.93 $\pm$ 0.11 & 0.07 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.11 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.09 \\
PSc180053 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc180060 & 0.38 $\pm$ 0.39 & 0.62 $\pm$ 0.39 & 0.60 $\pm$ 0.38 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.31 $\pm$ 0.18 & 0.29 $\pm$ 0.24 & 0.02 $\pm$ 0.03 \\
PSc180074 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc180077 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.36 $\pm$ 0.15 & 0.63 $\pm$ 0.15 & 0.00 $\pm$ 0.00 \\
PSc180079 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.76 $\pm$ 0.13 & 0.23 $\pm$ 0.13 & 0.00 $\pm$ 0.00 \\
PSc180083 & 0.42 $\pm$ 0.34 & 0.58 $\pm$ 0.34 & 0.05 $\pm$ 0.08 & 0.52 $\pm$ 0.34 & 0.07 $\pm$ 0.09 & 0.03 $\pm$ 0.05 & 0.02 $\pm$ 0.03 & 0.45 $\pm$ 0.32 \\
PSc180090 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.05 $\pm$ 0.15 & 0.95 $\pm$ 0.15 & 0.95 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.14 & 0.00 $\pm$ 0.00 \\
PSc180100 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc180111 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.38 $\pm$ 0.14 & 0.61 $\pm$ 0.14 & 0.00 $\pm$ 0.00 \\
PSc180112 & 0.65 $\pm$ 0.30 & 0.35 $\pm$ 0.30 & 0.20 $\pm$ 0.24 & 0.15 $\pm$ 0.17 & 0.00 $\pm$ 0.01 & 0.16 $\pm$ 0.19 & 0.04 $\pm$ 0.06 & 0.15 $\pm$ 0.17 \\
PSc180119 & 0.49 $\pm$ 0.38 & 0.51 $\pm$ 0.38 & 0.51 $\pm$ 0.38 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.32 $\pm$ 0.27 & 0.19 $\pm$ 0.28 & 0.00 $\pm$ 0.00 \\
PSc180127 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc180133 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc180134 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc180135 & 0.80 $\pm$ 0.29 & 0.20 $\pm$ 0.29 & 0.12 $\pm$ 0.11 & 0.08 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.09 & 0.02 $\pm$ 0.02 & 0.08 $\pm$ 0.19 \\
PSc180157 & 0.09 $\pm$ 0.29 & 0.91 $\pm$ 0.29 & 0.77 $\pm$ 0.28 & 0.13 $\pm$ 0.15 & 0.02 $\pm$ 0.03 & 0.30 $\pm$ 0.21 & 0.48 $\pm$ 0.26 & 0.12 $\pm$ 0.14 \\
PSc180168 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc180174 & 0.68 $\pm$ 0.35 & 0.32 $\pm$ 0.35 & 0.00 $\pm$ 0.00 & 0.32 $\pm$ 0.35 & 0.22 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.13 \\
PSc180186 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc180194 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.19 $\pm$ 0.12 & 0.79 $\pm$ 0.13 & 0.01 $\pm$ 0.01 \\
PSc180197 & 0.40 $\pm$ 0.24 & 0.60 $\pm$ 0.24 & 0.48 $\pm$ 0.24 & 0.12 $\pm$ 0.17 & 0.00 $\pm$ 0.01 & 0.35 $\pm$ 0.17 & 0.13 $\pm$ 0.10 & 0.11 $\pm$ 0.16 \\
PSc180208 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.91 $\pm$ 0.26 & 0.08 $\pm$ 0.26 & 0.01 $\pm$ 0.02 & 0.48 $\pm$ 0.28 & 0.43 $\pm$ 0.28 & 0.08 $\pm$ 0.24 \\
PSc180213 & 0.96 $\pm$ 0.06 & 0.04 $\pm$ 0.06 & 0.01 $\pm$ 0.02 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.03 $\pm$ 0.05 \\
PSc180214 & 0.69 $\pm$ 0.25 & 0.31 $\pm$ 0.25 & 0.09 $\pm$ 0.06 & 0.22 $\pm$ 0.23 & 0.00 $\pm$ 0.01 & 0.07 $\pm$ 0.05 & 0.01 $\pm$ 0.02 & 0.22 $\pm$ 0.22 \\
PSc180225 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc180226 & 0.96 $\pm$ 0.07 & 0.04 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.06 \\
PSc180239 & 0.42 $\pm$ 0.20 & 0.58 $\pm$ 0.20 & 0.45 $\pm$ 0.19 & 0.12 $\pm$ 0.18 & 0.00 $\pm$ 0.01 & 0.34 $\pm$ 0.16 & 0.11 $\pm$ 0.09 & 0.12 $\pm$ 0.17 \\
PSc180253 & 0.93 $\pm$ 0.16 & 0.07 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.16 & 0.05 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 \\
PSc180255 & 0.81 $\pm$ 0.21 & 0.19 $\pm$ 0.21 & 0.13 $\pm$ 0.11 & 0.06 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.08 & 0.03 $\pm$ 0.03 & 0.06 $\pm$ 0.14 \\
PSc180265 & 0.97 $\pm$ 0.06 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.06 \\
PSc180269 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc180277 & 0.80 $\pm$ 0.30 & 0.20 $\pm$ 0.30 & 0.08 $\pm$ 0.10 & 0.12 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.29 \\
PSc180288 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.35 $\pm$ 0.37 & 0.65 $\pm$ 0.37 & 0.63 $\pm$ 0.37 & 0.04 $\pm$ 0.05 & 0.32 $\pm$ 0.32 & 0.02 $\pm$ 0.02 \\
PSc180289 & 0.90 $\pm$ 0.25 & 0.10 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.25 \\
PSc180290 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc180291 & 0.63 $\pm$ 0.28 & 0.37 $\pm$ 0.28 & 0.04 $\pm$ 0.04 & 0.33 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.33 $\pm$ 0.26 \\
PSc180294 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc180301 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 \\
PSc180307 & 0.86 $\pm$ 0.12 & 0.14 $\pm$ 0.12 & 0.04 $\pm$ 0.04 & 0.10 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.10 $\pm$ 0.10 \\
PSc180314 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc180320 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc180323 & 0.18 $\pm$ 0.27 & 0.82 $\pm$ 0.27 & 0.70 $\pm$ 0.33 & 0.12 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.64 $\pm$ 0.29 & 0.06 $\pm$ 0.06 & 0.12 $\pm$ 0.23 \\
PSc180329 & 0.94 $\pm$ 0.09 & 0.06 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.09 \\
PSc180344 & 0.47 $\pm$ 0.25 & 0.53 $\pm$ 0.25 & 0.06 $\pm$ 0.06 & 0.47 $\pm$ 0.27 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.47 $\pm$ 0.27 \\
PSc180362 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.77 $\pm$ 0.11 & 0.23 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc180372 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc180376 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.59 $\pm$ 0.14 & 0.41 $\pm$ 0.14 & 0.00 $\pm$ 0.00 \\
PSc180378 & 0.25 $\pm$ 0.21 & 0.75 $\pm$ 0.21 & 0.61 $\pm$ 0.27 & 0.14 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.54 $\pm$ 0.22 & 0.07 $\pm$ 0.06 & 0.14 $\pm$ 0.26 \\
PSc180389 & 0.28 $\pm$ 0.34 & 0.72 $\pm$ 0.34 & 0.31 $\pm$ 0.36 & 0.41 $\pm$ 0.41 & 0.00 $\pm$ 0.01 & 0.30 $\pm$ 0.35 & 0.01 $\pm$ 0.02 & 0.41 $\pm$ 0.40 \\
PSc180417 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 \\
PSc180424 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc180426 & 0.89 $\pm$ 0.16 & 0.11 $\pm$ 0.16 & 0.00 $\pm$ 0.01 & 0.11 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.15 \\
PSc180431 & 0.73 $\pm$ 0.38 & 0.27 $\pm$ 0.38 & 0.10 $\pm$ 0.21 & 0.17 $\pm$ 0.30 & 0.00 $\pm$ 0.01 & 0.07 $\pm$ 0.14 & 0.03 $\pm$ 0.07 & 0.17 $\pm$ 0.29 \\
PSc180440 & 0.98 $\pm$ 0.05 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 \\
PSc180458 & 0.96 $\pm$ 0.07 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.07 \\
PSc180460 & 0.77 $\pm$ 0.25 & 0.23 $\pm$ 0.25 & 0.01 $\pm$ 0.01 & 0.22 $\pm$ 0.24 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.21 $\pm$ 0.23 \\
PSc180461 & 0.11 $\pm$ 0.09 & 0.89 $\pm$ 0.09 & 0.79 $\pm$ 0.11 & 0.10 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.52 $\pm$ 0.12 & 0.27 $\pm$ 0.13 & 0.10 $\pm$ 0.11 \\
PSc180473 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.04 & 0.77 $\pm$ 0.25 & 0.18 $\pm$ 0.24 & 0.00 $\pm$ 0.01 & 0.64 $\pm$ 0.19 & 0.14 $\pm$ 0.07 & 0.17 $\pm$ 0.23 \\
PSc180475 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc180476 & 0.57 $\pm$ 0.31 & 0.43 $\pm$ 0.31 & 0.21 $\pm$ 0.22 & 0.22 $\pm$ 0.22 & 0.01 $\pm$ 0.01 & 0.16 $\pm$ 0.17 & 0.04 $\pm$ 0.06 & 0.21 $\pm$ 0.20 \\
PSc180481 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.27 $\pm$ 0.37 & 0.73 $\pm$ 0.37 & 0.70 $\pm$ 0.38 & 0.03 $\pm$ 0.04 & 0.24 $\pm$ 0.33 & 0.03 $\pm$ 0.06 \\
PSc180499 & 0.59 $\pm$ 0.40 & 0.41 $\pm$ 0.40 & 0.02 $\pm$ 0.04 & 0.40 $\pm$ 0.41 & 0.13 $\pm$ 0.22 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.27 $\pm$ 0.27 \\
PSc180502 & 0.12 $\pm$ 0.24 & 0.88 $\pm$ 0.24 & 0.88 $\pm$ 0.24 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.74 $\pm$ 0.20 & 0.14 $\pm$ 0.07 & 0.00 $\pm$ 0.01 \\
PSc180503 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc180506 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.59 $\pm$ 0.21 & 0.41 $\pm$ 0.21 & 0.00 $\pm$ 0.01 \\
PSc180523 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.51 $\pm$ 0.19 & 0.49 $\pm$ 0.19 & 0.00 $\pm$ 0.00 \\
PSc180531 & 0.09 $\pm$ 0.28 & 0.91 $\pm$ 0.28 & 0.48 $\pm$ 0.44 & 0.43 $\pm$ 0.44 & 0.39 $\pm$ 0.43 & 0.04 $\pm$ 0.05 & 0.44 $\pm$ 0.41 & 0.04 $\pm$ 0.03 \\
PSc180538 & 0.98 $\pm$ 0.05 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 \\
PSc180546 & 0.57 $\pm$ 0.22 & 0.43 $\pm$ 0.22 & 0.42 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.33 $\pm$ 0.18 & 0.10 $\pm$ 0.07 & 0.00 $\pm$ 0.00 \\
PSc180548 & 0.80 $\pm$ 0.16 & 0.20 $\pm$ 0.16 & 0.05 $\pm$ 0.03 & 0.15 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.15 $\pm$ 0.16 \\
PSc180549 & 0.62 $\pm$ 0.17 & 0.38 $\pm$ 0.17 & 0.16 $\pm$ 0.12 & 0.22 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.09 & 0.06 $\pm$ 0.03 & 0.21 $\pm$ 0.14 \\
PSc180551 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.97 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.02 $\pm$ 0.04 & 0.50 $\pm$ 0.23 & 0.46 $\pm$ 0.24 & 0.01 $\pm$ 0.02 \\
PSc180554 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.93 $\pm$ 0.09 & 0.07 $\pm$ 0.09 & 0.05 $\pm$ 0.09 & 0.42 $\pm$ 0.16 & 0.51 $\pm$ 0.16 & 0.02 $\pm$ 0.03 \\
PSc180555 & 0.04 $\pm$ 0.07 & 0.96 $\pm$ 0.07 & 0.56 $\pm$ 0.36 & 0.40 $\pm$ 0.36 & 0.11 $\pm$ 0.19 & 0.35 $\pm$ 0.25 & 0.20 $\pm$ 0.18 & 0.29 $\pm$ 0.26 \\
PSc190001 & 0.94 $\pm$ 0.07 & 0.06 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.07 \\
PSc190024 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.63 $\pm$ 0.12 & 0.37 $\pm$ 0.12 & 0.00 $\pm$ 0.00 \\
PSc190049 & 0.95 $\pm$ 0.04 & 0.05 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.01 \\
PSc190050 & 0.95 $\pm$ 0.08 & 0.05 $\pm$ 0.08 & 0.04 $\pm$ 0.07 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.02 $\pm$ 0.05 & 0.01 $\pm$ 0.02 \\
PSc190060 & 0.03 $\pm$ 0.08 & 0.97 $\pm$ 0.08 & 0.82 $\pm$ 0.11 & 0.15 $\pm$ 0.11 & 0.02 $\pm$ 0.02 & 0.27 $\pm$ 0.17 & 0.55 $\pm$ 0.18 & 0.13 $\pm$ 0.10 \\
PSc190062 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc190072 & 0.46 $\pm$ 0.25 & 0.54 $\pm$ 0.25 & 0.08 $\pm$ 0.06 & 0.46 $\pm$ 0.22 & 0.01 $\pm$ 0.01 & 0.06 $\pm$ 0.03 & 0.02 $\pm$ 0.04 & 0.45 $\pm$ 0.22 \\
PSc190073 & 0.93 $\pm$ 0.07 & 0.07 $\pm$ 0.07 & 0.02 $\pm$ 0.02 & 0.06 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.06 \\
PSc190074 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc190084 & 0.16 $\pm$ 0.30 & 0.84 $\pm$ 0.30 & 0.01 $\pm$ 0.01 & 0.84 $\pm$ 0.30 & 0.25 $\pm$ 0.25 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.59 $\pm$ 0.30 \\
PSc190087 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.40 $\pm$ 0.16 & 0.60 $\pm$ 0.16 & 0.00 $\pm$ 0.00 \\
PSc190089 & 0.54 $\pm$ 0.28 & 0.46 $\pm$ 0.28 & 0.45 $\pm$ 0.26 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.38 $\pm$ 0.21 & 0.07 $\pm$ 0.07 & 0.01 $\pm$ 0.03 \\
PSc190094 & 0.97 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 \\
PSc190111 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc190112 & 0.90 $\pm$ 0.14 & 0.10 $\pm$ 0.14 & 0.02 $\pm$ 0.03 & 0.09 $\pm$ 0.14 & 0.01 $\pm$ 0.03 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.08 $\pm$ 0.12 \\
PSc190118 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc190121 & 0.78 $\pm$ 0.24 & 0.22 $\pm$ 0.24 & 0.18 $\pm$ 0.19 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.15 & 0.03 $\pm$ 0.05 & 0.04 $\pm$ 0.07 \\
PSc190127 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.35 $\pm$ 0.32 & 0.65 $\pm$ 0.32 & 0.51 $\pm$ 0.35 & 0.11 $\pm$ 0.14 & 0.24 $\pm$ 0.20 & 0.13 $\pm$ 0.15 \\
PSc190129 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc190133 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.38 $\pm$ 0.11 & 0.62 $\pm$ 0.10 & 0.00 $\pm$ 0.00 \\
PSc190135 & 0.01 $\pm$ 0.04 & 0.99 $\pm$ 0.04 & 0.20 $\pm$ 0.29 & 0.79 $\pm$ 0.32 & 0.49 $\pm$ 0.38 & 0.15 $\pm$ 0.24 & 0.05 $\pm$ 0.12 & 0.30 $\pm$ 0.29 \\
PSc190142 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc190151 & 0.56 $\pm$ 0.28 & 0.44 $\pm$ 0.28 & 0.31 $\pm$ 0.22 & 0.13 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.29 $\pm$ 0.21 & 0.02 $\pm$ 0.02 & 0.13 $\pm$ 0.27 \\
PSc190165 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.97 $\pm$ 0.08 & 0.03 $\pm$ 0.08 & 0.02 $\pm$ 0.06 & 0.66 $\pm$ 0.20 & 0.31 $\pm$ 0.19 & 0.01 $\pm$ 0.02 \\
PSc190169 & 0.71 $\pm$ 0.20 & 0.29 $\pm$ 0.20 & 0.22 $\pm$ 0.12 & 0.07 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.20 $\pm$ 0.12 & 0.02 $\pm$ 0.02 & 0.07 $\pm$ 0.16 \\
PSc190171 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.56 $\pm$ 0.11 & 0.44 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc190177 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.09 $\pm$ 0.26 & 0.91 $\pm$ 0.26 & 0.87 $\pm$ 0.27 & 0.03 $\pm$ 0.10 & 0.06 $\pm$ 0.16 & 0.04 $\pm$ 0.09 \\
PSc190183 & 0.94 $\pm$ 0.09 & 0.06 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.09 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 \\
PSc190186 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.80 $\pm$ 0.13 & 0.19 $\pm$ 0.13 & 0.01 $\pm$ 0.01 & 0.48 $\pm$ 0.11 & 0.32 $\pm$ 0.16 & 0.19 $\pm$ 0.13 \\
PSc190213 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.07 & 0.73 $\pm$ 0.25 & 0.22 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.67 $\pm$ 0.23 & 0.06 $\pm$ 0.07 & 0.22 $\pm$ 0.26 \\
PSc190215 & 0.97 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 \\
PSc190216 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc190217 & 0.91 $\pm$ 0.09 & 0.09 $\pm$ 0.09 & 0.00 $\pm$ 0.01 & 0.09 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.09 \\
PSc190219 & 0.95 $\pm$ 0.07 & 0.05 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.07 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.06 \\
PSc190221 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc190228 & 0.65 $\pm$ 0.42 & 0.35 $\pm$ 0.42 & 0.02 $\pm$ 0.03 & 0.33 $\pm$ 0.40 & 0.01 $\pm$ 0.02 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.32 $\pm$ 0.39 \\
PSc190233 & 0.83 $\pm$ 0.15 & 0.17 $\pm$ 0.15 & 0.11 $\pm$ 0.12 & 0.06 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.05 & 0.05 $\pm$ 0.07 & 0.06 $\pm$ 0.07 \\
PSc190234 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc190241 & 0.80 $\pm$ 0.28 & 0.20 $\pm$ 0.28 & 0.08 $\pm$ 0.13 & 0.12 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.11 & 0.01 $\pm$ 0.02 & 0.12 $\pm$ 0.21 \\
PSc190250 & 0.74 $\pm$ 0.31 & 0.26 $\pm$ 0.31 & 0.25 $\pm$ 0.29 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.20 $\pm$ 0.23 & 0.05 $\pm$ 0.12 & 0.01 $\pm$ 0.02 \\
PSc190251 & 0.44 $\pm$ 0.38 & 0.56 $\pm$ 0.38 & 0.33 $\pm$ 0.33 & 0.23 $\pm$ 0.30 & 0.05 $\pm$ 0.11 & 0.26 $\pm$ 0.28 & 0.07 $\pm$ 0.09 & 0.18 $\pm$ 0.22 \\
PSc190252 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc190256 & 0.25 $\pm$ 0.28 & 0.75 $\pm$ 0.28 & 0.52 $\pm$ 0.31 & 0.23 $\pm$ 0.25 & 0.00 $\pm$ 0.01 & 0.43 $\pm$ 0.25 & 0.09 $\pm$ 0.08 & 0.22 $\pm$ 0.24 \\
PSc190259 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc190265 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc190267 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc190268 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc190269 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc190271 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc190276 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc190288 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc190292 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc190297 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc190305 & 0.71 $\pm$ 0.29 & 0.29 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.27 $\pm$ 0.28 & 0.11 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 & 0.16 $\pm$ 0.17 \\
PSc190306 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc190311 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc190313 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.22 $\pm$ 0.37 & 0.78 $\pm$ 0.37 & 0.57 $\pm$ 0.38 & 0.14 $\pm$ 0.28 & 0.08 $\pm$ 0.21 & 0.21 $\pm$ 0.23 \\
PSc190324 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc190327 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc190345 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc190372 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc190378 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc190380 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc190381 & 0.11 $\pm$ 0.13 & 0.89 $\pm$ 0.13 & 0.88 $\pm$ 0.13 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.44 $\pm$ 0.14 & 0.44 $\pm$ 0.17 & 0.00 $\pm$ 0.01 \\
PSc190382 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc190383 & 0.76 $\pm$ 0.29 & 0.24 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.22 $\pm$ 0.28 & 0.02 $\pm$ 0.04 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.20 $\pm$ 0.25 \\
PSc190386 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc190389 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc190392 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc190393 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc200012 & 0.92 $\pm$ 0.08 & 0.08 $\pm$ 0.08 & 0.04 $\pm$ 0.04 & 0.05 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.07 \\
PSc200017 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc200026 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc200041 & 0.83 $\pm$ 0.27 & 0.17 $\pm$ 0.27 & 0.17 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.20 & 0.05 $\pm$ 0.12 & 0.00 $\pm$ 0.00 \\
PSc200042 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc200050 & 0.92 $\pm$ 0.07 & 0.08 $\pm$ 0.07 & 0.08 $\pm$ 0.07 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 \\
PSc200058 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc200064 & 0.32 $\pm$ 0.36 & 0.68 $\pm$ 0.36 & 0.20 $\pm$ 0.26 & 0.48 $\pm$ 0.33 & 0.20 $\pm$ 0.23 & 0.07 $\pm$ 0.13 & 0.13 $\pm$ 0.17 & 0.28 $\pm$ 0.21 \\
PSc200080 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc200088 & 0.78 $\pm$ 0.18 & 0.22 $\pm$ 0.18 & 0.14 $\pm$ 0.12 & 0.08 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.09 & 0.04 $\pm$ 0.04 & 0.08 $\pm$ 0.13 \\
PSc200095 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.73 $\pm$ 0.09 & 0.27 $\pm$ 0.09 & 0.00 $\pm$ 0.00 \\
PSc200096 & 0.83 $\pm$ 0.29 & 0.17 $\pm$ 0.29 & 0.10 $\pm$ 0.12 & 0.07 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.11 & 0.01 $\pm$ 0.02 & 0.07 $\pm$ 0.18 \\
PSc200097 & 0.04 $\pm$ 0.08 & 0.96 $\pm$ 0.08 & 0.94 $\pm$ 0.09 & 0.02 $\pm$ 0.06 & 0.01 $\pm$ 0.02 & 0.56 $\pm$ 0.11 & 0.38 $\pm$ 0.12 & 0.01 $\pm$ 0.04 \\
PSc200099 & 0.42 $\pm$ 0.30 & 0.58 $\pm$ 0.30 & 0.58 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.38 $\pm$ 0.16 & 0.20 $\pm$ 0.20 & 0.00 $\pm$ 0.00 \\
PSc200100 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc200101 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc200102 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.17 $\pm$ 0.32 & 0.83 $\pm$ 0.32 & 0.82 $\pm$ 0.32 & 0.05 $\pm$ 0.15 & 0.12 $\pm$ 0.19 & 0.01 $\pm$ 0.01 \\
PSc200104 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc200105 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc200106 & 0.98 $\pm$ 0.05 & 0.02 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 \\
PSc200108 & 0.98 $\pm$ 0.05 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 \\
PSc200109 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.69 $\pm$ 0.14 & 0.31 $\pm$ 0.14 & 0.00 $\pm$ 0.00 \\
PSc200110 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc200118 & 0.82 $\pm$ 0.25 & 0.18 $\pm$ 0.25 & 0.12 $\pm$ 0.18 & 0.06 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.16 & 0.02 $\pm$ 0.02 & 0.06 $\pm$ 0.12 \\
PSc200119 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc200122 & 0.03 $\pm$ 0.03 & 0.97 $\pm$ 0.03 & 0.97 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.75 $\pm$ 0.15 & 0.22 $\pm$ 0.15 & 0.00 $\pm$ 0.00 \\
PSc200128 & 0.12 $\pm$ 0.26 & 0.88 $\pm$ 0.26 & 0.87 $\pm$ 0.26 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.63 $\pm$ 0.22 & 0.24 $\pm$ 0.16 & 0.01 $\pm$ 0.02 \\
PSc200129 & 0.67 $\pm$ 0.38 & 0.33 $\pm$ 0.38 & 0.01 $\pm$ 0.02 & 0.32 $\pm$ 0.39 & 0.08 $\pm$ 0.16 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.24 $\pm$ 0.28 \\
PSc200136 & 0.39 $\pm$ 0.31 & 0.61 $\pm$ 0.31 & 0.01 $\pm$ 0.02 & 0.60 $\pm$ 0.32 & 0.46 $\pm$ 0.37 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.13 \\
PSc200145 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.90 $\pm$ 0.25 & 0.10 $\pm$ 0.25 & 0.08 $\pm$ 0.25 & 0.40 $\pm$ 0.27 & 0.51 $\pm$ 0.28 & 0.01 $\pm$ 0.02 \\
PSc200149 & 0.20 $\pm$ 0.26 & 0.80 $\pm$ 0.26 & 0.64 $\pm$ 0.31 & 0.16 $\pm$ 0.29 & 0.06 $\pm$ 0.14 & 0.42 $\pm$ 0.27 & 0.22 $\pm$ 0.19 & 0.09 $\pm$ 0.16 \\
PSc200157 & 0.87 $\pm$ 0.24 & 0.13 $\pm$ 0.24 & 0.10 $\pm$ 0.16 & 0.03 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.15 & 0.00 $\pm$ 0.01 & 0.03 $\pm$ 0.09 \\
PSc200160 & 0.82 $\pm$ 0.28 & 0.18 $\pm$ 0.28 & 0.18 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.16 & 0.06 $\pm$ 0.13 & 0.00 $\pm$ 0.00 \\
PSc200166 & 0.52 $\pm$ 0.32 & 0.48 $\pm$ 0.32 & 0.48 $\pm$ 0.32 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.42 $\pm$ 0.28 & 0.06 $\pm$ 0.07 & 0.00 $\pm$ 0.01 \\
PSc200170 & 0.96 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc200172 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc210001 & 0.94 $\pm$ 0.11 & 0.06 $\pm$ 0.11 & 0.01 $\pm$ 0.03 & 0.04 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.09 \\
PSc210020 & 0.29 $\pm$ 0.20 & 0.71 $\pm$ 0.20 & 0.39 $\pm$ 0.29 & 0.32 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.37 $\pm$ 0.28 & 0.02 $\pm$ 0.03 & 0.32 $\pm$ 0.30 \\
PSc210027 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc210041 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc210048 & 0.96 $\pm$ 0.09 & 0.04 $\pm$ 0.09 & 0.02 $\pm$ 0.06 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 \\
PSc210055 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.01 $\pm$ 0.04 & 0.98 $\pm$ 0.04 & 0.91 $\pm$ 0.27 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.08 $\pm$ 0.22 \\
PSc210061 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc210062 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.67 $\pm$ 0.31 & 0.33 $\pm$ 0.31 & 0.30 $\pm$ 0.31 & 0.21 $\pm$ 0.22 & 0.46 $\pm$ 0.25 & 0.04 $\pm$ 0.04 \\
PSc210071 & 0.96 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & 0.02 $\pm$ 0.01 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 \\
PSc210079 & 0.96 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc210080 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc210083 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc210085 & 0.03 $\pm$ 0.02 & 0.97 $\pm$ 0.02 & 0.89 $\pm$ 0.25 & 0.09 $\pm$ 0.25 & 0.02 $\pm$ 0.05 & 0.64 $\pm$ 0.24 & 0.25 $\pm$ 0.18 & 0.07 $\pm$ 0.20 \\
PSc210087 & 0.93 $\pm$ 0.08 & 0.07 $\pm$ 0.08 & 0.01 $\pm$ 0.02 & 0.05 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.05 $\pm$ 0.06 \\
PSc210089 & 0.43 $\pm$ 0.24 & 0.57 $\pm$ 0.24 & 0.52 $\pm$ 0.19 & 0.05 $\pm$ 0.09 & 0.00 $\pm$ 0.01 & 0.19 $\pm$ 0.15 & 0.32 $\pm$ 0.14 & 0.05 $\pm$ 0.08 \\
PSc210090 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc210091 & 0.95 $\pm$ 0.11 & 0.05 $\pm$ 0.11 & 0.01 $\pm$ 0.02 & 0.04 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.10 \\
PSc210097 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc210098 & 0.11 $\pm$ 0.28 & 0.89 $\pm$ 0.28 & 0.70 $\pm$ 0.29 & 0.19 $\pm$ 0.21 & 0.01 $\pm$ 0.01 & 0.36 $\pm$ 0.15 & 0.34 $\pm$ 0.19 & 0.18 $\pm$ 0.20 \\
PSc210116 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc210119 & 0.94 $\pm$ 0.05 & 0.06 $\pm$ 0.05 & 0.06 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.03 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 \\
PSc210129 & 0.20 $\pm$ 0.41 & 0.80 $\pm$ 0.41 & 0.01 $\pm$ 0.02 & 0.79 $\pm$ 0.41 & 0.77 $\pm$ 0.40 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.03 $\pm$ 0.07 \\
PSc210140 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc210141 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc210142 & 0.74 $\pm$ 0.37 & 0.26 $\pm$ 0.37 & 0.01 $\pm$ 0.03 & 0.25 $\pm$ 0.37 & 0.07 $\pm$ 0.16 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.18 $\pm$ 0.27 \\
PSc210143 & 0.50 $\pm$ 0.24 & 0.50 $\pm$ 0.24 & 0.50 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.41 $\pm$ 0.19 & 0.09 $\pm$ 0.13 & 0.00 $\pm$ 0.00 \\
PSc210148 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc210150 & 0.97 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 \\
PSc210163 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc210166 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc210167 & 0.65 $\pm$ 0.37 & 0.35 $\pm$ 0.37 & 0.01 $\pm$ 0.03 & 0.34 $\pm$ 0.37 & 0.16 $\pm$ 0.27 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.17 $\pm$ 0.18 \\
PSc210168 & 0.82 $\pm$ 0.26 & 0.18 $\pm$ 0.26 & 0.08 $\pm$ 0.10 & 0.10 $\pm$ 0.22 & 0.01 $\pm$ 0.02 & 0.05 $\pm$ 0.07 & 0.03 $\pm$ 0.03 & 0.09 $\pm$ 0.20 \\
PSc300002 & 0.29 $\pm$ 0.38 & 0.71 $\pm$ 0.38 & 0.01 $\pm$ 0.01 & 0.69 $\pm$ 0.38 & 0.14 $\pm$ 0.20 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.55 $\pm$ 0.31 \\
PSc300003 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc300007 & 0.98 $\pm$ 0.05 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 \\
PSc300010 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.11 $\pm$ 0.29 & 0.88 $\pm$ 0.31 & 0.86 $\pm$ 0.31 & 0.07 $\pm$ 0.22 & 0.04 $\pm$ 0.08 & 0.03 $\pm$ 0.04 \\
PSc300013 & 0.77 $\pm$ 0.23 & 0.23 $\pm$ 0.23 & 0.21 $\pm$ 0.22 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.13 & 0.06 $\pm$ 0.09 & 0.02 $\pm$ 0.04 \\
PSc300021 & 0.91 $\pm$ 0.08 & 0.09 $\pm$ 0.08 & 0.09 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.07 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 \\
PSc300024 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.23 $\pm$ 0.37 & 0.77 $\pm$ 0.37 & 0.32 $\pm$ 0.27 & 0.15 $\pm$ 0.26 & 0.07 $\pm$ 0.16 & 0.45 $\pm$ 0.26 \\
PSc300035 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc300047 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.40 $\pm$ 0.36 & 0.60 $\pm$ 0.36 & 0.58 $\pm$ 0.37 & 0.10 $\pm$ 0.22 & 0.30 $\pm$ 0.26 & 0.02 $\pm$ 0.02 \\
PSc300049 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.54 $\pm$ 0.17 & 0.46 $\pm$ 0.17 & 0.00 $\pm$ 0.00 \\
PSc300051 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.59 $\pm$ 0.33 & 0.41 $\pm$ 0.33 & 0.21 $\pm$ 0.28 & 0.37 $\pm$ 0.25 & 0.22 $\pm$ 0.12 & 0.19 $\pm$ 0.21 \\
PSc300052 & 0.41 $\pm$ 0.26 & 0.59 $\pm$ 0.26 & 0.53 $\pm$ 0.23 & 0.05 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.45 $\pm$ 0.20 & 0.09 $\pm$ 0.06 & 0.05 $\pm$ 0.08 \\
PSc300067 & 0.16 $\pm$ 0.25 & 0.84 $\pm$ 0.25 & 0.05 $\pm$ 0.03 & 0.79 $\pm$ 0.27 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.78 $\pm$ 0.27 \\
PSc300070 & 0.11 $\pm$ 0.16 & 0.89 $\pm$ 0.16 & 0.77 $\pm$ 0.21 & 0.12 $\pm$ 0.14 & 0.00 $\pm$ 0.01 & 0.61 $\pm$ 0.17 & 0.16 $\pm$ 0.12 & 0.12 $\pm$ 0.13 \\
PSc300072 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.51 $\pm$ 0.11 & 0.49 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc300083 & 0.60 $\pm$ 0.28 & 0.40 $\pm$ 0.28 & 0.27 $\pm$ 0.20 & 0.13 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.24 $\pm$ 0.18 & 0.03 $\pm$ 0.04 & 0.13 $\pm$ 0.20 \\
PSc300091 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.95 $\pm$ 0.11 & 0.05 $\pm$ 0.11 & 0.01 $\pm$ 0.01 & 0.64 $\pm$ 0.19 & 0.31 $\pm$ 0.17 & 0.04 $\pm$ 0.10 \\
PSc300099 & 0.94 $\pm$ 0.08 & 0.06 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.08 \\
PSc300107 & 0.63 $\pm$ 0.38 & 0.37 $\pm$ 0.38 & 0.01 $\pm$ 0.01 & 0.36 $\pm$ 0.38 & 0.13 $\pm$ 0.28 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.23 $\pm$ 0.24 \\
PSc300114 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc300119 & 0.85 $\pm$ 0.31 & 0.15 $\pm$ 0.31 & 0.06 $\pm$ 0.08 & 0.09 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.09 $\pm$ 0.25 \\
PSc300120 & 0.80 $\pm$ 0.22 & 0.20 $\pm$ 0.22 & 0.04 $\pm$ 0.04 & 0.16 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.16 $\pm$ 0.20 \\
PSc300121 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc300124 & 0.74 $\pm$ 0.33 & 0.26 $\pm$ 0.33 & 0.13 $\pm$ 0.21 & 0.13 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.16 & 0.04 $\pm$ 0.08 & 0.13 $\pm$ 0.19 \\
PSc300130 & 0.23 $\pm$ 0.40 & 0.77 $\pm$ 0.40 & 0.54 $\pm$ 0.41 & 0.23 $\pm$ 0.32 & 0.16 $\pm$ 0.29 & 0.14 $\pm$ 0.17 & 0.40 $\pm$ 0.33 & 0.07 $\pm$ 0.13 \\
PSc300132 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.17 $\pm$ 0.32 & 0.83 $\pm$ 0.32 & 0.74 $\pm$ 0.37 & 0.06 $\pm$ 0.11 & 0.11 $\pm$ 0.23 & 0.09 $\pm$ 0.14 \\
PSc300134 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.28 $\pm$ 0.33 & 0.72 $\pm$ 0.33 & 0.61 $\pm$ 0.37 & 0.14 $\pm$ 0.22 & 0.14 $\pm$ 0.14 & 0.11 $\pm$ 0.17 \\
PSc300137 & 0.48 $\pm$ 0.25 & 0.52 $\pm$ 0.25 & 0.17 $\pm$ 0.14 & 0.35 $\pm$ 0.26 & 0.01 $\pm$ 0.01 & 0.07 $\pm$ 0.06 & 0.09 $\pm$ 0.11 & 0.34 $\pm$ 0.25 \\
PSc300139 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc300145 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.21 $\pm$ 0.38 & 0.79 $\pm$ 0.38 & 0.78 $\pm$ 0.37 & 0.10 $\pm$ 0.30 & 0.10 $\pm$ 0.24 & 0.02 $\pm$ 0.02 \\
PSc300151 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc300154 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc300159 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc300166 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc300180 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc300181 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.68 $\pm$ 0.13 & 0.32 $\pm$ 0.14 & 0.00 $\pm$ 0.00 \\
PSc300189 & 0.23 $\pm$ 0.27 & 0.77 $\pm$ 0.27 & 0.30 $\pm$ 0.25 & 0.47 $\pm$ 0.32 & 0.03 $\pm$ 0.04 & 0.24 $\pm$ 0.21 & 0.06 $\pm$ 0.08 & 0.44 $\pm$ 0.30 \\
PSc300193 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.05 & 0.02 $\pm$ 0.05 & 0.01 $\pm$ 0.02 & 0.84 $\pm$ 0.10 & 0.14 $\pm$ 0.10 & 0.01 $\pm$ 0.03 \\
PSc300215 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc300225 & 0.93 $\pm$ 0.05 & 0.07 $\pm$ 0.05 & 0.05 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc300226 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc300231 & 0.25 $\pm$ 0.16 & 0.75 $\pm$ 0.16 & 0.29 $\pm$ 0.14 & 0.46 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.26 $\pm$ 0.13 & 0.03 $\pm$ 0.02 & 0.45 $\pm$ 0.18 \\
PSc300235 & 0.95 $\pm$ 0.06 & 0.05 $\pm$ 0.06 & 0.02 $\pm$ 0.01 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.07 \\
PSc300236 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.48 $\pm$ 0.46 & 0.52 $\pm$ 0.46 & 0.49 $\pm$ 0.45 & 0.14 $\pm$ 0.26 & 0.34 $\pm$ 0.38 & 0.03 $\pm$ 0.04 \\
PSc310006 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc310009 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc310012 & 0.15 $\pm$ 0.18 & 0.85 $\pm$ 0.18 & 0.77 $\pm$ 0.18 & 0.08 $\pm$ 0.12 & 0.01 $\pm$ 0.02 & 0.35 $\pm$ 0.18 & 0.42 $\pm$ 0.19 & 0.08 $\pm$ 0.10 \\
PSc310020 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.06 & 0.02 $\pm$ 0.06 & 0.01 $\pm$ 0.03 & 0.48 $\pm$ 0.13 & 0.50 $\pm$ 0.16 & 0.01 $\pm$ 0.03 \\
PSc310022 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.97 $\pm$ 0.07 & 0.03 $\pm$ 0.07 & 0.02 $\pm$ 0.06 & 0.58 $\pm$ 0.15 & 0.38 $\pm$ 0.15 & 0.01 $\pm$ 0.02 \\
PSc310024 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 \\
PSc310027 & 0.91 $\pm$ 0.12 & 0.09 $\pm$ 0.12 & 0.04 $\pm$ 0.04 & 0.05 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.11 \\
PSc310028 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.92 $\pm$ 0.20 & 0.08 $\pm$ 0.20 & 0.07 $\pm$ 0.20 & 0.51 $\pm$ 0.17 & 0.41 $\pm$ 0.18 & 0.01 $\pm$ 0.01 \\
PSc310031 & 0.57 $\pm$ 0.28 & 0.43 $\pm$ 0.28 & 0.01 $\pm$ 0.01 & 0.43 $\pm$ 0.28 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.42 $\pm$ 0.28 \\
PSc310032 & 0.73 $\pm$ 0.22 & 0.27 $\pm$ 0.22 & 0.01 $\pm$ 0.01 & 0.26 $\pm$ 0.22 & 0.04 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.22 $\pm$ 0.19 \\
PSc310041 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc310046 & 0.11 $\pm$ 0.19 & 0.89 $\pm$ 0.19 & 0.63 $\pm$ 0.31 & 0.26 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.49 $\pm$ 0.24 & 0.14 $\pm$ 0.12 & 0.26 $\pm$ 0.24 \\
PSc310050 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc310055 & 0.74 $\pm$ 0.31 & 0.26 $\pm$ 0.31 & 0.23 $\pm$ 0.26 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.20 $\pm$ 0.22 & 0.03 $\pm$ 0.05 & 0.03 $\pm$ 0.08 \\
PSc310056 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc310059 & 0.95 $\pm$ 0.03 & 0.05 $\pm$ 0.03 & 0.05 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc310063 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc310072 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.92 $\pm$ 0.11 & 0.08 $\pm$ 0.11 & 0.08 $\pm$ 0.11 & 0.12 $\pm$ 0.10 & 0.80 $\pm$ 0.09 & 0.01 $\pm$ 0.01 \\
PSc310081 & 0.92 $\pm$ 0.10 & 0.08 $\pm$ 0.10 & 0.08 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.08 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 \\
PSc310086 & 0.72 $\pm$ 0.25 & 0.28 $\pm$ 0.25 & 0.11 $\pm$ 0.11 & 0.17 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.10 & 0.01 $\pm$ 0.01 & 0.17 $\pm$ 0.21 \\
PSc310087 & 0.99 $\pm$ 0.03 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 \\
PSc310088 & 0.82 $\pm$ 0.28 & 0.18 $\pm$ 0.28 & 0.01 $\pm$ 0.02 & 0.17 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.17 $\pm$ 0.28 \\
PSc310093 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc310095 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc310098 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.72 $\pm$ 0.09 & 0.27 $\pm$ 0.10 & 0.01 $\pm$ 0.01 \\
PSc310101 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc310103 & 0.51 $\pm$ 0.22 & 0.49 $\pm$ 0.22 & 0.47 $\pm$ 0.22 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.39 $\pm$ 0.16 & 0.08 $\pm$ 0.07 & 0.02 $\pm$ 0.04 \\
PSc310112 & 0.87 $\pm$ 0.12 & 0.13 $\pm$ 0.12 & 0.10 $\pm$ 0.09 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.07 & 0.03 $\pm$ 0.03 & 0.03 $\pm$ 0.04 \\
PSc310124 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc310127 & 0.94 $\pm$ 0.14 & 0.06 $\pm$ 0.14 & 0.06 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.09 & 0.01 $\pm$ 0.04 & 0.00 $\pm$ 0.00 \\
PSc310130 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc310132 & 0.23 $\pm$ 0.37 & 0.77 $\pm$ 0.37 & 0.39 $\pm$ 0.32 & 0.38 $\pm$ 0.31 & 0.14 $\pm$ 0.18 & 0.13 $\pm$ 0.13 & 0.26 $\pm$ 0.25 & 0.24 $\pm$ 0.22 \\
PSc310138 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.36 $\pm$ 0.17 & 0.62 $\pm$ 0.17 & 0.00 $\pm$ 0.00 \\
PSc310141 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc310145 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc310147 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc310162 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 \\
PSc310184 & 0.13 $\pm$ 0.25 & 0.87 $\pm$ 0.25 & 0.67 $\pm$ 0.30 & 0.21 $\pm$ 0.22 & 0.07 $\pm$ 0.09 & 0.23 $\pm$ 0.19 & 0.44 $\pm$ 0.29 & 0.13 $\pm$ 0.17 \\
PSc310185 & 0.27 $\pm$ 0.31 & 0.73 $\pm$ 0.31 & 0.43 $\pm$ 0.36 & 0.31 $\pm$ 0.38 & 0.11 $\pm$ 0.20 & 0.27 $\pm$ 0.26 & 0.16 $\pm$ 0.17 & 0.19 $\pm$ 0.24 \\
PSc310186 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.61 $\pm$ 0.35 & 0.39 $\pm$ 0.35 & 0.35 $\pm$ 0.35 & 0.15 $\pm$ 0.12 & 0.46 $\pm$ 0.27 & 0.05 $\pm$ 0.06 \\
PSc310187 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.37 $\pm$ 0.14 & 0.62 $\pm$ 0.14 & 0.00 $\pm$ 0.00 \\
PSc310196 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.46 $\pm$ 0.41 & 0.54 $\pm$ 0.41 & 0.38 $\pm$ 0.36 & 0.25 $\pm$ 0.33 & 0.22 $\pm$ 0.27 & 0.15 $\pm$ 0.18 \\
PSc310203 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc310205 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc310210 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc310212 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc310219 & 0.62 $\pm$ 0.40 & 0.38 $\pm$ 0.40 & 0.26 $\pm$ 0.30 & 0.12 $\pm$ 0.24 & 0.00 $\pm$ 0.01 & 0.19 $\pm$ 0.23 & 0.07 $\pm$ 0.08 & 0.12 $\pm$ 0.22 \\
PSc310220 & 0.93 $\pm$ 0.06 & 0.07 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.06 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.06 \\
PSc310221 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.88 $\pm$ 0.17 & 0.12 $\pm$ 0.17 & 0.02 $\pm$ 0.05 & 0.72 $\pm$ 0.16 & 0.16 $\pm$ 0.11 & 0.10 $\pm$ 0.16 \\
PSc310226 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc310240 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc310267 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.92 $\pm$ 0.17 & 0.08 $\pm$ 0.17 & 0.07 $\pm$ 0.17 & 0.13 $\pm$ 0.08 & 0.80 $\pm$ 0.15 & 0.01 $\pm$ 0.01 \\
PSc310271 & 0.81 $\pm$ 0.26 & 0.19 $\pm$ 0.26 & 0.10 $\pm$ 0.09 & 0.09 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.07 & 0.02 $\pm$ 0.02 & 0.08 $\pm$ 0.19 \\
PSc310283 & 0.48 $\pm$ 0.29 & 0.52 $\pm$ 0.29 & 0.38 $\pm$ 0.27 & 0.14 $\pm$ 0.26 & 0.01 $\pm$ 0.02 & 0.31 $\pm$ 0.23 & 0.07 $\pm$ 0.04 & 0.13 $\pm$ 0.24 \\
PSc310289 & 0.91 $\pm$ 0.21 & 0.09 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.21 & 0.06 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.06 \\
PSc310308 & 0.79 $\pm$ 0.25 & 0.21 $\pm$ 0.25 & 0.02 $\pm$ 0.02 & 0.19 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.19 $\pm$ 0.25 \\
PSc310320 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.62 $\pm$ 0.38 & 0.38 $\pm$ 0.38 & 0.24 $\pm$ 0.31 & 0.29 $\pm$ 0.29 & 0.32 $\pm$ 0.26 & 0.14 $\pm$ 0.18 \\
PSc310328 & 0.14 $\pm$ 0.27 & 0.86 $\pm$ 0.27 & 0.85 $\pm$ 0.27 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.35 $\pm$ 0.22 & 0.50 $\pm$ 0.27 & 0.01 $\pm$ 0.01 \\
PSc310331 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.81 $\pm$ 0.24 & 0.19 $\pm$ 0.24 & 0.09 $\pm$ 0.21 & 0.57 $\pm$ 0.23 & 0.24 $\pm$ 0.19 & 0.10 $\pm$ 0.13 \\
PSc310332 & 0.97 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 \\
PSc310335 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc310338 & 0.41 $\pm$ 0.43 & 0.59 $\pm$ 0.43 & 0.00 $\pm$ 0.00 & 0.58 $\pm$ 0.43 & 0.31 $\pm$ 0.35 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.27 $\pm$ 0.26 \\
PSc310342 & 0.71 $\pm$ 0.30 & 0.29 $\pm$ 0.30 & 0.03 $\pm$ 0.03 & 0.26 $\pm$ 0.29 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.25 $\pm$ 0.28 \\
PSc310344 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.60 $\pm$ 0.10 & 0.40 $\pm$ 0.10 & 0.00 $\pm$ 0.00 \\
PSc310350 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.42 $\pm$ 0.20 & 0.58 $\pm$ 0.20 & 0.00 $\pm$ 0.00 \\
PSc310363 & 0.02 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & 0.05 $\pm$ 0.13 & 0.93 $\pm$ 0.13 & 0.26 $\pm$ 0.27 & 0.04 $\pm$ 0.11 & 0.01 $\pm$ 0.02 & 0.67 $\pm$ 0.25 \\
PSc310379 & 0.77 $\pm$ 0.27 & 0.23 $\pm$ 0.27 & 0.15 $\pm$ 0.12 & 0.08 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.09 & 0.02 $\pm$ 0.03 & 0.08 $\pm$ 0.17 \\
PSc310404 & 0.87 $\pm$ 0.20 & 0.13 $\pm$ 0.20 & 0.06 $\pm$ 0.04 & 0.08 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.21 \\
PSc310408 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc310467 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc310473 & 0.60 $\pm$ 0.34 & 0.40 $\pm$ 0.34 & 0.08 $\pm$ 0.10 & 0.31 $\pm$ 0.28 & 0.01 $\pm$ 0.01 & 0.07 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.31 $\pm$ 0.27 \\
PSc310475 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc310502 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc310533 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.94 $\pm$ 0.10 & 0.06 $\pm$ 0.10 & 0.01 $\pm$ 0.02 & 0.84 $\pm$ 0.09 & 0.10 $\pm$ 0.04 & 0.06 $\pm$ 0.10 \\
PSc310534 & 0.61 $\pm$ 0.35 & 0.39 $\pm$ 0.35 & 0.21 $\pm$ 0.24 & 0.18 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.20 $\pm$ 0.23 & 0.01 $\pm$ 0.01 & 0.18 $\pm$ 0.20 \\
PSc310541 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc310548 & 0.39 $\pm$ 0.19 & 0.61 $\pm$ 0.19 & 0.58 $\pm$ 0.17 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.46 $\pm$ 0.12 & 0.12 $\pm$ 0.06 & 0.03 $\pm$ 0.05 \\
PSc310550 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.13 $\pm$ 0.31 & 0.87 $\pm$ 0.31 & 0.86 $\pm$ 0.30 & 0.05 $\pm$ 0.14 & 0.08 $\pm$ 0.17 & 0.01 $\pm$ 0.02 \\
PSc310551 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc310552 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc310553 & 0.95 $\pm$ 0.10 & 0.05 $\pm$ 0.10 & 0.02 $\pm$ 0.02 & 0.03 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.09 \\
PSc310555 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc310559 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.55 $\pm$ 0.21 & 0.45 $\pm$ 0.21 & 0.00 $\pm$ 0.00 \\
PSc310564 & 0.71 $\pm$ 0.25 & 0.29 $\pm$ 0.25 & 0.12 $\pm$ 0.09 & 0.16 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.16 $\pm$ 0.26 \\
PSc310578 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc320003 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc320010 & 0.52 $\pm$ 0.33 & 0.48 $\pm$ 0.33 & 0.48 $\pm$ 0.33 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.38 $\pm$ 0.24 & 0.09 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc320013 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.58 $\pm$ 0.14 & 0.41 $\pm$ 0.14 & 0.00 $\pm$ 0.00 \\
PSc320014 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.75 $\pm$ 0.28 & 0.25 $\pm$ 0.28 & 0.05 $\pm$ 0.08 & 0.41 $\pm$ 0.21 & 0.34 $\pm$ 0.20 & 0.20 $\pm$ 0.22 \\
PSc320040 & 0.28 $\pm$ 0.16 & 0.72 $\pm$ 0.16 & 0.14 $\pm$ 0.08 & 0.58 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.07 & 0.01 $\pm$ 0.00 & 0.57 $\pm$ 0.21 \\
PSc320041 & 0.10 $\pm$ 0.24 & 0.90 $\pm$ 0.24 & 0.58 $\pm$ 0.44 & 0.33 $\pm$ 0.42 & 0.23 $\pm$ 0.36 & 0.15 $\pm$ 0.13 & 0.43 $\pm$ 0.34 & 0.10 $\pm$ 0.19 \\
PSc320045 & 0.97 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc320052 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc320057 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.59 $\pm$ 0.13 & 0.41 $\pm$ 0.13 & 0.00 $\pm$ 0.00 \\
PSc320060 & 0.78 $\pm$ 0.28 & 0.22 $\pm$ 0.28 & 0.10 $\pm$ 0.10 & 0.12 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.08 & 0.02 $\pm$ 0.02 & 0.12 $\pm$ 0.18 \\
PSc320077 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc320084 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.79 $\pm$ 0.28 & 0.21 $\pm$ 0.28 & 0.06 $\pm$ 0.09 & 0.52 $\pm$ 0.31 & 0.27 $\pm$ 0.22 & 0.15 $\pm$ 0.26 \\
PSc320105 & 0.72 $\pm$ 0.32 & 0.28 $\pm$ 0.32 & 0.01 $\pm$ 0.01 & 0.27 $\pm$ 0.31 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.26 $\pm$ 0.29 \\
PSc320115 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc320123 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc320124 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc320150 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc320180 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc320188 & 0.54 $\pm$ 0.30 & 0.46 $\pm$ 0.30 & 0.19 $\pm$ 0.24 & 0.28 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.16 $\pm$ 0.20 & 0.02 $\pm$ 0.03 & 0.27 $\pm$ 0.26 \\
PSc320198 & 0.92 $\pm$ 0.16 & 0.08 $\pm$ 0.16 & 0.03 $\pm$ 0.03 & 0.06 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.14 \\
PSc320234 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc320266 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.68 $\pm$ 0.16 & 0.31 $\pm$ 0.16 & 0.00 $\pm$ 0.00 \\
PSc320268 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.04 & 0.01 $\pm$ 0.04 & 0.01 $\pm$ 0.04 & 0.37 $\pm$ 0.18 & 0.62 $\pm$ 0.19 & 0.00 $\pm$ 0.00 \\
PSc320304 & 0.30 $\pm$ 0.36 & 0.70 $\pm$ 0.36 & 0.00 $\pm$ 0.00 & 0.70 $\pm$ 0.36 & 0.53 $\pm$ 0.44 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.17 $\pm$ 0.18 \\
PSc320329 & 0.68 $\pm$ 0.31 & 0.32 $\pm$ 0.31 & 0.16 $\pm$ 0.15 & 0.15 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.14 & 0.01 $\pm$ 0.01 & 0.15 $\pm$ 0.29 \\
PSc320333 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.93 $\pm$ 0.11 & 0.07 $\pm$ 0.11 & 0.02 $\pm$ 0.05 & 0.73 $\pm$ 0.15 & 0.20 $\pm$ 0.10 & 0.05 $\pm$ 0.09 \\
PSc320335 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc320336 & 0.91 $\pm$ 0.19 & 0.09 $\pm$ 0.19 & 0.02 $\pm$ 0.03 & 0.07 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.17 \\
PSc320338 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.02 \\
PSc320345 & 0.96 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & 0.02 $\pm$ 0.01 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc320348 & 0.85 $\pm$ 0.27 & 0.15 $\pm$ 0.27 & 0.05 $\pm$ 0.05 & 0.10 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.27 \\
PSc320381 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc320384 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.81 $\pm$ 0.10 & 0.19 $\pm$ 0.10 & 0.00 $\pm$ 0.00 \\
PSc320388 & 0.86 $\pm$ 0.23 & 0.14 $\pm$ 0.23 & 0.01 $\pm$ 0.01 & 0.13 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.22 \\
PSc320389 & 0.18 $\pm$ 0.26 & 0.82 $\pm$ 0.26 & 0.05 $\pm$ 0.06 & 0.77 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.76 $\pm$ 0.26 \\
PSc320429 & 0.03 $\pm$ 0.07 & 0.97 $\pm$ 0.07 & 0.90 $\pm$ 0.21 & 0.07 $\pm$ 0.21 & 0.03 $\pm$ 0.09 & 0.56 $\pm$ 0.12 & 0.35 $\pm$ 0.16 & 0.04 $\pm$ 0.12 \\
PSc320430 & 0.02 $\pm$ 0.05 & 0.98 $\pm$ 0.05 & 0.93 $\pm$ 0.14 & 0.05 $\pm$ 0.13 & 0.00 $\pm$ 0.01 & 0.75 $\pm$ 0.12 & 0.18 $\pm$ 0.11 & 0.04 $\pm$ 0.12 \\
PSc320433 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc320440 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc320441 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc320453 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc320463 & 0.79 $\pm$ 0.26 & 0.21 $\pm$ 0.26 & 0.09 $\pm$ 0.08 & 0.12 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.12 $\pm$ 0.25 \\
PSc320470 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc320482 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 \\
PSc320483 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.82 $\pm$ 0.31 & 0.17 $\pm$ 0.30 & 0.12 $\pm$ 0.23 & 0.23 $\pm$ 0.22 & 0.59 $\pm$ 0.32 & 0.06 $\pm$ 0.10 \\
PSc320484 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.22 $\pm$ 0.40 & 0.78 $\pm$ 0.40 & 0.77 $\pm$ 0.40 & 0.07 $\pm$ 0.21 & 0.15 $\pm$ 0.29 & 0.01 $\pm$ 0.01 \\
PSc320488 & 0.85 $\pm$ 0.26 & 0.15 $\pm$ 0.26 & 0.02 $\pm$ 0.04 & 0.13 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.12 $\pm$ 0.23 \\
PSc320489 & 0.29 $\pm$ 0.30 & 0.71 $\pm$ 0.30 & 0.24 $\pm$ 0.30 & 0.47 $\pm$ 0.33 & 0.12 $\pm$ 0.20 & 0.19 $\pm$ 0.28 & 0.05 $\pm$ 0.08 & 0.35 $\pm$ 0.23 \\
PSc320491 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.64 $\pm$ 0.17 & 0.36 $\pm$ 0.17 & 0.00 $\pm$ 0.00 \\
PSc320492 & 0.90 $\pm$ 0.18 & 0.10 $\pm$ 0.18 & 0.01 $\pm$ 0.02 & 0.09 $\pm$ 0.16 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.08 $\pm$ 0.16 \\
PSc320507 & 0.80 $\pm$ 0.22 & 0.20 $\pm$ 0.22 & 0.16 $\pm$ 0.12 & 0.04 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.11 & 0.02 $\pm$ 0.02 & 0.04 $\pm$ 0.11 \\
PSc320512 & 0.92 $\pm$ 0.08 & 0.08 $\pm$ 0.08 & 0.05 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.04 & 0.01 $\pm$ 0.02 & 0.03 $\pm$ 0.05 \\
PSc320516 & 0.12 $\pm$ 0.14 & 0.88 $\pm$ 0.14 & 0.87 $\pm$ 0.14 & 0.01 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.68 $\pm$ 0.14 & 0.19 $\pm$ 0.10 & 0.01 $\pm$ 0.04 \\
PSc320525 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc320526 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc320527 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc320541 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.93 $\pm$ 0.13 & 0.07 $\pm$ 0.13 & 0.02 $\pm$ 0.07 & 0.82 $\pm$ 0.12 & 0.11 $\pm$ 0.05 & 0.04 $\pm$ 0.08 \\
PSc320552 & 0.14 $\pm$ 0.27 & 0.86 $\pm$ 0.27 & 0.79 $\pm$ 0.27 & 0.08 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.75 $\pm$ 0.26 & 0.04 $\pm$ 0.04 & 0.07 $\pm$ 0.13 \\
PSc320554 & 0.02 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & 0.89 $\pm$ 0.13 & 0.09 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.70 $\pm$ 0.09 & 0.19 $\pm$ 0.09 & 0.09 $\pm$ 0.13 \\
PSc320556 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc320565 & 0.59 $\pm$ 0.26 & 0.41 $\pm$ 0.26 & 0.35 $\pm$ 0.18 & 0.05 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.33 $\pm$ 0.18 & 0.02 $\pm$ 0.02 & 0.05 $\pm$ 0.15 \\
PSc330005 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.07 & 0.95 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.64 $\pm$ 0.12 & 0.30 $\pm$ 0.15 & 0.00 $\pm$ 0.00 \\
PSc330015 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc330016 & 0.99 $\pm$ 0.03 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc330024 & 0.63 $\pm$ 0.31 & 0.37 $\pm$ 0.31 & 0.00 $\pm$ 0.00 & 0.36 $\pm$ 0.30 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.36 $\pm$ 0.30 \\
PSc330030 & 0.89 $\pm$ 0.10 & 0.11 $\pm$ 0.10 & 0.06 $\pm$ 0.06 & 0.05 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.04 & 0.02 $\pm$ 0.02 & 0.05 $\pm$ 0.09 \\
PSc330036 & 0.26 $\pm$ 0.29 & 0.74 $\pm$ 0.29 & 0.04 $\pm$ 0.03 & 0.70 $\pm$ 0.28 & 0.22 $\pm$ 0.25 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.03 & 0.48 $\pm$ 0.25 \\
PSc330037 & 0.79 $\pm$ 0.33 & 0.21 $\pm$ 0.33 & 0.13 $\pm$ 0.24 & 0.08 $\pm$ 0.18 & 0.00 $\pm$ 0.01 & 0.09 $\pm$ 0.19 & 0.03 $\pm$ 0.06 & 0.08 $\pm$ 0.18 \\
PSc330039 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.57 $\pm$ 0.35 & 0.43 $\pm$ 0.35 & 0.35 $\pm$ 0.33 & 0.17 $\pm$ 0.20 & 0.40 $\pm$ 0.25 & 0.08 $\pm$ 0.08 \\
PSc330049 & 0.91 $\pm$ 0.10 & 0.09 $\pm$ 0.10 & 0.06 $\pm$ 0.07 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.05 \\
PSc330050 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc330051 & 0.04 $\pm$ 0.08 & 0.96 $\pm$ 0.08 & 0.89 $\pm$ 0.19 & 0.08 $\pm$ 0.14 & 0.01 $\pm$ 0.02 & 0.39 $\pm$ 0.27 & 0.50 $\pm$ 0.28 & 0.07 $\pm$ 0.14 \\
PSc330052 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.99 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.79 $\pm$ 0.10 & 0.20 $\pm$ 0.10 & 0.01 $\pm$ 0.01 \\
PSc330060 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 \\
PSc330061 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc330062 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc330063 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc330067 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc330068 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc330078 & 0.69 $\pm$ 0.22 & 0.31 $\pm$ 0.22 & 0.24 $\pm$ 0.17 & 0.07 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.21 $\pm$ 0.15 & 0.03 $\pm$ 0.03 & 0.07 $\pm$ 0.17 \\
PSc330079 & 0.90 $\pm$ 0.11 & 0.10 $\pm$ 0.11 & 0.04 $\pm$ 0.04 & 0.06 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.06 $\pm$ 0.11 \\
PSc330080 & 0.47 $\pm$ 0.23 & 0.53 $\pm$ 0.23 & 0.47 $\pm$ 0.16 & 0.07 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.42 $\pm$ 0.14 & 0.04 $\pm$ 0.04 & 0.07 $\pm$ 0.17 \\
PSc330085 & 0.95 $\pm$ 0.08 & 0.05 $\pm$ 0.08 & 0.05 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc330097 & 0.74 $\pm$ 0.36 & 0.26 $\pm$ 0.36 & 0.18 $\pm$ 0.30 & 0.08 $\pm$ 0.20 & 0.00 $\pm$ 0.01 & 0.14 $\pm$ 0.23 & 0.04 $\pm$ 0.07 & 0.08 $\pm$ 0.19 \\
PSc330101 & 0.88 $\pm$ 0.16 & 0.12 $\pm$ 0.16 & 0.06 $\pm$ 0.03 & 0.06 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.16 \\
PSc330103 & 0.47 $\pm$ 0.46 & 0.53 $\pm$ 0.46 & 0.06 $\pm$ 0.15 & 0.47 $\pm$ 0.46 & 0.06 $\pm$ 0.11 & 0.05 $\pm$ 0.11 & 0.02 $\pm$ 0.03 & 0.41 $\pm$ 0.41 \\
PSc330109 & 0.91 $\pm$ 0.16 & 0.09 $\pm$ 0.16 & 0.05 $\pm$ 0.06 & 0.04 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.10 \\
PSc330126 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc330132 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc330137 & 0.79 $\pm$ 0.20 & 0.21 $\pm$ 0.20 & 0.13 $\pm$ 0.09 & 0.08 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.08 & 0.01 $\pm$ 0.02 & 0.08 $\pm$ 0.19 \\
PSc330139 & 0.15 $\pm$ 0.31 & 0.85 $\pm$ 0.31 & 0.00 $\pm$ 0.00 & 0.85 $\pm$ 0.31 & 0.83 $\pm$ 0.34 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc330141 & 0.27 $\pm$ 0.30 & 0.73 $\pm$ 0.30 & 0.68 $\pm$ 0.33 & 0.05 $\pm$ 0.10 & 0.00 $\pm$ 0.01 & 0.28 $\pm$ 0.13 & 0.41 $\pm$ 0.30 & 0.04 $\pm$ 0.10 \\
PSc330145 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc330149 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc330163 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc330165 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.40 $\pm$ 0.36 & 0.60 $\pm$ 0.36 & 0.54 $\pm$ 0.36 & 0.16 $\pm$ 0.29 & 0.24 $\pm$ 0.24 & 0.07 $\pm$ 0.08 \\
PSc330173 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.73 $\pm$ 0.13 & 0.27 $\pm$ 0.13 & 0.00 $\pm$ 0.00 \\
PSc330188 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.07 & 0.02 $\pm$ 0.07 & 0.02 $\pm$ 0.07 & 0.32 $\pm$ 0.26 & 0.65 $\pm$ 0.24 & 0.00 $\pm$ 0.00 \\
PSc330193 & 0.07 $\pm$ 0.20 & 0.93 $\pm$ 0.20 & 0.00 $\pm$ 0.01 & 0.93 $\pm$ 0.22 & 0.89 $\pm$ 0.31 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.10 \\
PSc330194 & 0.96 $\pm$ 0.06 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.06 \\
PSc330196 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc330199 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc330200 & 0.90 $\pm$ 0.17 & 0.10 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.17 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.16 \\
PSc330202 & 0.46 $\pm$ 0.38 & 0.54 $\pm$ 0.38 & 0.25 $\pm$ 0.30 & 0.30 $\pm$ 0.30 & 0.01 $\pm$ 0.01 & 0.22 $\pm$ 0.27 & 0.03 $\pm$ 0.04 & 0.29 $\pm$ 0.29 \\
PSc330203 & 0.43 $\pm$ 0.26 & 0.57 $\pm$ 0.26 & 0.30 $\pm$ 0.23 & 0.27 $\pm$ 0.25 & 0.01 $\pm$ 0.01 & 0.25 $\pm$ 0.19 & 0.05 $\pm$ 0.07 & 0.26 $\pm$ 0.24 \\
PSc330216 & 0.97 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc330239 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 & 0.98 $\pm$ 0.05 & 0.98 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 \\
PSc330240 & 0.22 $\pm$ 0.28 & 0.78 $\pm$ 0.28 & 0.73 $\pm$ 0.28 & 0.05 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.37 $\pm$ 0.11 & 0.36 $\pm$ 0.23 & 0.04 $\pm$ 0.04 \\
PSc330250 & 0.80 $\pm$ 0.20 & 0.20 $\pm$ 0.20 & 0.20 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.12 & 0.05 $\pm$ 0.10 & 0.00 $\pm$ 0.00 \\
PSc330258 & 0.81 $\pm$ 0.33 & 0.19 $\pm$ 0.33 & 0.00 $\pm$ 0.00 & 0.19 $\pm$ 0.33 & 0.08 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.18 \\
PSc330265 & 0.09 $\pm$ 0.29 & 0.91 $\pm$ 0.29 & 0.70 $\pm$ 0.40 & 0.21 $\pm$ 0.33 & 0.02 $\pm$ 0.03 & 0.16 $\pm$ 0.13 & 0.54 $\pm$ 0.38 & 0.18 $\pm$ 0.30 \\
PSc330271 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.64 $\pm$ 0.33 & 0.36 $\pm$ 0.33 & 0.33 $\pm$ 0.33 & 0.14 $\pm$ 0.14 & 0.49 $\pm$ 0.26 & 0.03 $\pm$ 0.04 \\
PSc340014 & 0.95 $\pm$ 0.05 & 0.05 $\pm$ 0.05 & 0.03 $\pm$ 0.04 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc340020 & 0.72 $\pm$ 0.25 & 0.28 $\pm$ 0.25 & 0.28 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.23 $\pm$ 0.18 & 0.06 $\pm$ 0.07 & 0.00 $\pm$ 0.00 \\
PSc340024 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc340026 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.01 $\pm$ 0.02 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.02 $\pm$ 0.03 \\
PSc340034 & 0.96 $\pm$ 0.09 & 0.04 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.09 \\
PSc340035 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc340043 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc340069 & 0.47 $\pm$ 0.26 & 0.53 $\pm$ 0.26 & 0.39 $\pm$ 0.23 & 0.14 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.33 $\pm$ 0.19 & 0.06 $\pm$ 0.04 & 0.14 $\pm$ 0.25 \\
PSc340076 & 0.95 $\pm$ 0.05 & 0.05 $\pm$ 0.05 & 0.04 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc340079 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.68 $\pm$ 0.36 & 0.32 $\pm$ 0.36 & 0.31 $\pm$ 0.36 & 0.08 $\pm$ 0.10 & 0.60 $\pm$ 0.31 & 0.01 $\pm$ 0.02 \\
PSc340080 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc340082 & 0.85 $\pm$ 0.24 & 0.15 $\pm$ 0.24 & 0.02 $\pm$ 0.05 & 0.12 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.12 $\pm$ 0.23 \\
PSc340085 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.73 $\pm$ 0.32 & 0.27 $\pm$ 0.32 & 0.24 $\pm$ 0.31 & 0.31 $\pm$ 0.30 & 0.42 $\pm$ 0.27 & 0.03 $\pm$ 0.04 \\
PSc340103 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc340104 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.11 $\pm$ 0.31 & 0.89 $\pm$ 0.31 & 0.87 $\pm$ 0.31 & 0.05 $\pm$ 0.15 & 0.06 $\pm$ 0.17 & 0.02 $\pm$ 0.03 \\
PSc340105 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc340108 & 0.37 $\pm$ 0.25 & 0.63 $\pm$ 0.25 & 0.59 $\pm$ 0.30 & 0.04 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.40 $\pm$ 0.19 & 0.20 $\pm$ 0.16 & 0.04 $\pm$ 0.11 \\
PSc340115 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc340119 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.87 $\pm$ 0.13 & 0.12 $\pm$ 0.13 & 0.04 $\pm$ 0.07 & 0.38 $\pm$ 0.19 & 0.49 $\pm$ 0.19 & 0.08 $\pm$ 0.10 \\
PSc340121 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc340125 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 \\
PSc340128 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc340138 & 0.48 $\pm$ 0.39 & 0.52 $\pm$ 0.39 & 0.00 $\pm$ 0.01 & 0.51 $\pm$ 0.39 & 0.37 $\pm$ 0.40 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.16 \\
PSc340139 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.64 $\pm$ 0.12 & 0.36 $\pm$ 0.12 & 0.00 $\pm$ 0.00 \\
PSc340142 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc340144 & 0.95 $\pm$ 0.05 & 0.05 $\pm$ 0.05 & 0.03 $\pm$ 0.02 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 \\
PSc340146 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc340147 & 0.93 $\pm$ 0.15 & 0.07 $\pm$ 0.15 & 0.02 $\pm$ 0.05 & 0.05 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.13 \\
PSc340149 & 0.94 $\pm$ 0.03 & 0.06 $\pm$ 0.03 & 0.03 $\pm$ 0.02 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 \\
PSc340154 & 0.50 $\pm$ 0.25 & 0.50 $\pm$ 0.25 & 0.50 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.40 $\pm$ 0.20 & 0.10 $\pm$ 0.14 & 0.00 $\pm$ 0.00 \\
PSc340155 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.67 $\pm$ 0.42 & 0.33 $\pm$ 0.42 & 0.33 $\pm$ 0.41 & 0.08 $\pm$ 0.09 & 0.59 $\pm$ 0.36 & 0.01 $\pm$ 0.01 \\
PSc340162 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc340163 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc340168 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc340178 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.90 $\pm$ 0.25 & 0.10 $\pm$ 0.25 & 0.01 $\pm$ 0.02 & 0.41 $\pm$ 0.26 & 0.49 $\pm$ 0.29 & 0.09 $\pm$ 0.23 \\
PSc340182 & 0.61 $\pm$ 0.44 & 0.39 $\pm$ 0.44 & 0.03 $\pm$ 0.09 & 0.36 $\pm$ 0.46 & 0.03 $\pm$ 0.07 & 0.03 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.33 $\pm$ 0.41 \\
PSc340187 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc340190 & 0.96 $\pm$ 0.06 & 0.04 $\pm$ 0.06 & 0.03 $\pm$ 0.04 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.02 $\pm$ 0.02 \\
PSc340194 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc340209 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc340210 & 0.30 $\pm$ 0.26 & 0.70 $\pm$ 0.26 & 0.64 $\pm$ 0.25 & 0.06 $\pm$ 0.14 & 0.00 $\pm$ 0.01 & 0.51 $\pm$ 0.20 & 0.13 $\pm$ 0.09 & 0.05 $\pm$ 0.13 \\
PSc340223 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc340227 & 0.35 $\pm$ 0.35 & 0.65 $\pm$ 0.35 & 0.56 $\pm$ 0.40 & 0.10 $\pm$ 0.28 & 0.01 $\pm$ 0.03 & 0.33 $\pm$ 0.21 & 0.23 $\pm$ 0.21 & 0.09 $\pm$ 0.25 \\
PSc340279 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc340309 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.88 $\pm$ 0.06 & 0.11 $\pm$ 0.07 & 0.01 $\pm$ 0.01 \\
PSc340311 & 0.12 $\pm$ 0.12 & 0.88 $\pm$ 0.12 & 0.85 $\pm$ 0.12 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.60 $\pm$ 0.10 & 0.25 $\pm$ 0.09 & 0.02 $\pm$ 0.05 \\
PSc340347 & 0.67 $\pm$ 0.25 & 0.33 $\pm$ 0.25 & 0.18 $\pm$ 0.11 & 0.15 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.09 & 0.02 $\pm$ 0.03 & 0.15 $\pm$ 0.22 \\
PSc350004 & 0.85 $\pm$ 0.21 & 0.15 $\pm$ 0.21 & 0.04 $\pm$ 0.02 & 0.11 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.02 & 0.01 $\pm$ 0.00 & 0.11 $\pm$ 0.20 \\
PSc350009 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.06 & 0.86 $\pm$ 0.26 & 0.09 $\pm$ 0.27 & 0.04 $\pm$ 0.11 & 0.61 $\pm$ 0.23 & 0.26 $\pm$ 0.17 & 0.05 $\pm$ 0.16 \\
PSc350013 & 0.03 $\pm$ 0.09 & 0.97 $\pm$ 0.09 & 0.64 $\pm$ 0.41 & 0.33 $\pm$ 0.42 & 0.19 $\pm$ 0.29 & 0.27 $\pm$ 0.25 & 0.37 $\pm$ 0.35 & 0.14 $\pm$ 0.23 \\
PSc350020 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.98 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.74 $\pm$ 0.15 & 0.24 $\pm$ 0.16 & 0.01 $\pm$ 0.02 \\
PSc350022 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350049 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350052 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.76 $\pm$ 0.07 & 0.23 $\pm$ 0.08 & 0.00 $\pm$ 0.01 \\
PSc350065 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350073 & 0.96 $\pm$ 0.09 & 0.04 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.09 \\
PSc350075 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc350081 & 0.96 $\pm$ 0.02 & 0.04 $\pm$ 0.02 & 0.02 $\pm$ 0.01 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 \\
PSc350098 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350121 & 0.71 $\pm$ 0.26 & 0.29 $\pm$ 0.26 & 0.28 $\pm$ 0.24 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.19 $\pm$ 0.13 & 0.10 $\pm$ 0.12 & 0.01 $\pm$ 0.02 \\
PSc350131 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350140 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.56 $\pm$ 0.40 & 0.44 $\pm$ 0.40 & 0.25 $\pm$ 0.28 & 0.30 $\pm$ 0.30 & 0.26 $\pm$ 0.29 & 0.19 $\pm$ 0.20 \\
PSc350142 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.83 $\pm$ 0.23 & 0.17 $\pm$ 0.23 & 0.02 $\pm$ 0.05 & 0.52 $\pm$ 0.26 & 0.32 $\pm$ 0.28 & 0.14 $\pm$ 0.19 \\
PSc350146 & 0.91 $\pm$ 0.10 & 0.09 $\pm$ 0.10 & 0.05 $\pm$ 0.10 & 0.04 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.03 $\pm$ 0.06 & 0.04 $\pm$ 0.03 \\
PSc350152 & 0.64 $\pm$ 0.29 & 0.36 $\pm$ 0.29 & 0.35 $\pm$ 0.29 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.21 $\pm$ 0.17 & 0.14 $\pm$ 0.15 & 0.01 $\pm$ 0.01 \\
PSc350158 & 0.69 $\pm$ 0.39 & 0.31 $\pm$ 0.39 & 0.01 $\pm$ 0.02 & 0.30 $\pm$ 0.39 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.30 $\pm$ 0.39 \\
PSc350161 & 0.06 $\pm$ 0.06 & 0.94 $\pm$ 0.06 & 0.94 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.72 $\pm$ 0.09 & 0.22 $\pm$ 0.08 & 0.00 $\pm$ 0.00 \\
PSc350168 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc350170 & 0.55 $\pm$ 0.42 & 0.45 $\pm$ 0.42 & 0.01 $\pm$ 0.02 & 0.45 $\pm$ 0.42 & 0.13 $\pm$ 0.30 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.32 $\pm$ 0.35 \\
PSc350174 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350176 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc350179 & 0.76 $\pm$ 0.27 & 0.24 $\pm$ 0.27 & 0.15 $\pm$ 0.13 & 0.09 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.09 & 0.04 $\pm$ 0.04 & 0.09 $\pm$ 0.20 \\
PSc350181 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350187 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.97 $\pm$ 0.09 & 0.03 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.57 $\pm$ 0.24 & 0.40 $\pm$ 0.24 & 0.03 $\pm$ 0.09 \\
PSc350190 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 \\
PSc350201 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.92 $\pm$ 0.18 & 0.07 $\pm$ 0.19 & 0.03 $\pm$ 0.09 & 0.58 $\pm$ 0.16 & 0.35 $\pm$ 0.17 & 0.04 $\pm$ 0.10 \\
PSc350208 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350213 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350214 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.59 $\pm$ 0.38 & 0.41 $\pm$ 0.38 & 0.04 $\pm$ 0.06 & 0.38 $\pm$ 0.27 & 0.20 $\pm$ 0.18 & 0.37 $\pm$ 0.34 \\
PSc350223 & 0.12 $\pm$ 0.24 & 0.88 $\pm$ 0.24 & 0.63 $\pm$ 0.38 & 0.25 $\pm$ 0.37 & 0.03 $\pm$ 0.07 & 0.51 $\pm$ 0.29 & 0.12 $\pm$ 0.10 & 0.22 $\pm$ 0.34 \\
PSc350225 & 0.35 $\pm$ 0.42 & 0.65 $\pm$ 0.42 & 0.31 $\pm$ 0.33 & 0.35 $\pm$ 0.40 & 0.03 $\pm$ 0.04 & 0.22 $\pm$ 0.23 & 0.09 $\pm$ 0.11 & 0.32 $\pm$ 0.37 \\
PSc350240 & 0.95 $\pm$ 0.10 & 0.05 $\pm$ 0.10 & 0.00 $\pm$ 0.01 & 0.04 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.10 \\
PSc350255 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.64 $\pm$ 0.34 & 0.36 $\pm$ 0.34 & 0.35 $\pm$ 0.35 & 0.13 $\pm$ 0.18 & 0.50 $\pm$ 0.27 & 0.02 $\pm$ 0.03 \\
PSc350274 & 0.02 $\pm$ 0.05 & 0.98 $\pm$ 0.05 & 0.98 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.39 $\pm$ 0.20 & 0.58 $\pm$ 0.23 & 0.00 $\pm$ 0.00 \\
PSc350282 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc350286 & 0.02 $\pm$ 0.04 & 0.98 $\pm$ 0.04 & 0.07 $\pm$ 0.19 & 0.91 $\pm$ 0.19 & 0.13 $\pm$ 0.22 & 0.06 $\pm$ 0.17 & 0.01 $\pm$ 0.02 & 0.78 $\pm$ 0.25 \\
PSc350288 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc350306 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.51 $\pm$ 0.35 & 0.49 $\pm$ 0.35 & 0.25 $\pm$ 0.29 & 0.11 $\pm$ 0.13 & 0.40 $\pm$ 0.28 & 0.24 $\pm$ 0.16 \\
PSc350307 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.48 $\pm$ 0.42 & 0.52 $\pm$ 0.42 & 0.18 $\pm$ 0.25 & 0.36 $\pm$ 0.35 & 0.12 $\pm$ 0.13 & 0.35 $\pm$ 0.34 \\
PSc350308 & 0.93 $\pm$ 0.10 & 0.07 $\pm$ 0.10 & 0.02 $\pm$ 0.02 & 0.05 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.10 \\
PSc350315 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350319 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350324 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc350335 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350342 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc350354 & 0.42 $\pm$ 0.44 & 0.58 $\pm$ 0.44 & 0.04 $\pm$ 0.06 & 0.54 $\pm$ 0.46 & 0.30 $\pm$ 0.38 & 0.02 $\pm$ 0.04 & 0.02 $\pm$ 0.03 & 0.24 $\pm$ 0.29 \\
PSc350355 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 \\
PSc350356 & 0.76 $\pm$ 0.19 & 0.24 $\pm$ 0.19 & 0.06 $\pm$ 0.03 & 0.18 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.03 & 0.01 $\pm$ 0.00 & 0.18 $\pm$ 0.21 \\
PSc350362 & 0.51 $\pm$ 0.32 & 0.49 $\pm$ 0.32 & 0.35 $\pm$ 0.27 & 0.14 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.27 $\pm$ 0.20 & 0.08 $\pm$ 0.10 & 0.14 $\pm$ 0.16 \\
PSc350363 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 \\
PSc350378 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.86 $\pm$ 0.17 & 0.14 $\pm$ 0.17 & 0.13 $\pm$ 0.17 & 0.15 $\pm$ 0.16 & 0.71 $\pm$ 0.15 & 0.01 $\pm$ 0.01 \\
PSc350385 & 0.03 $\pm$ 0.05 & 0.97 $\pm$ 0.05 & 0.10 $\pm$ 0.17 & 0.88 $\pm$ 0.17 & 0.64 $\pm$ 0.36 & 0.06 $\pm$ 0.15 & 0.03 $\pm$ 0.07 & 0.24 $\pm$ 0.28 \\
PSc350390 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350393 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350394 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350411 & 0.03 $\pm$ 0.05 & 0.97 $\pm$ 0.05 & 0.88 $\pm$ 0.23 & 0.09 $\pm$ 0.24 & 0.05 $\pm$ 0.17 & 0.63 $\pm$ 0.23 & 0.25 $\pm$ 0.17 & 0.03 $\pm$ 0.07 \\
PSc350413 & 0.02 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & 0.79 $\pm$ 0.24 & 0.18 $\pm$ 0.24 & 0.01 $\pm$ 0.02 & 0.71 $\pm$ 0.21 & 0.08 $\pm$ 0.06 & 0.18 $\pm$ 0.23 \\
PSc350426 & 0.94 $\pm$ 0.14 & 0.06 $\pm$ 0.14 & 0.01 $\pm$ 0.02 & 0.05 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.14 \\
PSc350436 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.02 \\
PSc350442 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.48 $\pm$ 0.24 & 0.51 $\pm$ 0.25 & 0.01 $\pm$ 0.02 \\
PSc350457 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.02 & 0.30 $\pm$ 0.20 & 0.68 $\pm$ 0.20 & 0.01 $\pm$ 0.01 \\
PSc350458 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 \\
PSc350472 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350480 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc350490 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.17 $\pm$ 0.11 & 0.82 $\pm$ 0.12 & 0.01 $\pm$ 0.02 & 0.17 $\pm$ 0.11 & 0.01 $\pm$ 0.01 & 0.81 $\pm$ 0.11 \\
PSc350511 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.30 & 0.35 $\pm$ 0.43 & 0.05 $\pm$ 0.08 & 0.13 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.31 $\pm$ 0.37 \\
PSc350513 & 0.97 $\pm$ 0.06 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.06 \\
PSc350519 & 0.38 $\pm$ 0.25 & 0.62 $\pm$ 0.25 & 0.14 $\pm$ 0.20 & 0.48 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.48 $\pm$ 0.26 \\
PSc350525 & 0.21 $\pm$ 0.19 & 0.79 $\pm$ 0.19 & 0.78 $\pm$ 0.19 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.54 $\pm$ 0.14 & 0.24 $\pm$ 0.15 & 0.01 $\pm$ 0.02 \\
PSc350530 & 0.02 $\pm$ 0.04 & 0.98 $\pm$ 0.04 & 0.87 $\pm$ 0.23 & 0.12 $\pm$ 0.23 & 0.01 $\pm$ 0.04 & 0.74 $\pm$ 0.20 & 0.12 $\pm$ 0.10 & 0.10 $\pm$ 0.19 \\
PSc350535 & 0.82 $\pm$ 0.31 & 0.18 $\pm$ 0.31 & 0.01 $\pm$ 0.01 & 0.17 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.17 $\pm$ 0.30 \\
PSc350539 & 0.65 $\pm$ 0.22 & 0.35 $\pm$ 0.22 & 0.24 $\pm$ 0.19 & 0.11 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.16 $\pm$ 0.11 & 0.08 $\pm$ 0.09 & 0.11 $\pm$ 0.16 \\
PSc350545 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350560 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350563 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350566 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350567 & 0.85 $\pm$ 0.25 & 0.15 $\pm$ 0.25 & 0.01 $\pm$ 0.01 & 0.14 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.25 \\
PSc350573 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.50 $\pm$ 0.14 & 0.50 $\pm$ 0.13 & 0.00 $\pm$ 0.00 \\
PSc350576 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.06 $\pm$ 0.18 & 0.94 $\pm$ 0.18 & 0.93 $\pm$ 0.18 & 0.00 $\pm$ 0.01 & 0.06 $\pm$ 0.18 & 0.01 $\pm$ 0.01 \\
PSc350583 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc350600 & 0.48 $\pm$ 0.24 & 0.52 $\pm$ 0.24 & 0.24 $\pm$ 0.18 & 0.27 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.20 $\pm$ 0.15 & 0.04 $\pm$ 0.03 & 0.27 $\pm$ 0.20 \\
PSc350604 & 0.10 $\pm$ 0.17 & 0.90 $\pm$ 0.17 & 0.01 $\pm$ 0.01 & 0.89 $\pm$ 0.17 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.88 $\pm$ 0.17 \\
PSc350613 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350614 & 0.35 $\pm$ 0.38 & 0.65 $\pm$ 0.38 & 0.21 $\pm$ 0.35 & 0.43 $\pm$ 0.34 & 0.01 $\pm$ 0.01 & 0.19 $\pm$ 0.30 & 0.03 $\pm$ 0.05 & 0.43 $\pm$ 0.34 \\
PSc350619 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.01 $\pm$ 0.03 & 0.32 $\pm$ 0.17 & 0.66 $\pm$ 0.18 & 0.00 $\pm$ 0.01 \\
PSc350622 & 0.03 $\pm$ 0.05 & 0.97 $\pm$ 0.05 & 0.29 $\pm$ 0.38 & 0.68 $\pm$ 0.37 & 0.12 $\pm$ 0.16 & 0.19 $\pm$ 0.25 & 0.10 $\pm$ 0.22 & 0.56 $\pm$ 0.32 \\
PSc350637 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350652 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350653 & 0.84 $\pm$ 0.29 & 0.16 $\pm$ 0.29 & 0.03 $\pm$ 0.04 & 0.13 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.29 \\
PSc350657 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350668 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350671 & 0.78 $\pm$ 0.35 & 0.22 $\pm$ 0.35 & 0.00 $\pm$ 0.00 & 0.22 $\pm$ 0.35 & 0.14 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.10 \\
PSc350672 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.71 $\pm$ 0.09 & 0.29 $\pm$ 0.09 & 0.00 $\pm$ 0.00 \\
PSc350688 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.22 $\pm$ 0.35 & 0.77 $\pm$ 0.35 & 0.68 $\pm$ 0.37 & 0.13 $\pm$ 0.24 & 0.09 $\pm$ 0.13 & 0.10 $\pm$ 0.11 \\
PSc350714 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350724 & 0.97 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc350728 & 0.10 $\pm$ 0.30 & 0.90 $\pm$ 0.30 & 0.01 $\pm$ 0.01 & 0.90 $\pm$ 0.30 & 0.84 $\pm$ 0.33 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.06 $\pm$ 0.16 \\
PSc350733 & 0.97 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 \\
PSc350736 & 0.91 $\pm$ 0.14 & 0.09 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.14 \\
PSc350745 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.34 $\pm$ 0.37 & 0.65 $\pm$ 0.37 & 0.54 $\pm$ 0.37 & 0.11 $\pm$ 0.19 & 0.24 $\pm$ 0.27 & 0.11 $\pm$ 0.12 \\
PSc350746 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc350751 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350771 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350790 & 0.08 $\pm$ 0.23 & 0.92 $\pm$ 0.23 & 0.80 $\pm$ 0.31 & 0.12 $\pm$ 0.14 & 0.07 $\pm$ 0.09 & 0.36 $\pm$ 0.28 & 0.44 $\pm$ 0.28 & 0.06 $\pm$ 0.08 \\
PSc350832 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.66 $\pm$ 0.36 & 0.33 $\pm$ 0.36 & 0.06 $\pm$ 0.10 & 0.48 $\pm$ 0.30 & 0.19 $\pm$ 0.20 & 0.27 $\pm$ 0.30 \\
PSc350838 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.83 $\pm$ 0.29 & 0.17 $\pm$ 0.29 & 0.11 $\pm$ 0.29 & 0.50 $\pm$ 0.29 & 0.33 $\pm$ 0.26 & 0.06 $\pm$ 0.06 \\
PSc350842 & 0.85 $\pm$ 0.19 & 0.15 $\pm$ 0.19 & 0.04 $\pm$ 0.08 & 0.11 $\pm$ 0.19 & 0.01 $\pm$ 0.02 & 0.03 $\pm$ 0.06 & 0.01 $\pm$ 0.02 & 0.10 $\pm$ 0.17 \\
PSc350848 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.16 $\pm$ 0.09 & 0.83 $\pm$ 0.09 & 0.02 $\pm$ 0.03 & 0.16 $\pm$ 0.09 & 0.01 $\pm$ 0.00 & 0.82 $\pm$ 0.08 \\
PSc350854 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.84 $\pm$ 0.07 & 0.15 $\pm$ 0.07 & 0.00 $\pm$ 0.00 \\
PSc350859 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350866 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.97 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.82 $\pm$ 0.09 & 0.16 $\pm$ 0.09 & 0.02 $\pm$ 0.02 \\
PSc350869 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc350879 & 0.96 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.04 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 \\
PSc360001 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360004 & 0.92 $\pm$ 0.11 & 0.08 $\pm$ 0.11 & 0.05 $\pm$ 0.06 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.06 \\
PSc360006 & 0.88 $\pm$ 0.22 & 0.12 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.22 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.20 \\
PSc360013 & 0.72 $\pm$ 0.22 & 0.28 $\pm$ 0.22 & 0.24 $\pm$ 0.15 & 0.04 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.21 $\pm$ 0.13 & 0.03 $\pm$ 0.04 & 0.04 $\pm$ 0.10 \\
PSc360014 & 0.84 $\pm$ 0.19 & 0.16 $\pm$ 0.19 & 0.09 $\pm$ 0.14 & 0.07 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.11 & 0.02 $\pm$ 0.04 & 0.07 $\pm$ 0.15 \\
PSc360024 & 0.93 $\pm$ 0.07 & 0.07 $\pm$ 0.07 & 0.03 $\pm$ 0.03 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.07 \\
PSc360027 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360037 & 0.97 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc360040 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.65 $\pm$ 0.15 & 0.35 $\pm$ 0.15 & 0.00 $\pm$ 0.00 \\
PSc360043 & 0.94 $\pm$ 0.07 & 0.06 $\pm$ 0.07 & 0.06 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.04 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 \\
PSc360046 & 0.32 $\pm$ 0.36 & 0.68 $\pm$ 0.36 & 0.07 $\pm$ 0.09 & 0.61 $\pm$ 0.36 & 0.14 $\pm$ 0.19 & 0.05 $\pm$ 0.05 & 0.02 $\pm$ 0.04 & 0.47 $\pm$ 0.28 \\
PSc360050 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360051 & 0.63 $\pm$ 0.31 & 0.37 $\pm$ 0.31 & 0.36 $\pm$ 0.31 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.26 $\pm$ 0.20 & 0.10 $\pm$ 0.11 & 0.02 $\pm$ 0.03 \\
PSc360052 & 0.91 $\pm$ 0.22 & 0.09 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.21 \\
PSc360054 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360055 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc360060 & 0.87 $\pm$ 0.13 & 0.13 $\pm$ 0.13 & 0.06 $\pm$ 0.06 & 0.08 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.08 $\pm$ 0.13 \\
PSc360064 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.74 $\pm$ 0.17 & 0.26 $\pm$ 0.17 & 0.00 $\pm$ 0.00 \\
PSc360067 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360070 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.87 $\pm$ 0.25 & 0.12 $\pm$ 0.23 & 0.00 $\pm$ 0.01 & 0.70 $\pm$ 0.21 & 0.16 $\pm$ 0.12 & 0.12 $\pm$ 0.23 \\
PSc360080 & 0.58 $\pm$ 0.32 & 0.42 $\pm$ 0.32 & 0.13 $\pm$ 0.16 & 0.29 $\pm$ 0.30 & 0.03 $\pm$ 0.05 & 0.08 $\pm$ 0.10 & 0.05 $\pm$ 0.06 & 0.25 $\pm$ 0.26 \\
PSc360087 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360088 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc360094 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360103 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.06 & 0.02 $\pm$ 0.06 & 0.02 $\pm$ 0.06 & 0.42 $\pm$ 0.16 & 0.56 $\pm$ 0.17 & 0.00 $\pm$ 0.00 \\
PSc360106 & 0.94 $\pm$ 0.12 & 0.06 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.12 \\
PSc360108 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.47 $\pm$ 0.26 & 0.53 $\pm$ 0.26 & 0.01 $\pm$ 0.03 & 0.44 $\pm$ 0.25 & 0.02 $\pm$ 0.02 & 0.51 $\pm$ 0.25 \\
PSc360110 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360111 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc360114 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc360116 & 0.91 $\pm$ 0.14 & 0.09 $\pm$ 0.14 & 0.03 $\pm$ 0.07 & 0.07 $\pm$ 0.12 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.04 & 0.01 $\pm$ 0.03 & 0.06 $\pm$ 0.11 \\
PSc360120 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360122 & 0.24 $\pm$ 0.42 & 0.76 $\pm$ 0.42 & 0.00 $\pm$ 0.01 & 0.75 $\pm$ 0.41 & 0.72 $\pm$ 0.41 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.09 \\
PSc360123 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360124 & 0.92 $\pm$ 0.22 & 0.08 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.22 \\
PSc360125 & 0.90 $\pm$ 0.29 & 0.10 $\pm$ 0.29 & 0.00 $\pm$ 0.01 & 0.10 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.29 \\
PSc360126 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc360128 & 0.74 $\pm$ 0.27 & 0.26 $\pm$ 0.27 & 0.04 $\pm$ 0.10 & 0.23 $\pm$ 0.25 & 0.04 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.09 & 0.18 $\pm$ 0.20 \\
PSc360129 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.25 $\pm$ 0.18 & 0.75 $\pm$ 0.18 & 0.00 $\pm$ 0.00 \\
PSc360130 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc360133 & 0.78 $\pm$ 0.30 & 0.22 $\pm$ 0.30 & 0.13 $\pm$ 0.15 & 0.09 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.12 & 0.02 $\pm$ 0.03 & 0.09 $\pm$ 0.22 \\
PSc360134 & 0.40 $\pm$ 0.26 & 0.60 $\pm$ 0.26 & 0.04 $\pm$ 0.07 & 0.55 $\pm$ 0.27 & 0.03 $\pm$ 0.03 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.01 & 0.53 $\pm$ 0.26 \\
PSc360136 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360137 & 0.14 $\pm$ 0.11 & 0.86 $\pm$ 0.11 & 0.04 $\pm$ 0.03 & 0.82 $\pm$ 0.13 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.81 $\pm$ 0.12 \\
PSc360138 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.57 $\pm$ 0.42 & 0.43 $\pm$ 0.42 & 0.38 $\pm$ 0.37 & 0.12 $\pm$ 0.21 & 0.44 $\pm$ 0.36 & 0.06 $\pm$ 0.13 \\
PSc360141 & 0.95 $\pm$ 0.14 & 0.05 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.14 \\
PSc360142 & 0.55 $\pm$ 0.30 & 0.45 $\pm$ 0.30 & 0.32 $\pm$ 0.22 & 0.14 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.28 $\pm$ 0.20 & 0.03 $\pm$ 0.02 & 0.14 $\pm$ 0.21 \\
PSc360143 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.62 $\pm$ 0.28 & 0.38 $\pm$ 0.27 & 0.07 $\pm$ 0.11 & 0.49 $\pm$ 0.25 & 0.13 $\pm$ 0.11 & 0.31 $\pm$ 0.27 \\
PSc360146 & 0.76 $\pm$ 0.26 & 0.24 $\pm$ 0.26 & 0.13 $\pm$ 0.08 & 0.12 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.12 $\pm$ 0.26 \\
PSc360147 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc360148 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360154 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360155 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360158 & 0.05 $\pm$ 0.08 & 0.95 $\pm$ 0.08 & 0.58 $\pm$ 0.31 & 0.38 $\pm$ 0.29 & 0.01 $\pm$ 0.02 & 0.45 $\pm$ 0.26 & 0.13 $\pm$ 0.13 & 0.37 $\pm$ 0.29 \\
PSc360162 & 0.93 $\pm$ 0.18 & 0.07 $\pm$ 0.18 & 0.00 $\pm$ 0.01 & 0.07 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.18 \\
PSc360165 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc360168 & 0.19 $\pm$ 0.29 & 0.81 $\pm$ 0.29 & 0.06 $\pm$ 0.14 & 0.75 $\pm$ 0.31 & 0.50 $\pm$ 0.39 & 0.03 $\pm$ 0.08 & 0.02 $\pm$ 0.06 & 0.25 $\pm$ 0.23 \\
PSc360187 & 0.04 $\pm$ 0.09 & 0.96 $\pm$ 0.09 & 0.62 $\pm$ 0.34 & 0.34 $\pm$ 0.32 & 0.18 $\pm$ 0.27 & 0.31 $\pm$ 0.27 & 0.30 $\pm$ 0.23 & 0.17 $\pm$ 0.15 \\
PSc360190 & 0.71 $\pm$ 0.38 & 0.29 $\pm$ 0.38 & 0.29 $\pm$ 0.37 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.23 & 0.13 $\pm$ 0.18 & 0.01 $\pm$ 0.02 \\
PSc360193 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360199 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360204 & 0.51 $\pm$ 0.44 & 0.49 $\pm$ 0.44 & 0.00 $\pm$ 0.00 & 0.49 $\pm$ 0.44 & 0.35 $\pm$ 0.43 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.22 \\
PSc360214 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.67 $\pm$ 0.09 & 0.32 $\pm$ 0.09 & 0.00 $\pm$ 0.00 \\
PSc360217 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.76 $\pm$ 0.09 & 0.24 $\pm$ 0.09 & 0.00 $\pm$ 0.00 \\
PSc360222 & 0.62 $\pm$ 0.34 & 0.38 $\pm$ 0.34 & 0.34 $\pm$ 0.34 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.27 $\pm$ 0.28 & 0.07 $\pm$ 0.12 & 0.04 $\pm$ 0.07 \\
PSc360227 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360230 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360261 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.01 $\pm$ 0.03 & 0.84 $\pm$ 0.07 & 0.13 $\pm$ 0.05 & 0.02 $\pm$ 0.02 \\
PSc360263 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360264 & 0.85 $\pm$ 0.28 & 0.15 $\pm$ 0.28 & 0.01 $\pm$ 0.01 & 0.14 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.28 \\
PSc360276 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360283 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360284 & 0.84 $\pm$ 0.19 & 0.16 $\pm$ 0.19 & 0.16 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.15 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 \\
PSc360285 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360289 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.36 $\pm$ 0.14 & 0.63 $\pm$ 0.15 & 0.00 $\pm$ 0.00 \\
PSc360312 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc360314 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.50 $\pm$ 0.16 & 0.50 $\pm$ 0.16 & 0.00 $\pm$ 0.00 \\
PSc360319 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.65 $\pm$ 0.40 & 0.35 $\pm$ 0.40 & 0.34 $\pm$ 0.40 & 0.07 $\pm$ 0.07 & 0.59 $\pm$ 0.35 & 0.01 $\pm$ 0.01 \\
PSc360320 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360341 & 0.85 $\pm$ 0.21 & 0.15 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.21 & 0.09 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.10 \\
PSc360346 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360347 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.30 & 0.35 $\pm$ 0.43 & 0.05 $\pm$ 0.08 & 0.13 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.31 $\pm$ 0.37 \\
PSc360354 & 0.81 $\pm$ 0.27 & 0.19 $\pm$ 0.27 & 0.02 $\pm$ 0.02 & 0.18 $\pm$ 0.26 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.16 $\pm$ 0.24 \\
PSc360356 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.61 $\pm$ 0.42 & 0.39 $\pm$ 0.42 & 0.22 $\pm$ 0.31 & 0.30 $\pm$ 0.28 & 0.31 $\pm$ 0.33 & 0.18 $\pm$ 0.22 \\
PSc360371 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.81 $\pm$ 0.22 & 0.19 $\pm$ 0.22 & 0.01 $\pm$ 0.01 & 0.75 $\pm$ 0.20 & 0.06 $\pm$ 0.03 & 0.18 $\pm$ 0.21 \\
PSc360374 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.03 $\pm$ 0.08 & 0.97 $\pm$ 0.08 & 0.96 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.07 & 0.01 $\pm$ 0.01 \\
PSc360380 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.22 $\pm$ 0.26 & 0.78 $\pm$ 0.26 & 0.12 $\pm$ 0.17 & 0.19 $\pm$ 0.24 & 0.03 $\pm$ 0.02 & 0.66 $\pm$ 0.25 \\
PSc360382 & 0.12 $\pm$ 0.20 & 0.88 $\pm$ 0.20 & 0.78 $\pm$ 0.32 & 0.10 $\pm$ 0.23 & 0.01 $\pm$ 0.02 & 0.61 $\pm$ 0.25 & 0.17 $\pm$ 0.11 & 0.09 $\pm$ 0.21 \\
PSc360385 & 0.82 $\pm$ 0.23 & 0.18 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.18 $\pm$ 0.23 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.22 \\
PSc360391 & 0.02 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.80 $\pm$ 0.07 & 0.18 $\pm$ 0.07 & 0.01 $\pm$ 0.01 \\
PSc360392 & 0.20 $\pm$ 0.32 & 0.80 $\pm$ 0.32 & 0.35 $\pm$ 0.34 & 0.45 $\pm$ 0.37 & 0.24 $\pm$ 0.31 & 0.10 $\pm$ 0.13 & 0.25 $\pm$ 0.25 & 0.21 $\pm$ 0.21 \\
PSc360402 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc360404 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360407 & 0.38 $\pm$ 0.28 & 0.62 $\pm$ 0.28 & 0.02 $\pm$ 0.02 & 0.60 $\pm$ 0.28 & 0.05 $\pm$ 0.06 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.55 $\pm$ 0.26 \\
PSc360411 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.47 $\pm$ 0.14 & 0.52 $\pm$ 0.15 & 0.00 $\pm$ 0.00 \\
PSc360412 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360414 & 0.86 $\pm$ 0.18 & 0.14 $\pm$ 0.18 & 0.05 $\pm$ 0.05 & 0.08 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.03 & 0.02 $\pm$ 0.02 & 0.08 $\pm$ 0.16 \\
PSc360415 & 0.72 $\pm$ 0.24 & 0.28 $\pm$ 0.24 & 0.11 $\pm$ 0.09 & 0.18 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.18 $\pm$ 0.23 \\
PSc360417 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.54 $\pm$ 0.47 & 0.46 $\pm$ 0.47 & 0.37 $\pm$ 0.44 & 0.22 $\pm$ 0.28 & 0.31 $\pm$ 0.35 & 0.09 $\pm$ 0.17 \\
PSc360440 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360442 & 0.96 $\pm$ 0.10 & 0.04 $\pm$ 0.10 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.09 \\
PSc360447 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360465 & 0.89 $\pm$ 0.10 & 0.11 $\pm$ 0.10 & 0.02 $\pm$ 0.02 & 0.09 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.10 \\
PSc360469 & 0.97 $\pm$ 0.06 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.06 \\
PSc360476 & 0.90 $\pm$ 0.19 & 0.10 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.19 & 0.03 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.12 \\
PSc360491 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc360493 & 0.57 $\pm$ 0.33 & 0.43 $\pm$ 0.33 & 0.34 $\pm$ 0.28 & 0.09 $\pm$ 0.11 & 0.01 $\pm$ 0.02 & 0.21 $\pm$ 0.16 & 0.12 $\pm$ 0.15 & 0.09 $\pm$ 0.11 \\
PSc360516 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360522 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360526 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360527 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.93 $\pm$ 0.19 & 0.07 $\pm$ 0.19 & 0.02 $\pm$ 0.05 & 0.75 $\pm$ 0.15 & 0.18 $\pm$ 0.08 & 0.05 $\pm$ 0.14 \\
PSc360532 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.02 $\pm$ 0.01 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 \\
PSc360553 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 \\
PSc360560 & 0.49 $\pm$ 0.25 & 0.51 $\pm$ 0.25 & 0.19 $\pm$ 0.22 & 0.32 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.18 $\pm$ 0.20 & 0.02 $\pm$ 0.02 & 0.32 $\pm$ 0.28 \\
PSc360594 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360603 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc360627 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360636 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.71 $\pm$ 0.21 & 0.29 $\pm$ 0.21 & 0.00 $\pm$ 0.00 \\
PSc360641 & 0.85 $\pm$ 0.22 & 0.15 $\pm$ 0.22 & 0.15 $\pm$ 0.22 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.17 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.01 \\
PSc360642 & 0.67 $\pm$ 0.30 & 0.33 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.33 $\pm$ 0.30 & 0.13 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.19 $\pm$ 0.21 \\
PSc360647 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360652 & 0.86 $\pm$ 0.28 & 0.14 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.28 & 0.10 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 \\
PSc360666 & 0.74 $\pm$ 0.38 & 0.26 $\pm$ 0.38 & 0.24 $\pm$ 0.36 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.23 & 0.09 $\pm$ 0.20 & 0.02 $\pm$ 0.04 \\
PSc360668 & 0.04 $\pm$ 0.05 & 0.96 $\pm$ 0.05 & 0.86 $\pm$ 0.19 & 0.11 $\pm$ 0.20 & 0.01 $\pm$ 0.04 & 0.55 $\pm$ 0.12 & 0.30 $\pm$ 0.15 & 0.09 $\pm$ 0.16 \\
PSc360675 & 0.75 $\pm$ 0.25 & 0.25 $\pm$ 0.25 & 0.13 $\pm$ 0.13 & 0.13 $\pm$ 0.19 & 0.00 $\pm$ 0.01 & 0.10 $\pm$ 0.10 & 0.03 $\pm$ 0.03 & 0.12 $\pm$ 0.19 \\
PSc360682 & 0.92 $\pm$ 0.11 & 0.08 $\pm$ 0.11 & 0.01 $\pm$ 0.02 & 0.07 $\pm$ 0.11 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.10 \\
PSc360686 & 0.76 $\pm$ 0.33 & 0.24 $\pm$ 0.33 & 0.24 $\pm$ 0.32 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.23 $\pm$ 0.31 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 \\
PSc360688 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360695 & 0.38 $\pm$ 0.36 & 0.62 $\pm$ 0.36 & 0.46 $\pm$ 0.32 & 0.15 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.39 $\pm$ 0.29 & 0.07 $\pm$ 0.11 & 0.15 $\pm$ 0.23 \\
PSc360701 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360704 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360714 & 0.40 $\pm$ 0.28 & 0.60 $\pm$ 0.28 & 0.41 $\pm$ 0.30 & 0.19 $\pm$ 0.22 & 0.01 $\pm$ 0.01 & 0.21 $\pm$ 0.14 & 0.21 $\pm$ 0.22 & 0.18 $\pm$ 0.21 \\
PSc360727 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360730 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360735 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc360753 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370017 & 0.96 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & 0.01 $\pm$ 0.02 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc370022 & 0.48 $\pm$ 0.23 & 0.52 $\pm$ 0.23 & 0.46 $\pm$ 0.20 & 0.05 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.25 $\pm$ 0.14 & 0.21 $\pm$ 0.15 & 0.05 $\pm$ 0.07 \\
PSc370027 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc370034 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370038 & 0.40 $\pm$ 0.29 & 0.60 $\pm$ 0.29 & 0.57 $\pm$ 0.28 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.28 $\pm$ 0.20 & 0.29 $\pm$ 0.16 & 0.03 $\pm$ 0.03 \\
PSc370042 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc370056 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370075 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc370081 & 0.96 $\pm$ 0.08 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.07 \\
PSc370084 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370096 & 0.96 $\pm$ 0.07 & 0.04 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.06 \\
PSc370112 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.71 $\pm$ 0.21 & 0.28 $\pm$ 0.21 & 0.00 $\pm$ 0.00 \\
PSc370113 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.55 $\pm$ 0.39 & 0.44 $\pm$ 0.40 & 0.13 $\pm$ 0.20 & 0.44 $\pm$ 0.36 & 0.12 $\pm$ 0.16 & 0.31 $\pm$ 0.33 \\
PSc370117 & 0.61 $\pm$ 0.39 & 0.39 $\pm$ 0.39 & 0.03 $\pm$ 0.09 & 0.36 $\pm$ 0.39 & 0.08 $\pm$ 0.11 & 0.02 $\pm$ 0.07 & 0.01 $\pm$ 0.02 & 0.28 $\pm$ 0.30 \\
PSc370119 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370126 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.30 & 0.35 $\pm$ 0.43 & 0.05 $\pm$ 0.08 & 0.13 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.31 $\pm$ 0.37 \\
PSc370131 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370135 & 0.19 $\pm$ 0.15 & 0.81 $\pm$ 0.15 & 0.20 $\pm$ 0.25 & 0.61 $\pm$ 0.27 & 0.03 $\pm$ 0.03 & 0.17 $\pm$ 0.20 & 0.03 $\pm$ 0.07 & 0.58 $\pm$ 0.26 \\
PSc370143 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370150 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370160 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.48 $\pm$ 0.16 & 0.52 $\pm$ 0.16 & 0.00 $\pm$ 0.00 \\
PSc370161 & 0.99 $\pm$ 0.03 & 0.01 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc370173 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.05 $\pm$ 0.14 & 0.95 $\pm$ 0.14 & 0.94 $\pm$ 0.14 & 0.01 $\pm$ 0.02 & 0.04 $\pm$ 0.12 & 0.01 $\pm$ 0.01 \\
PSc370192 & 0.60 $\pm$ 0.42 & 0.40 $\pm$ 0.42 & 0.03 $\pm$ 0.04 & 0.36 $\pm$ 0.41 & 0.10 $\pm$ 0.20 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.26 $\pm$ 0.30 \\
PSc370197 & 0.08 $\pm$ 0.21 & 0.92 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.92 $\pm$ 0.21 & 0.83 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.10 \\
PSc370203 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370220 & 0.06 $\pm$ 0.18 & 0.94 $\pm$ 0.18 & 0.89 $\pm$ 0.21 & 0.05 $\pm$ 0.13 & 0.01 $\pm$ 0.02 & 0.19 $\pm$ 0.12 & 0.70 $\pm$ 0.26 & 0.05 $\pm$ 0.11 \\
PSc370228 & 0.41 $\pm$ 0.37 & 0.59 $\pm$ 0.37 & 0.41 $\pm$ 0.36 & 0.18 $\pm$ 0.26 & 0.03 $\pm$ 0.08 & 0.32 $\pm$ 0.28 & 0.09 $\pm$ 0.10 & 0.15 $\pm$ 0.19 \\
PSc370229 & 0.07 $\pm$ 0.08 & 0.93 $\pm$ 0.08 & 0.05 $\pm$ 0.03 & 0.88 $\pm$ 0.08 & 0.03 $\pm$ 0.03 & 0.05 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.85 $\pm$ 0.10 \\
PSc370260 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.30 & 0.35 $\pm$ 0.43 & 0.05 $\pm$ 0.08 & 0.13 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.31 $\pm$ 0.37 \\
PSc370266 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370271 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370276 & 0.42 $\pm$ 0.17 & 0.58 $\pm$ 0.17 & 0.39 $\pm$ 0.19 & 0.19 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.33 $\pm$ 0.17 & 0.06 $\pm$ 0.03 & 0.19 $\pm$ 0.24 \\
PSc370284 & 0.12 $\pm$ 0.24 & 0.88 $\pm$ 0.24 & 0.47 $\pm$ 0.38 & 0.41 $\pm$ 0.37 & 0.07 $\pm$ 0.10 & 0.29 $\pm$ 0.27 & 0.18 $\pm$ 0.25 & 0.34 $\pm$ 0.33 \\
PSc370285 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370287 & 0.29 $\pm$ 0.38 & 0.71 $\pm$ 0.38 & 0.71 $\pm$ 0.38 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.66 $\pm$ 0.35 & 0.05 $\pm$ 0.06 & 0.00 $\pm$ 0.01 \\
PSc370288 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.91 $\pm$ 0.24 & 0.09 $\pm$ 0.24 & 0.01 $\pm$ 0.02 & 0.68 $\pm$ 0.23 & 0.23 $\pm$ 0.13 & 0.08 $\pm$ 0.23 \\
PSc370296 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.31 $\pm$ 0.39 & 0.69 $\pm$ 0.39 & 0.68 $\pm$ 0.39 & 0.09 $\pm$ 0.24 & 0.21 $\pm$ 0.29 & 0.02 $\pm$ 0.02 \\
PSc370301 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.35 $\pm$ 0.30 & 0.64 $\pm$ 0.30 & 0.14 $\pm$ 0.15 & 0.21 $\pm$ 0.25 & 0.13 $\pm$ 0.11 & 0.50 $\pm$ 0.22 \\
PSc370302 & 0.03 $\pm$ 0.08 & 0.97 $\pm$ 0.08 & 0.01 $\pm$ 0.04 & 0.96 $\pm$ 0.12 & 0.88 $\pm$ 0.31 & 0.01 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.19 \\
PSc370305 & 0.87 $\pm$ 0.19 & 0.13 $\pm$ 0.19 & 0.07 $\pm$ 0.13 & 0.06 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.11 & 0.01 $\pm$ 0.02 & 0.06 $\pm$ 0.10 \\
PSc370307 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370312 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370317 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.39 $\pm$ 0.17 & 0.61 $\pm$ 0.17 & 0.00 $\pm$ 0.00 \\
PSc370321 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370328 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc370331 & 0.07 $\pm$ 0.20 & 0.93 $\pm$ 0.20 & 0.38 $\pm$ 0.43 & 0.55 $\pm$ 0.41 & 0.50 $\pm$ 0.43 & 0.05 $\pm$ 0.09 & 0.33 $\pm$ 0.38 & 0.05 $\pm$ 0.10 \\
PSc370332 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370335 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370336 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370338 & 0.48 $\pm$ 0.21 & 0.52 $\pm$ 0.21 & 0.40 $\pm$ 0.27 & 0.12 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.36 $\pm$ 0.25 & 0.04 $\pm$ 0.06 & 0.12 $\pm$ 0.24 \\
PSc370339 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370341 & 0.97 $\pm$ 0.07 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.07 \\
PSc370342 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.92 $\pm$ 0.18 & 0.07 $\pm$ 0.18 & 0.04 $\pm$ 0.13 & 0.59 $\pm$ 0.15 & 0.34 $\pm$ 0.16 & 0.03 $\pm$ 0.05 \\
PSc370360 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.90 $\pm$ 0.10 & 0.09 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.73 $\pm$ 0.11 & 0.17 $\pm$ 0.07 & 0.08 $\pm$ 0.10 \\
PSc370362 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370373 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.84 $\pm$ 0.11 & 0.15 $\pm$ 0.11 & 0.01 $\pm$ 0.01 \\
PSc370374 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc370376 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370381 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370385 & 0.84 $\pm$ 0.21 & 0.16 $\pm$ 0.21 & 0.10 $\pm$ 0.11 & 0.05 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.09 & 0.02 $\pm$ 0.02 & 0.05 $\pm$ 0.11 \\
PSc370390 & 0.97 $\pm$ 0.06 & 0.03 $\pm$ 0.06 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc370395 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370397 & 0.62 $\pm$ 0.30 & 0.38 $\pm$ 0.30 & 0.37 $\pm$ 0.29 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.22 $\pm$ 0.15 & 0.15 $\pm$ 0.18 & 0.01 $\pm$ 0.03 \\
PSc370398 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370400 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370403 & 0.97 $\pm$ 0.07 & 0.03 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.07 \\
PSc370415 & 0.13 $\pm$ 0.13 & 0.87 $\pm$ 0.13 & 0.87 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.64 $\pm$ 0.18 & 0.22 $\pm$ 0.17 & 0.00 $\pm$ 0.00 \\
PSc370421 & 0.60 $\pm$ 0.27 & 0.40 $\pm$ 0.27 & 0.32 $\pm$ 0.21 & 0.07 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.27 $\pm$ 0.18 & 0.05 $\pm$ 0.04 & 0.07 $\pm$ 0.11 \\
PSc370434 & 0.47 $\pm$ 0.34 & 0.53 $\pm$ 0.34 & 0.06 $\pm$ 0.07 & 0.47 $\pm$ 0.32 & 0.14 $\pm$ 0.18 & 0.02 $\pm$ 0.04 & 0.04 $\pm$ 0.05 & 0.33 $\pm$ 0.25 \\
PSc370435 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370445 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc370458 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370459 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.77 $\pm$ 0.12 & 0.23 $\pm$ 0.12 & 0.00 $\pm$ 0.00 \\
PSc370465 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.96 $\pm$ 0.06 & 0.04 $\pm$ 0.06 & 0.01 $\pm$ 0.02 & 0.66 $\pm$ 0.20 & 0.30 $\pm$ 0.20 & 0.03 $\pm$ 0.05 \\
PSc370467 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc370473 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370474 & 0.96 $\pm$ 0.07 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.06 \\
PSc370480 & 0.27 $\pm$ 0.21 & 0.73 $\pm$ 0.21 & 0.60 $\pm$ 0.19 & 0.13 $\pm$ 0.16 & 0.01 $\pm$ 0.02 & 0.45 $\pm$ 0.17 & 0.14 $\pm$ 0.09 & 0.12 $\pm$ 0.14 \\
PSc370483 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370484 & 0.95 $\pm$ 0.05 & 0.05 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.04 $\pm$ 0.05 \\
PSc370487 & 0.93 $\pm$ 0.19 & 0.07 $\pm$ 0.19 & 0.01 $\pm$ 0.01 & 0.06 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.19 \\
PSc370488 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.07 & 0.02 $\pm$ 0.07 & 0.02 $\pm$ 0.05 & 0.55 $\pm$ 0.19 & 0.43 $\pm$ 0.20 & 0.01 $\pm$ 0.02 \\
PSc370490 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.70 $\pm$ 0.12 & 0.30 $\pm$ 0.12 & 0.00 $\pm$ 0.00 \\
PSc370491 & 0.93 $\pm$ 0.06 & 0.07 $\pm$ 0.06 & 0.03 $\pm$ 0.03 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 \\
PSc370496 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370500 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc370504 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370505 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370508 & 0.33 $\pm$ 0.16 & 0.67 $\pm$ 0.16 & 0.66 $\pm$ 0.16 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.53 $\pm$ 0.11 & 0.12 $\pm$ 0.07 & 0.01 $\pm$ 0.01 \\
PSc370509 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370522 & 0.94 $\pm$ 0.07 & 0.06 $\pm$ 0.07 & 0.04 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.03 \\
PSc370528 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc370530 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.31 $\pm$ 0.18 & 0.69 $\pm$ 0.18 & 0.00 $\pm$ 0.00 \\
PSc370533 & 0.98 $\pm$ 0.05 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 \\
PSc370534 & 0.86 $\pm$ 0.22 & 0.14 $\pm$ 0.22 & 0.01 $\pm$ 0.02 & 0.13 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.22 \\
PSc370535 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370538 & 0.92 $\pm$ 0.09 & 0.08 $\pm$ 0.09 & 0.07 $\pm$ 0.08 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.06 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 \\
PSc370542 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370543 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 \\
PSc370550 & 0.03 $\pm$ 0.07 & 0.97 $\pm$ 0.07 & 0.91 $\pm$ 0.13 & 0.06 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.76 $\pm$ 0.12 & 0.14 $\pm$ 0.09 & 0.06 $\pm$ 0.12 \\
PSc370557 & 0.27 $\pm$ 0.29 & 0.73 $\pm$ 0.29 & 0.52 $\pm$ 0.32 & 0.21 $\pm$ 0.30 & 0.03 $\pm$ 0.07 & 0.19 $\pm$ 0.11 & 0.33 $\pm$ 0.27 & 0.18 $\pm$ 0.25 \\
PSc370572 & 0.94 $\pm$ 0.09 & 0.06 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.09 \\
PSc370575 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370576 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370580 & 0.01 $\pm$ 0.03 & 0.99 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.99 $\pm$ 0.03 & 0.95 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.08 \\
PSc370581 & 0.11 $\pm$ 0.20 & 0.89 $\pm$ 0.20 & 0.89 $\pm$ 0.20 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.46 $\pm$ 0.16 & 0.43 $\pm$ 0.19 & 0.00 $\pm$ 0.01 \\
PSc370582 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.93 $\pm$ 0.23 & 0.07 $\pm$ 0.23 & 0.07 $\pm$ 0.23 & 0.29 $\pm$ 0.24 & 0.64 $\pm$ 0.26 & 0.00 $\pm$ 0.00 \\
PSc370586 & 0.73 $\pm$ 0.31 & 0.27 $\pm$ 0.31 & 0.05 $\pm$ 0.12 & 0.22 $\pm$ 0.30 & 0.03 $\pm$ 0.05 & 0.03 $\pm$ 0.10 & 0.02 $\pm$ 0.03 & 0.20 $\pm$ 0.26 \\
PSc370587 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.08 $\pm$ 0.08 & 0.92 $\pm$ 0.09 & 0.07 $\pm$ 0.10 & 0.07 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.85 $\pm$ 0.11 \\
PSc370593 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc370594 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.97 $\pm$ 0.06 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.83 $\pm$ 0.06 & 0.14 $\pm$ 0.04 & 0.03 $\pm$ 0.06 \\
PSc370598 & 0.36 $\pm$ 0.36 & 0.64 $\pm$ 0.36 & 0.64 $\pm$ 0.36 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.59 $\pm$ 0.33 & 0.05 $\pm$ 0.06 & 0.00 $\pm$ 0.00 \\
PSc370599 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.64 $\pm$ 0.16 & 0.36 $\pm$ 0.16 & 0.00 $\pm$ 0.00 \\
PSc370606 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.64 $\pm$ 0.14 & 0.35 $\pm$ 0.15 & 0.00 $\pm$ 0.00 \\
PSc370607 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.80 $\pm$ 0.09 & 0.17 $\pm$ 0.09 & 0.01 $\pm$ 0.03 \\
PSc370610 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc380001 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.79 $\pm$ 0.34 & 0.21 $\pm$ 0.34 & 0.21 $\pm$ 0.33 & 0.09 $\pm$ 0.10 & 0.70 $\pm$ 0.30 & 0.01 $\pm$ 0.01 \\
PSc380006 & 0.95 $\pm$ 0.05 & 0.05 $\pm$ 0.05 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc380007 & 0.88 $\pm$ 0.08 & 0.12 $\pm$ 0.08 & 0.05 $\pm$ 0.04 & 0.07 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.05 \\
PSc380009 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc380021 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380022 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.96 $\pm$ 0.06 & 0.03 $\pm$ 0.06 & 0.01 $\pm$ 0.04 & 0.65 $\pm$ 0.13 & 0.31 $\pm$ 0.14 & 0.02 $\pm$ 0.02 \\
PSc380024 & 0.91 $\pm$ 0.14 & 0.09 $\pm$ 0.14 & 0.01 $\pm$ 0.01 & 0.08 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.14 \\
PSc380025 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.59 $\pm$ 0.24 & 0.41 $\pm$ 0.24 & 0.01 $\pm$ 0.02 & 0.48 $\pm$ 0.17 & 0.11 $\pm$ 0.08 & 0.40 $\pm$ 0.23 \\
PSc380031 & 0.97 $\pm$ 0.08 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.08 \\
PSc380032 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380034 & 0.96 $\pm$ 0.12 & 0.04 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.12 \\
PSc380037 & 0.26 $\pm$ 0.38 & 0.74 $\pm$ 0.38 & 0.37 $\pm$ 0.42 & 0.38 $\pm$ 0.39 & 0.01 $\pm$ 0.02 & 0.30 $\pm$ 0.33 & 0.07 $\pm$ 0.10 & 0.36 $\pm$ 0.37 \\
PSc380038 & 0.24 $\pm$ 0.32 & 0.76 $\pm$ 0.32 & 0.70 $\pm$ 0.37 & 0.06 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.57 $\pm$ 0.33 & 0.13 $\pm$ 0.19 & 0.06 $\pm$ 0.08 \\
PSc380042 & 0.02 $\pm$ 0.03 & 0.98 $\pm$ 0.03 & 0.30 $\pm$ 0.40 & 0.68 $\pm$ 0.39 & 0.57 $\pm$ 0.38 & 0.05 $\pm$ 0.08 & 0.26 $\pm$ 0.36 & 0.11 $\pm$ 0.10 \\
PSc380044 & 0.51 $\pm$ 0.28 & 0.49 $\pm$ 0.28 & 0.48 $\pm$ 0.26 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.27 $\pm$ 0.17 & 0.21 $\pm$ 0.19 & 0.01 $\pm$ 0.02 \\
PSc380049 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.43 $\pm$ 0.43 & 0.57 $\pm$ 0.43 & 0.46 $\pm$ 0.41 & 0.09 $\pm$ 0.15 & 0.34 $\pm$ 0.36 & 0.11 $\pm$ 0.18 \\
PSc380062 & 0.83 $\pm$ 0.27 & 0.17 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.17 $\pm$ 0.27 & 0.01 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.23 \\
PSc380067 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.69 $\pm$ 0.14 & 0.30 $\pm$ 0.15 & 0.00 $\pm$ 0.01 \\
PSc380068 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380073 & 0.92 $\pm$ 0.06 & 0.08 $\pm$ 0.06 & 0.06 $\pm$ 0.03 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.05 \\
PSc380074 & 0.66 $\pm$ 0.26 & 0.34 $\pm$ 0.26 & 0.03 $\pm$ 0.02 & 0.31 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.31 $\pm$ 0.26 \\
PSc380075 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.01 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc380077 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 \\
PSc380079 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 \\
PSc380082 & 0.15 $\pm$ 0.32 & 0.85 $\pm$ 0.32 & 0.07 $\pm$ 0.22 & 0.78 $\pm$ 0.36 & 0.48 $\pm$ 0.39 & 0.03 $\pm$ 0.09 & 0.04 $\pm$ 0.13 & 0.29 $\pm$ 0.27 \\
PSc380083 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc380084 & 0.67 $\pm$ 0.23 & 0.33 $\pm$ 0.23 & 0.26 $\pm$ 0.16 & 0.07 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.22 $\pm$ 0.14 & 0.04 $\pm$ 0.03 & 0.07 $\pm$ 0.16 \\
PSc380085 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc380087 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc380090 & 0.78 $\pm$ 0.25 & 0.22 $\pm$ 0.25 & 0.21 $\pm$ 0.24 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.19 $\pm$ 0.20 & 0.03 $\pm$ 0.05 & 0.01 $\pm$ 0.02 \\
PSc380092 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380095 & 0.71 $\pm$ 0.24 & 0.29 $\pm$ 0.24 & 0.04 $\pm$ 0.02 & 0.26 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.26 $\pm$ 0.24 \\
PSc380101 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.59 $\pm$ 0.37 & 0.41 $\pm$ 0.37 & 0.39 $\pm$ 0.37 & 0.12 $\pm$ 0.18 & 0.46 $\pm$ 0.31 & 0.02 $\pm$ 0.03 \\
PSc380105 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc380112 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380118 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380123 & 0.89 $\pm$ 0.15 & 0.11 $\pm$ 0.15 & 0.01 $\pm$ 0.03 & 0.10 $\pm$ 0.14 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.09 $\pm$ 0.12 \\
PSc380132 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.25 $\pm$ 0.16 & 0.75 $\pm$ 0.15 & 0.00 $\pm$ 0.00 \\
PSc380135 & 0.56 $\pm$ 0.27 & 0.44 $\pm$ 0.27 & 0.06 $\pm$ 0.06 & 0.38 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.38 $\pm$ 0.27 \\
PSc380138 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380145 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc380147 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380148 & 0.87 $\pm$ 0.10 & 0.13 $\pm$ 0.10 & 0.11 $\pm$ 0.08 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.03 \\
PSc380149 & 0.94 $\pm$ 0.12 & 0.06 $\pm$ 0.12 & 0.01 $\pm$ 0.02 & 0.05 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.11 \\
PSc380150 & 0.36 $\pm$ 0.21 & 0.64 $\pm$ 0.21 & 0.59 $\pm$ 0.22 & 0.05 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.45 $\pm$ 0.19 & 0.14 $\pm$ 0.11 & 0.05 $\pm$ 0.09 \\
PSc380151 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc380155 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc380156 & 0.50 $\pm$ 0.32 & 0.50 $\pm$ 0.32 & 0.03 $\pm$ 0.08 & 0.47 $\pm$ 0.32 & 0.28 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.08 & 0.20 $\pm$ 0.14 \\
PSc380158 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.22 $\pm$ 0.37 & 0.78 $\pm$ 0.37 & 0.76 $\pm$ 0.36 & 0.03 $\pm$ 0.08 & 0.19 $\pm$ 0.31 & 0.02 $\pm$ 0.02 \\
PSc380164 & 0.87 $\pm$ 0.22 & 0.13 $\pm$ 0.22 & 0.06 $\pm$ 0.10 & 0.07 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.07 & 0.01 $\pm$ 0.03 & 0.07 $\pm$ 0.20 \\
PSc380168 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.92 $\pm$ 0.21 & 0.08 $\pm$ 0.21 & 0.07 $\pm$ 0.21 & 0.46 $\pm$ 0.22 & 0.46 $\pm$ 0.21 & 0.01 $\pm$ 0.01 \\
PSc380175 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.57 $\pm$ 0.16 & 0.43 $\pm$ 0.17 & 0.00 $\pm$ 0.00 \\
PSc380177 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc380184 & 0.85 $\pm$ 0.23 & 0.15 $\pm$ 0.23 & 0.03 $\pm$ 0.04 & 0.12 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.12 $\pm$ 0.20 \\
PSc380185 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.74 $\pm$ 0.16 & 0.26 $\pm$ 0.16 & 0.00 $\pm$ 0.00 \\
PSc380190 & 0.95 $\pm$ 0.10 & 0.05 $\pm$ 0.10 & 0.04 $\pm$ 0.10 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.01 & 0.02 $\pm$ 0.03 \\
PSc380194 & 0.76 $\pm$ 0.22 & 0.24 $\pm$ 0.22 & 0.21 $\pm$ 0.18 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.19 $\pm$ 0.16 & 0.02 $\pm$ 0.03 & 0.03 $\pm$ 0.07 \\
PSc380204 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc380211 & 0.28 $\pm$ 0.41 & 0.72 $\pm$ 0.41 & 0.46 $\pm$ 0.41 & 0.26 $\pm$ 0.31 & 0.00 $\pm$ 0.01 & 0.37 $\pm$ 0.31 & 0.10 $\pm$ 0.15 & 0.25 $\pm$ 0.31 \\
PSc380218 & 0.87 $\pm$ 0.07 & 0.13 $\pm$ 0.07 & 0.11 $\pm$ 0.08 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.03 \\
PSc380220 & 0.97 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 \\
PSc380221 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.30 $\pm$ 0.40 & 0.70 $\pm$ 0.40 & 0.67 $\pm$ 0.39 & 0.10 $\pm$ 0.27 & 0.19 $\pm$ 0.31 & 0.03 $\pm$ 0.05 \\
PSc380226 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc380234 & 0.53 $\pm$ 0.40 & 0.47 $\pm$ 0.40 & 0.36 $\pm$ 0.36 & 0.10 $\pm$ 0.26 & 0.03 $\pm$ 0.08 & 0.26 $\pm$ 0.25 & 0.10 $\pm$ 0.14 & 0.08 $\pm$ 0.19 \\
PSc380238 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.30 & 0.35 $\pm$ 0.43 & 0.05 $\pm$ 0.08 & 0.13 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.31 $\pm$ 0.37 \\
PSc380240 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380242 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.94 $\pm$ 0.13 & 0.06 $\pm$ 0.13 & 0.01 $\pm$ 0.03 & 0.63 $\pm$ 0.24 & 0.31 $\pm$ 0.22 & 0.05 $\pm$ 0.12 \\
PSc380249 & 0.96 $\pm$ 0.06 & 0.04 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.06 \\
PSc380250 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.67 $\pm$ 0.28 & 0.33 $\pm$ 0.28 & 0.30 $\pm$ 0.28 & 0.15 $\pm$ 0.15 & 0.52 $\pm$ 0.24 & 0.03 $\pm$ 0.03 \\
PSc380255 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380263 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.37 $\pm$ 0.25 & 0.63 $\pm$ 0.25 & 0.00 $\pm$ 0.00 \\
PSc380266 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.87 $\pm$ 0.17 & 0.13 $\pm$ 0.17 & 0.01 $\pm$ 0.03 & 0.78 $\pm$ 0.15 & 0.10 $\pm$ 0.05 & 0.11 $\pm$ 0.16 \\
PSc380272 & 0.43 $\pm$ 0.22 & 0.57 $\pm$ 0.22 & 0.53 $\pm$ 0.24 & 0.04 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.42 $\pm$ 0.17 & 0.11 $\pm$ 0.11 & 0.04 $\pm$ 0.09 \\
PSc380277 & 0.74 $\pm$ 0.31 & 0.26 $\pm$ 0.31 & 0.03 $\pm$ 0.03 & 0.23 $\pm$ 0.28 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.23 $\pm$ 0.27 \\
PSc380282 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380286 & 0.46 $\pm$ 0.33 & 0.54 $\pm$ 0.33 & 0.28 $\pm$ 0.21 & 0.25 $\pm$ 0.25 & 0.02 $\pm$ 0.03 & 0.19 $\pm$ 0.12 & 0.09 $\pm$ 0.12 & 0.23 $\pm$ 0.22 \\
PSc380287 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380289 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380293 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380294 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.62 $\pm$ 0.12 & 0.38 $\pm$ 0.12 & 0.00 $\pm$ 0.00 \\
PSc380305 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380311 & 0.97 $\pm$ 0.07 & 0.03 $\pm$ 0.07 & 0.01 $\pm$ 0.04 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.03 \\
PSc380312 & 0.92 $\pm$ 0.22 & 0.08 $\pm$ 0.22 & 0.01 $\pm$ 0.01 & 0.07 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.21 \\
PSc380319 & 0.92 $\pm$ 0.14 & 0.08 $\pm$ 0.14 & 0.07 $\pm$ 0.13 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.11 & 0.01 $\pm$ 0.03 & 0.01 $\pm$ 0.03 \\
PSc380320 & 0.10 $\pm$ 0.31 & 0.90 $\pm$ 0.31 & 0.09 $\pm$ 0.29 & 0.81 $\pm$ 0.40 & 0.75 $\pm$ 0.41 & 0.04 $\pm$ 0.12 & 0.05 $\pm$ 0.17 & 0.06 $\pm$ 0.14 \\
PSc380324 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.80 $\pm$ 0.25 & 0.20 $\pm$ 0.25 & 0.12 $\pm$ 0.21 & 0.23 $\pm$ 0.17 & 0.57 $\pm$ 0.23 & 0.08 $\pm$ 0.14 \\
PSc380327 & 0.33 $\pm$ 0.35 & 0.67 $\pm$ 0.35 & 0.60 $\pm$ 0.33 & 0.07 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.51 $\pm$ 0.28 & 0.09 $\pm$ 0.11 & 0.07 $\pm$ 0.14 \\
PSc380330 & 0.12 $\pm$ 0.09 & 0.88 $\pm$ 0.09 & 0.77 $\pm$ 0.21 & 0.11 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.67 $\pm$ 0.21 & 0.10 $\pm$ 0.06 & 0.10 $\pm$ 0.20 \\
PSc380332 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.96 $\pm$ 0.11 & 0.04 $\pm$ 0.11 & 0.04 $\pm$ 0.11 & 0.27 $\pm$ 0.18 & 0.69 $\pm$ 0.19 & 0.00 $\pm$ 0.01 \\
PSc380341 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380345 & 0.07 $\pm$ 0.10 & 0.93 $\pm$ 0.10 & 0.88 $\pm$ 0.14 & 0.06 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.65 $\pm$ 0.26 & 0.23 $\pm$ 0.31 & 0.06 $\pm$ 0.12 \\
PSc380350 & 0.86 $\pm$ 0.26 & 0.14 $\pm$ 0.26 & 0.04 $\pm$ 0.04 & 0.10 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.26 \\
PSc380358 & 0.92 $\pm$ 0.22 & 0.08 $\pm$ 0.22 & 0.03 $\pm$ 0.08 & 0.05 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.13 \\
PSc380360 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380367 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380379 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380380 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.30 & 0.35 $\pm$ 0.43 & 0.05 $\pm$ 0.08 & 0.13 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.31 $\pm$ 0.37 \\
PSc380381 & 0.90 $\pm$ 0.20 & 0.10 $\pm$ 0.20 & 0.03 $\pm$ 0.03 & 0.07 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.18 \\
PSc380382 & 0.82 $\pm$ 0.14 & 0.18 $\pm$ 0.14 & 0.10 $\pm$ 0.10 & 0.08 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.08 & 0.04 $\pm$ 0.03 & 0.08 $\pm$ 0.11 \\
PSc380385 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380392 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc380393 & 0.70 $\pm$ 0.27 & 0.30 $\pm$ 0.27 & 0.20 $\pm$ 0.17 & 0.11 $\pm$ 0.17 & 0.00 $\pm$ 0.01 & 0.13 $\pm$ 0.12 & 0.06 $\pm$ 0.06 & 0.10 $\pm$ 0.16 \\
PSc380397 & 0.03 $\pm$ 0.07 & 0.97 $\pm$ 0.07 & 0.96 $\pm$ 0.07 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.65 $\pm$ 0.11 & 0.30 $\pm$ 0.12 & 0.01 $\pm$ 0.02 \\
PSc380400 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380403 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc380406 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc380407 & 0.54 $\pm$ 0.48 & 0.46 $\pm$ 0.48 & 0.09 $\pm$ 0.30 & 0.36 $\pm$ 0.47 & 0.20 $\pm$ 0.36 & 0.08 $\pm$ 0.24 & 0.02 $\pm$ 0.05 & 0.16 $\pm$ 0.29 \\
PSc380410 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380413 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc380414 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.87 $\pm$ 0.22 & 0.13 $\pm$ 0.22 & 0.12 $\pm$ 0.21 & 0.32 $\pm$ 0.27 & 0.55 $\pm$ 0.26 & 0.01 $\pm$ 0.01 \\
PSc380421 & 0.83 $\pm$ 0.12 & 0.17 $\pm$ 0.12 & 0.12 $\pm$ 0.07 & 0.05 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.07 \\
PSc380424 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380427 & 0.18 $\pm$ 0.31 & 0.82 $\pm$ 0.31 & 0.01 $\pm$ 0.02 & 0.82 $\pm$ 0.31 & 0.65 $\pm$ 0.36 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.16 $\pm$ 0.23 \\
PSc380433 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc380434 & 0.87 $\pm$ 0.29 & 0.13 $\pm$ 0.29 & 0.11 $\pm$ 0.23 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.18 & 0.02 $\pm$ 0.05 & 0.02 $\pm$ 0.06 \\
PSc380438 & 0.95 $\pm$ 0.11 & 0.05 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.11 \\
PSc380448 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380451 & 0.95 $\pm$ 0.06 & 0.05 $\pm$ 0.06 & 0.02 $\pm$ 0.01 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.06 \\
PSc380454 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380456 & 0.61 $\pm$ 0.24 & 0.39 $\pm$ 0.24 & 0.39 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.31 $\pm$ 0.18 & 0.08 $\pm$ 0.07 & 0.00 $\pm$ 0.00 \\
PSc380459 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.74 $\pm$ 0.08 & 0.25 $\pm$ 0.09 & 0.00 $\pm$ 0.01 \\
PSc380469 & 0.96 $\pm$ 0.08 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.07 \\
PSc380470 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc380472 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380476 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc380479 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390019 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.03 & 0.01 $\pm$ 0.03 & 0.01 $\pm$ 0.03 & 0.55 $\pm$ 0.18 & 0.44 $\pm$ 0.18 & 0.00 $\pm$ 0.00 \\
PSc390021 & 0.73 $\pm$ 0.40 & 0.27 $\pm$ 0.40 & 0.23 $\pm$ 0.34 & 0.04 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.19 $\pm$ 0.30 & 0.04 $\pm$ 0.09 & 0.04 $\pm$ 0.09 \\
PSc390024 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390039 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.06 & 0.02 $\pm$ 0.06 & 0.01 $\pm$ 0.05 & 0.67 $\pm$ 0.17 & 0.31 $\pm$ 0.18 & 0.01 $\pm$ 0.02 \\
PSc390040 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390047 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390057 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.66 $\pm$ 0.38 & 0.34 $\pm$ 0.38 & 0.19 $\pm$ 0.28 & 0.26 $\pm$ 0.26 & 0.40 $\pm$ 0.28 & 0.16 $\pm$ 0.27 \\
PSc390061 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc390063 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390068 & 0.91 $\pm$ 0.10 & 0.09 $\pm$ 0.10 & 0.08 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 \\
PSc390082 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc390102 & 0.74 $\pm$ 0.26 & 0.26 $\pm$ 0.26 & 0.23 $\pm$ 0.24 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.18 $\pm$ 0.17 & 0.05 $\pm$ 0.08 & 0.03 $\pm$ 0.05 \\
PSc390120 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc390121 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.04 & 0.84 $\pm$ 0.22 & 0.11 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.72 $\pm$ 0.19 & 0.11 $\pm$ 0.08 & 0.11 $\pm$ 0.22 \\
PSc390124 & 0.04 $\pm$ 0.05 & 0.96 $\pm$ 0.05 & 0.90 $\pm$ 0.17 & 0.05 $\pm$ 0.17 & 0.01 $\pm$ 0.02 & 0.68 $\pm$ 0.18 & 0.22 $\pm$ 0.13 & 0.05 $\pm$ 0.14 \\
PSc390131 & 0.78 $\pm$ 0.15 & 0.22 $\pm$ 0.15 & 0.20 $\pm$ 0.16 & 0.01 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.11 & 0.05 $\pm$ 0.06 & 0.01 $\pm$ 0.04 \\
PSc390137 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.66 $\pm$ 0.19 & 0.34 $\pm$ 0.20 & 0.00 $\pm$ 0.00 \\
PSc390151 & 0.11 $\pm$ 0.22 & 0.89 $\pm$ 0.22 & 0.48 $\pm$ 0.33 & 0.41 $\pm$ 0.32 & 0.11 $\pm$ 0.16 & 0.24 $\pm$ 0.22 & 0.24 $\pm$ 0.23 & 0.31 $\pm$ 0.24 \\
PSc390153 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390155 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.77 $\pm$ 0.18 & 0.23 $\pm$ 0.18 & 0.04 $\pm$ 0.06 & 0.59 $\pm$ 0.18 & 0.18 $\pm$ 0.14 & 0.19 $\pm$ 0.15 \\
PSc390169 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390173 & 0.93 $\pm$ 0.08 & 0.07 $\pm$ 0.08 & 0.05 $\pm$ 0.05 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.04 \\
PSc390178 & 0.92 $\pm$ 0.11 & 0.08 $\pm$ 0.11 & 0.04 $\pm$ 0.05 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.02 & 0.04 $\pm$ 0.06 \\
PSc390185 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc390202 & 0.04 $\pm$ 0.09 & 0.96 $\pm$ 0.09 & 0.72 $\pm$ 0.29 & 0.24 $\pm$ 0.30 & 0.00 $\pm$ 0.01 & 0.68 $\pm$ 0.28 & 0.04 $\pm$ 0.03 & 0.23 $\pm$ 0.30 \\
PSc390226 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390227 & 0.93 $\pm$ 0.10 & 0.07 $\pm$ 0.10 & 0.05 $\pm$ 0.06 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 & 0.01 $\pm$ 0.02 & 0.02 $\pm$ 0.05 \\
PSc390229 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 \\
PSc390235 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390236 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc390256 & 0.31 $\pm$ 0.29 & 0.69 $\pm$ 0.29 & 0.69 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.62 $\pm$ 0.27 & 0.07 $\pm$ 0.07 & 0.00 $\pm$ 0.00 \\
PSc390267 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390271 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390273 & 0.93 $\pm$ 0.05 & 0.07 $\pm$ 0.05 & 0.07 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.04 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 \\
PSc390283 & 0.70 $\pm$ 0.25 & 0.30 $\pm$ 0.25 & 0.24 $\pm$ 0.25 & 0.06 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.11 & 0.13 $\pm$ 0.14 & 0.06 $\pm$ 0.10 \\
PSc390286 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390296 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.47 $\pm$ 0.40 & 0.52 $\pm$ 0.39 & 0.04 $\pm$ 0.08 & 0.34 $\pm$ 0.30 & 0.13 $\pm$ 0.23 & 0.49 $\pm$ 0.37 \\
PSc390303 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390308 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc390309 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390310 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.24 $\pm$ 0.32 & 0.76 $\pm$ 0.32 & 0.68 $\pm$ 0.33 & 0.06 $\pm$ 0.07 & 0.19 $\pm$ 0.29 & 0.08 $\pm$ 0.10 \\
PSc390311 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390312 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.61 $\pm$ 0.20 & 0.39 $\pm$ 0.20 & 0.00 $\pm$ 0.00 \\
PSc390317 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc390321 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc390330 & 0.96 $\pm$ 0.07 & 0.04 $\pm$ 0.07 & 0.03 $\pm$ 0.05 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.02 \\
PSc390334 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc390336 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390337 & 0.96 $\pm$ 0.07 & 0.04 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.07 \\
PSc390345 & 0.10 $\pm$ 0.15 & 0.90 $\pm$ 0.15 & 0.88 $\pm$ 0.16 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.50 $\pm$ 0.17 & 0.38 $\pm$ 0.19 & 0.02 $\pm$ 0.03 \\
PSc390353 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.06 $\pm$ 0.06 & 0.93 $\pm$ 0.06 & 0.01 $\pm$ 0.02 & 0.06 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.92 $\pm$ 0.07 \\
PSc390355 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390356 & 0.37 $\pm$ 0.28 & 0.63 $\pm$ 0.28 & 0.38 $\pm$ 0.22 & 0.25 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.35 $\pm$ 0.20 & 0.03 $\pm$ 0.02 & 0.25 $\pm$ 0.22 \\
PSc390365 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390367 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc390368 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390371 & 0.75 $\pm$ 0.34 & 0.25 $\pm$ 0.34 & 0.00 $\pm$ 0.00 & 0.25 $\pm$ 0.34 & 0.22 $\pm$ 0.33 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.06 \\
PSc390375 & 0.58 $\pm$ 0.30 & 0.42 $\pm$ 0.30 & 0.37 $\pm$ 0.27 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.01 & 0.27 $\pm$ 0.20 & 0.10 $\pm$ 0.12 & 0.04 $\pm$ 0.07 \\
PSc390378 & 0.88 $\pm$ 0.20 & 0.12 $\pm$ 0.20 & 0.03 $\pm$ 0.03 & 0.08 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.20 \\
PSc390381 & 0.49 $\pm$ 0.45 & 0.51 $\pm$ 0.45 & 0.00 $\pm$ 0.00 & 0.51 $\pm$ 0.45 & 0.49 $\pm$ 0.44 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 \\
PSc390383 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390384 & 0.91 $\pm$ 0.14 & 0.09 $\pm$ 0.14 & 0.04 $\pm$ 0.04 & 0.05 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.12 \\
PSc390394 & 0.79 $\pm$ 0.32 & 0.21 $\pm$ 0.32 & 0.10 $\pm$ 0.18 & 0.11 $\pm$ 0.19 & 0.00 $\pm$ 0.01 & 0.08 $\pm$ 0.15 & 0.02 $\pm$ 0.03 & 0.11 $\pm$ 0.19 \\
PSc390404 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.26 $\pm$ 0.39 & 0.74 $\pm$ 0.39 & 0.72 $\pm$ 0.38 & 0.08 $\pm$ 0.20 & 0.18 $\pm$ 0.27 & 0.02 $\pm$ 0.01 \\
PSc390411 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390412 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390413 & 0.53 $\pm$ 0.22 & 0.47 $\pm$ 0.22 & 0.38 $\pm$ 0.22 & 0.09 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.35 $\pm$ 0.22 & 0.02 $\pm$ 0.01 & 0.09 $\pm$ 0.21 \\
PSc390423 & 0.12 $\pm$ 0.16 & 0.88 $\pm$ 0.16 & 0.78 $\pm$ 0.21 & 0.10 $\pm$ 0.20 & 0.01 $\pm$ 0.02 & 0.68 $\pm$ 0.19 & 0.10 $\pm$ 0.07 & 0.09 $\pm$ 0.18 \\
PSc390424 & 0.35 $\pm$ 0.34 & 0.65 $\pm$ 0.34 & 0.10 $\pm$ 0.10 & 0.55 $\pm$ 0.30 & 0.09 $\pm$ 0.11 & 0.05 $\pm$ 0.03 & 0.05 $\pm$ 0.07 & 0.46 $\pm$ 0.26 \\
PSc390431 & 0.50 $\pm$ 0.29 & 0.50 $\pm$ 0.29 & 0.41 $\pm$ 0.26 & 0.09 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.38 $\pm$ 0.24 & 0.03 $\pm$ 0.04 & 0.09 $\pm$ 0.11 \\
PSc390432 & 0.34 $\pm$ 0.31 & 0.66 $\pm$ 0.31 & 0.20 $\pm$ 0.22 & 0.46 $\pm$ 0.32 & 0.01 $\pm$ 0.01 & 0.18 $\pm$ 0.20 & 0.02 $\pm$ 0.02 & 0.45 $\pm$ 0.32 \\
PSc390441 & 0.95 $\pm$ 0.07 & 0.05 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.07 \\
PSc390442 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390450 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.54 $\pm$ 0.38 & 0.46 $\pm$ 0.38 & 0.05 $\pm$ 0.07 & 0.41 $\pm$ 0.32 & 0.13 $\pm$ 0.10 & 0.41 $\pm$ 0.34 \\
PSc390456 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.94 $\pm$ 0.14 & 0.06 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.56 $\pm$ 0.23 & 0.37 $\pm$ 0.20 & 0.06 $\pm$ 0.13 \\
PSc390458 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390461 & 0.93 $\pm$ 0.12 & 0.07 $\pm$ 0.12 & 0.05 $\pm$ 0.07 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.01 & 0.02 $\pm$ 0.05 \\
PSc390463 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390467 & 0.44 $\pm$ 0.40 & 0.56 $\pm$ 0.40 & 0.07 $\pm$ 0.08 & 0.49 $\pm$ 0.38 & 0.08 $\pm$ 0.11 & 0.03 $\pm$ 0.03 & 0.04 $\pm$ 0.06 & 0.41 $\pm$ 0.32 \\
PSc390475 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc390476 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390479 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390484 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390485 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390487 & 0.85 $\pm$ 0.16 & 0.15 $\pm$ 0.16 & 0.13 $\pm$ 0.14 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.11 & 0.03 $\pm$ 0.03 & 0.02 $\pm$ 0.03 \\
PSc390492 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390505 & 0.22 $\pm$ 0.30 & 0.78 $\pm$ 0.30 & 0.56 $\pm$ 0.30 & 0.22 $\pm$ 0.20 & 0.07 $\pm$ 0.09 & 0.21 $\pm$ 0.13 & 0.35 $\pm$ 0.27 & 0.15 $\pm$ 0.16 \\
PSc390513 & 0.61 $\pm$ 0.36 & 0.39 $\pm$ 0.36 & 0.06 $\pm$ 0.11 & 0.33 $\pm$ 0.35 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.11 & 0.00 $\pm$ 0.01 & 0.33 $\pm$ 0.34 \\
PSc390514 & 0.32 $\pm$ 0.25 & 0.68 $\pm$ 0.25 & 0.29 $\pm$ 0.27 & 0.40 $\pm$ 0.30 & 0.00 $\pm$ 0.01 & 0.25 $\pm$ 0.24 & 0.04 $\pm$ 0.04 & 0.39 $\pm$ 0.30 \\
PSc390515 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.42 $\pm$ 0.34 & 0.58 $\pm$ 0.34 & 0.56 $\pm$ 0.34 & 0.07 $\pm$ 0.09 & 0.35 $\pm$ 0.27 & 0.03 $\pm$ 0.03 \\
PSc390519 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390521 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390522 & 0.94 $\pm$ 0.13 & 0.06 $\pm$ 0.13 & 0.02 $\pm$ 0.03 & 0.04 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.11 \\
PSc390528 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 \\
PSc390531 & 0.83 $\pm$ 0.25 & 0.17 $\pm$ 0.25 & 0.02 $\pm$ 0.04 & 0.15 $\pm$ 0.22 & 0.01 $\pm$ 0.03 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.14 $\pm$ 0.21 \\
PSc390532 & 0.81 $\pm$ 0.29 & 0.19 $\pm$ 0.29 & 0.18 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.21 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.00 \\
PSc390533 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc390535 & 0.62 $\pm$ 0.40 & 0.38 $\pm$ 0.40 & 0.34 $\pm$ 0.36 & 0.04 $\pm$ 0.10 & 0.00 $\pm$ 0.01 & 0.18 $\pm$ 0.23 & 0.16 $\pm$ 0.21 & 0.03 $\pm$ 0.09 \\
PSc390536 & 0.43 $\pm$ 0.29 & 0.57 $\pm$ 0.29 & 0.45 $\pm$ 0.33 & 0.13 $\pm$ 0.31 & 0.08 $\pm$ 0.26 & 0.18 $\pm$ 0.16 & 0.27 $\pm$ 0.24 & 0.05 $\pm$ 0.07 \\
PSc390537 & 0.93 $\pm$ 0.07 & 0.07 $\pm$ 0.07 & 0.06 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 \\
PSc390538 & 0.93 $\pm$ 0.15 & 0.07 $\pm$ 0.15 & 0.07 $\pm$ 0.13 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.08 & 0.03 $\pm$ 0.07 & 0.01 $\pm$ 0.02 \\
PSc390540 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc390544 & 0.96 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc390545 & 0.70 $\pm$ 0.35 & 0.30 $\pm$ 0.35 & 0.12 $\pm$ 0.16 & 0.18 $\pm$ 0.31 & 0.10 $\pm$ 0.31 & 0.05 $\pm$ 0.06 & 0.07 $\pm$ 0.11 & 0.08 $\pm$ 0.12 \\
PSc390560 & 0.87 $\pm$ 0.29 & 0.13 $\pm$ 0.29 & 0.01 $\pm$ 0.02 & 0.12 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.12 $\pm$ 0.27 \\
PSc390561 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc390564 & 0.47 $\pm$ 0.38 & 0.53 $\pm$ 0.38 & 0.25 $\pm$ 0.26 & 0.27 $\pm$ 0.29 & 0.01 $\pm$ 0.01 & 0.19 $\pm$ 0.20 & 0.06 $\pm$ 0.07 & 0.27 $\pm$ 0.28 \\
PSc390571 & 0.20 $\pm$ 0.23 & 0.80 $\pm$ 0.23 & 0.09 $\pm$ 0.16 & 0.71 $\pm$ 0.31 & 0.30 $\pm$ 0.31 & 0.07 $\pm$ 0.15 & 0.02 $\pm$ 0.05 & 0.41 $\pm$ 0.28 \\
PSc390573 & 0.86 $\pm$ 0.26 & 0.14 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.26 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.23 \\
PSc390574 & 0.94 $\pm$ 0.12 & 0.06 $\pm$ 0.12 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.11 \\
PSc390575 & 0.82 $\pm$ 0.20 & 0.18 $\pm$ 0.20 & 0.02 $\pm$ 0.03 & 0.16 $\pm$ 0.20 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 & 0.13 $\pm$ 0.14 \\
PSc390576 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390578 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390581 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.03 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.02 \\
PSc390587 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390596 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390599 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.93 $\pm$ 0.22 & 0.07 $\pm$ 0.21 & 0.00 $\pm$ 0.01 & 0.35 $\pm$ 0.27 & 0.57 $\pm$ 0.27 & 0.07 $\pm$ 0.20 \\
PSc390604 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390607 & 0.88 $\pm$ 0.26 & 0.12 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.26 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.25 \\
PSc390610 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390613 & 0.54 $\pm$ 0.32 & 0.46 $\pm$ 0.32 & 0.30 $\pm$ 0.26 & 0.16 $\pm$ 0.26 & 0.01 $\pm$ 0.03 & 0.24 $\pm$ 0.19 & 0.06 $\pm$ 0.10 & 0.15 $\pm$ 0.23 \\
PSc390619 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390621 & 0.89 $\pm$ 0.26 & 0.11 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.26 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.22 \\
PSc390623 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.82 $\pm$ 0.10 & 0.17 $\pm$ 0.10 & 0.00 $\pm$ 0.01 \\
PSc390624 & 0.95 $\pm$ 0.05 & 0.05 $\pm$ 0.05 & 0.02 $\pm$ 0.05 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.03 $\pm$ 0.03 \\
PSc390629 & 0.45 $\pm$ 0.35 & 0.55 $\pm$ 0.35 & 0.13 $\pm$ 0.18 & 0.42 $\pm$ 0.27 & 0.01 $\pm$ 0.02 & 0.05 $\pm$ 0.06 & 0.07 $\pm$ 0.13 & 0.41 $\pm$ 0.26 \\
PSc390635 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.89 $\pm$ 0.08 & 0.10 $\pm$ 0.08 & 0.01 $\pm$ 0.02 \\
PSc390640 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.56 $\pm$ 0.21 & 0.43 $\pm$ 0.21 & 0.00 $\pm$ 0.00 \\
PSc390645 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.45 $\pm$ 0.25 & 0.55 $\pm$ 0.25 & 0.00 $\pm$ 0.00 \\
PSc390649 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.51 $\pm$ 0.46 & 0.49 $\pm$ 0.46 & 0.38 $\pm$ 0.39 & 0.15 $\pm$ 0.23 & 0.36 $\pm$ 0.35 & 0.11 $\pm$ 0.24 \\
PSc390654 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.42 $\pm$ 0.17 & 0.57 $\pm$ 0.18 & 0.00 $\pm$ 0.00 \\
PSc390655 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390660 & 0.88 $\pm$ 0.12 & 0.12 $\pm$ 0.12 & 0.02 $\pm$ 0.03 & 0.10 $\pm$ 0.11 & 0.02 $\pm$ 0.06 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.10 \\
PSc390661 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc390662 & 0.96 $\pm$ 0.02 & 0.04 $\pm$ 0.02 & 0.04 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc390663 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc390671 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.11 $\pm$ 0.28 & 0.89 $\pm$ 0.28 & 0.88 $\pm$ 0.29 & 0.05 $\pm$ 0.16 & 0.06 $\pm$ 0.12 & 0.01 $\pm$ 0.02 \\
PSc390673 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.91 $\pm$ 0.14 & 0.09 $\pm$ 0.14 & 0.07 $\pm$ 0.14 & 0.32 $\pm$ 0.25 & 0.59 $\pm$ 0.26 & 0.01 $\pm$ 0.01 \\
PSc390674 & 0.56 $\pm$ 0.32 & 0.44 $\pm$ 0.32 & 0.15 $\pm$ 0.14 & 0.29 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.12 & 0.01 $\pm$ 0.02 & 0.28 $\pm$ 0.27 \\
PSc390693 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.95 $\pm$ 0.09 & 0.05 $\pm$ 0.09 & 0.02 $\pm$ 0.06 & 0.40 $\pm$ 0.14 & 0.56 $\pm$ 0.17 & 0.02 $\pm$ 0.06 \\
PSc390694 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.94 $\pm$ 0.07 & 0.06 $\pm$ 0.07 & 0.02 $\pm$ 0.03 & 0.52 $\pm$ 0.19 & 0.43 $\pm$ 0.18 & 0.04 $\pm$ 0.05 \\
PSc390697 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.92 $\pm$ 0.23 & 0.07 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.43 $\pm$ 0.30 & 0.49 $\pm$ 0.30 & 0.07 $\pm$ 0.23 \\
PSc390698 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.58 $\pm$ 0.16 & 0.41 $\pm$ 0.16 & 0.00 $\pm$ 0.00 \\
PSc390699 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.30 & 0.35 $\pm$ 0.43 & 0.05 $\pm$ 0.08 & 0.13 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.31 $\pm$ 0.37 \\
PSc390701 & 0.94 $\pm$ 0.05 & 0.06 $\pm$ 0.05 & 0.04 $\pm$ 0.04 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.02 \\
PSc390703 & 0.69 $\pm$ 0.36 & 0.31 $\pm$ 0.36 & 0.00 $\pm$ 0.01 & 0.30 $\pm$ 0.35 & 0.07 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.23 $\pm$ 0.26 \\
PSc390704 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc390705 & 0.77 $\pm$ 0.24 & 0.23 $\pm$ 0.24 & 0.23 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.19 $\pm$ 0.21 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 \\
PSc390708 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390722 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.24 $\pm$ 0.17 & 0.75 $\pm$ 0.16 & 0.00 $\pm$ 0.00 \\
PSc390725 & 0.85 $\pm$ 0.26 & 0.15 $\pm$ 0.26 & 0.01 $\pm$ 0.01 & 0.13 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.26 \\
PSc390728 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.63 $\pm$ 0.37 & 0.37 $\pm$ 0.37 & 0.09 $\pm$ 0.10 & 0.37 $\pm$ 0.28 & 0.26 $\pm$ 0.21 & 0.28 $\pm$ 0.33 \\
PSc390733 & 0.05 $\pm$ 0.10 & 0.95 $\pm$ 0.10 & 0.80 $\pm$ 0.24 & 0.15 $\pm$ 0.18 & 0.02 $\pm$ 0.06 & 0.59 $\pm$ 0.20 & 0.21 $\pm$ 0.18 & 0.12 $\pm$ 0.15 \\
PSc390737 & 0.56 $\pm$ 0.41 & 0.44 $\pm$ 0.41 & 0.03 $\pm$ 0.04 & 0.41 $\pm$ 0.38 & 0.03 $\pm$ 0.06 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.38 $\pm$ 0.35 \\
PSc390748 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390758 & 0.79 $\pm$ 0.29 & 0.21 $\pm$ 0.29 & 0.17 $\pm$ 0.21 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.16 & 0.04 $\pm$ 0.06 & 0.04 $\pm$ 0.08 \\
PSc390772 & 0.97 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc390773 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc390775 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390798 & 0.95 $\pm$ 0.06 & 0.05 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.04 $\pm$ 0.06 \\
PSc390799 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc390801 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc390804 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc400001 & 0.94 $\pm$ 0.03 & 0.06 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.03 & 0.01 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc400011 & 0.95 $\pm$ 0.11 & 0.05 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.11 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.10 \\
PSc400022 & 0.35 $\pm$ 0.32 & 0.65 $\pm$ 0.32 & 0.64 $\pm$ 0.31 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.42 $\pm$ 0.19 & 0.21 $\pm$ 0.16 & 0.01 $\pm$ 0.02 \\
PSc400026 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.59 $\pm$ 0.10 & 0.41 $\pm$ 0.10 & 0.00 $\pm$ 0.00 \\
PSc400034 & 0.38 $\pm$ 0.28 & 0.62 $\pm$ 0.28 & 0.39 $\pm$ 0.23 & 0.23 $\pm$ 0.29 & 0.02 $\pm$ 0.05 & 0.17 $\pm$ 0.11 & 0.22 $\pm$ 0.14 & 0.21 $\pm$ 0.25 \\
PSc400040 & 0.08 $\pm$ 0.14 & 0.92 $\pm$ 0.14 & 0.91 $\pm$ 0.14 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.67 $\pm$ 0.16 & 0.24 $\pm$ 0.14 & 0.00 $\pm$ 0.01 \\
PSc400042 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc400044 & 0.89 $\pm$ 0.21 & 0.11 $\pm$ 0.21 & 0.00 $\pm$ 0.01 & 0.11 $\pm$ 0.20 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.20 \\
PSc400050 & 0.89 $\pm$ 0.22 & 0.11 $\pm$ 0.22 & 0.04 $\pm$ 0.03 & 0.07 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.20 \\
PSc400051 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc400052 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc400061 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc400063 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc400064 & 0.90 $\pm$ 0.15 & 0.10 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.15 & 0.03 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.09 \\
PSc400066 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.30 & 0.35 $\pm$ 0.43 & 0.05 $\pm$ 0.08 & 0.13 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.31 $\pm$ 0.37 \\
PSc400070 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc400079 & 0.80 $\pm$ 0.22 & 0.20 $\pm$ 0.22 & 0.06 $\pm$ 0.07 & 0.14 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.06 & 0.01 $\pm$ 0.02 & 0.14 $\pm$ 0.20 \\
PSc400094 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc400100 & 0.56 $\pm$ 0.25 & 0.44 $\pm$ 0.25 & 0.35 $\pm$ 0.17 & 0.09 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.32 $\pm$ 0.15 & 0.03 $\pm$ 0.03 & 0.09 $\pm$ 0.18 \\
PSc400103 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc400106 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc400111 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc400113 & 0.14 $\pm$ 0.20 & 0.86 $\pm$ 0.20 & 0.86 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.78 $\pm$ 0.19 & 0.08 $\pm$ 0.06 & 0.00 $\pm$ 0.00 \\
PSc400115 & 0.03 $\pm$ 0.04 & 0.97 $\pm$ 0.04 & 0.96 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.85 $\pm$ 0.08 & 0.11 $\pm$ 0.06 & 0.01 $\pm$ 0.01 \\
PSc400119 & 0.70 $\pm$ 0.16 & 0.30 $\pm$ 0.16 & 0.05 $\pm$ 0.07 & 0.25 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.02 $\pm$ 0.04 & 0.25 $\pm$ 0.15 \\
PSc400123 & 0.97 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 \\
PSc400124 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc400147 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc400152 & 0.93 $\pm$ 0.17 & 0.07 $\pm$ 0.17 & 0.02 $\pm$ 0.03 & 0.05 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.14 \\
PSc400154 & 0.44 $\pm$ 0.26 & 0.56 $\pm$ 0.26 & 0.56 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.32 $\pm$ 0.17 & 0.24 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc400156 & 0.74 $\pm$ 0.36 & 0.26 $\pm$ 0.36 & 0.18 $\pm$ 0.26 & 0.08 $\pm$ 0.24 & 0.03 $\pm$ 0.09 & 0.10 $\pm$ 0.18 & 0.08 $\pm$ 0.10 & 0.05 $\pm$ 0.16 \\
PSc400164 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc400165 & 0.96 $\pm$ 0.02 & 0.04 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc400189 & 0.95 $\pm$ 0.08 & 0.05 $\pm$ 0.08 & 0.05 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.07 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 \\
PSc400191 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc400193 & 0.49 $\pm$ 0.28 & 0.51 $\pm$ 0.28 & 0.31 $\pm$ 0.23 & 0.20 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.28 $\pm$ 0.20 & 0.03 $\pm$ 0.04 & 0.20 $\pm$ 0.30 \\
PSc400200 & 0.76 $\pm$ 0.26 & 0.24 $\pm$ 0.26 & 0.14 $\pm$ 0.10 & 0.10 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.10 & 0.01 $\pm$ 0.01 & 0.10 $\pm$ 0.23 \\
PSc400202 & 0.88 $\pm$ 0.17 & 0.12 $\pm$ 0.17 & 0.06 $\pm$ 0.05 & 0.06 $\pm$ 0.15 & 0.00 $\pm$ 0.01 & 0.04 $\pm$ 0.04 & 0.02 $\pm$ 0.02 & 0.06 $\pm$ 0.15 \\
PSc400204 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc400210 & 0.96 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc400211 & 0.86 $\pm$ 0.30 & 0.14 $\pm$ 0.30 & 0.09 $\pm$ 0.17 & 0.05 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.14 & 0.01 $\pm$ 0.03 & 0.05 $\pm$ 0.13 \\
PSc400215 & 0.41 $\pm$ 0.37 & 0.59 $\pm$ 0.37 & 0.49 $\pm$ 0.36 & 0.10 $\pm$ 0.26 & 0.01 $\pm$ 0.03 & 0.35 $\pm$ 0.26 & 0.14 $\pm$ 0.13 & 0.09 $\pm$ 0.23 \\
PSc400217 & 0.77 $\pm$ 0.33 & 0.23 $\pm$ 0.33 & 0.11 $\pm$ 0.20 & 0.12 $\pm$ 0.24 & 0.01 $\pm$ 0.02 & 0.09 $\pm$ 0.17 & 0.02 $\pm$ 0.04 & 0.11 $\pm$ 0.22 \\
PSc400218 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.49 $\pm$ 0.40 & 0.51 $\pm$ 0.40 & 0.45 $\pm$ 0.42 & 0.18 $\pm$ 0.23 & 0.31 $\pm$ 0.25 & 0.06 $\pm$ 0.07 \\
PSc400219 & 0.78 $\pm$ 0.11 & 0.22 $\pm$ 0.11 & 0.19 $\pm$ 0.08 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.16 $\pm$ 0.06 & 0.04 $\pm$ 0.03 & 0.03 $\pm$ 0.06 \\
PSc400221 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.48 $\pm$ 0.40 & 0.52 $\pm$ 0.40 & 0.46 $\pm$ 0.39 & 0.17 $\pm$ 0.25 & 0.32 $\pm$ 0.30 & 0.06 $\pm$ 0.07 \\
PSc400222 & 0.48 $\pm$ 0.34 & 0.52 $\pm$ 0.34 & 0.49 $\pm$ 0.32 & 0.03 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.42 $\pm$ 0.26 & 0.07 $\pm$ 0.07 & 0.03 $\pm$ 0.08 \\
PSc400223 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc400230 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 \\
PSc400238 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc420003 & 0.88 $\pm$ 0.19 & 0.12 $\pm$ 0.19 & 0.11 $\pm$ 0.19 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.17 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.00 \\
PSc420004 & 0.65 $\pm$ 0.20 & 0.35 $\pm$ 0.20 & 0.33 $\pm$ 0.18 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.19 $\pm$ 0.11 & 0.14 $\pm$ 0.12 & 0.02 $\pm$ 0.03 \\
PSc420005 & 0.25 $\pm$ 0.29 & 0.75 $\pm$ 0.29 & 0.56 $\pm$ 0.27 & 0.19 $\pm$ 0.21 & 0.02 $\pm$ 0.04 & 0.35 $\pm$ 0.15 & 0.21 $\pm$ 0.17 & 0.17 $\pm$ 0.18 \\
PSc420006 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.49 $\pm$ 0.40 & 0.50 $\pm$ 0.40 & 0.03 $\pm$ 0.04 & 0.38 $\pm$ 0.31 & 0.12 $\pm$ 0.17 & 0.47 $\pm$ 0.37 \\
PSc420019 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.30 & 0.35 $\pm$ 0.43 & 0.05 $\pm$ 0.08 & 0.13 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.31 $\pm$ 0.37 \\
PSc420020 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc420022 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 & 0.96 $\pm$ 0.05 & 0.96 $\pm$ 0.05 & 0.00 $\pm$ 0.01 & 0.03 $\pm$ 0.04 & 0.01 $\pm$ 0.01 \\
PSc420035 & 0.26 $\pm$ 0.21 & 0.74 $\pm$ 0.21 & 0.34 $\pm$ 0.30 & 0.40 $\pm$ 0.30 & 0.00 $\pm$ 0.01 & 0.32 $\pm$ 0.29 & 0.02 $\pm$ 0.02 & 0.40 $\pm$ 0.29 \\
PSc420037 & 0.88 $\pm$ 0.10 & 0.12 $\pm$ 0.10 & 0.11 $\pm$ 0.09 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.03 \\
PSc420042 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc420043 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.37 $\pm$ 0.23 & 0.63 $\pm$ 0.23 & 0.00 $\pm$ 0.00 \\
PSc420050 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc420057 & 0.78 $\pm$ 0.18 & 0.22 $\pm$ 0.18 & 0.02 $\pm$ 0.04 & 0.19 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.19 $\pm$ 0.17 \\
PSc420061 & 0.81 $\pm$ 0.14 & 0.19 $\pm$ 0.14 & 0.16 $\pm$ 0.11 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.09 & 0.04 $\pm$ 0.03 & 0.03 $\pm$ 0.06 \\
PSc420066 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc420076 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc420078 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.89 $\pm$ 0.27 & 0.11 $\pm$ 0.27 & 0.00 $\pm$ 0.01 & 0.36 $\pm$ 0.26 & 0.53 $\pm$ 0.29 & 0.10 $\pm$ 0.27 \\
PSc420079 & 0.53 $\pm$ 0.28 & 0.47 $\pm$ 0.28 & 0.47 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.24 $\pm$ 0.15 & 0.23 $\pm$ 0.18 & 0.00 $\pm$ 0.00 \\
PSc420080 & 0.94 $\pm$ 0.04 & 0.06 $\pm$ 0.04 & 0.05 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 \\
PSc420082 & 0.88 $\pm$ 0.08 & 0.12 $\pm$ 0.08 & 0.11 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.05 & 0.03 $\pm$ 0.02 & 0.01 $\pm$ 0.01 \\
PSc420083 & 0.92 $\pm$ 0.15 & 0.08 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.15 \\
PSc420086 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc420088 & 0.87 $\pm$ 0.17 & 0.13 $\pm$ 0.17 & 0.11 $\pm$ 0.16 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.15 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.05 \\
PSc420101 & 0.90 $\pm$ 0.21 & 0.10 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.21 \\
PSc420102 & 0.41 $\pm$ 0.32 & 0.59 $\pm$ 0.32 & 0.52 $\pm$ 0.32 & 0.07 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.31 $\pm$ 0.17 & 0.21 $\pm$ 0.17 & 0.07 $\pm$ 0.09 \\
PSc420104 & 0.19 $\pm$ 0.15 & 0.81 $\pm$ 0.15 & 0.76 $\pm$ 0.12 & 0.06 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.69 $\pm$ 0.12 & 0.07 $\pm$ 0.03 & 0.06 $\pm$ 0.09 \\
PSc420106 & 0.64 $\pm$ 0.36 & 0.36 $\pm$ 0.36 & 0.34 $\pm$ 0.36 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.16 & 0.19 $\pm$ 0.22 & 0.02 $\pm$ 0.02 \\
PSc420108 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.00 \\
PSc420116 & 0.41 $\pm$ 0.29 & 0.59 $\pm$ 0.29 & 0.29 $\pm$ 0.24 & 0.31 $\pm$ 0.27 & 0.01 $\pm$ 0.01 & 0.25 $\pm$ 0.22 & 0.03 $\pm$ 0.03 & 0.30 $\pm$ 0.26 \\
PSc420117 & 0.92 $\pm$ 0.05 & 0.08 $\pm$ 0.05 & 0.06 $\pm$ 0.04 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 \\
PSc420132 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc420135 & 0.60 $\pm$ 0.30 & 0.40 $\pm$ 0.30 & 0.30 $\pm$ 0.24 & 0.10 $\pm$ 0.26 & 0.02 $\pm$ 0.05 & 0.23 $\pm$ 0.20 & 0.07 $\pm$ 0.06 & 0.08 $\pm$ 0.21 \\
PSc420138 & 0.79 $\pm$ 0.29 & 0.21 $\pm$ 0.29 & 0.13 $\pm$ 0.19 & 0.08 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.17 & 0.01 $\pm$ 0.01 & 0.08 $\pm$ 0.22 \\
PSc420143 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc420144 & 0.84 $\pm$ 0.23 & 0.16 $\pm$ 0.23 & 0.00 $\pm$ 0.01 & 0.16 $\pm$ 0.23 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.23 \\
PSc420151 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc420165 & 0.74 $\pm$ 0.16 & 0.26 $\pm$ 0.16 & 0.18 $\pm$ 0.15 & 0.09 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.16 $\pm$ 0.14 & 0.02 $\pm$ 0.02 & 0.09 $\pm$ 0.12 \\
PSc420169 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc420171 & 0.96 $\pm$ 0.08 & 0.04 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.08 \\
PSc420174 & 0.87 $\pm$ 0.18 & 0.13 $\pm$ 0.18 & 0.08 $\pm$ 0.15 & 0.05 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.13 & 0.01 $\pm$ 0.02 & 0.05 $\pm$ 0.05 \\
PSc420180 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.40 $\pm$ 0.19 & 0.58 $\pm$ 0.19 & 0.01 $\pm$ 0.01 \\
PSc420197 & 0.92 $\pm$ 0.11 & 0.08 $\pm$ 0.11 & 0.01 $\pm$ 0.01 & 0.07 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.07 $\pm$ 0.11 \\
PSc420206 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc420211 & 0.22 $\pm$ 0.19 & 0.78 $\pm$ 0.19 & 0.36 $\pm$ 0.30 & 0.43 $\pm$ 0.32 & 0.00 $\pm$ 0.01 & 0.33 $\pm$ 0.28 & 0.03 $\pm$ 0.03 & 0.42 $\pm$ 0.31 \\
PSc420225 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc420239 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc420246 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc420254 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.83 $\pm$ 0.25 & 0.17 $\pm$ 0.25 & 0.16 $\pm$ 0.25 & 0.07 $\pm$ 0.06 & 0.76 $\pm$ 0.23 & 0.01 $\pm$ 0.01 \\
PSc420259 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc420274 & 0.97 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc420278 & 0.94 $\pm$ 0.06 & 0.06 $\pm$ 0.06 & 0.03 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 \\
PSc420285 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc420286 & 0.84 $\pm$ 0.31 & 0.16 $\pm$ 0.31 & 0.02 $\pm$ 0.02 & 0.14 $\pm$ 0.30 & 0.03 $\pm$ 0.09 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.23 \\
PSc420299 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.51 $\pm$ 0.20 & 0.48 $\pm$ 0.20 & 0.01 $\pm$ 0.01 \\
PSc420303 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc420304 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc420305 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc420306 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.96 $\pm$ 0.12 & 0.04 $\pm$ 0.12 & 0.02 $\pm$ 0.08 & 0.81 $\pm$ 0.11 & 0.15 $\pm$ 0.06 & 0.02 $\pm$ 0.05 \\
PSc420314 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.87 $\pm$ 0.13 & 0.13 $\pm$ 0.13 & 0.01 $\pm$ 0.02 & 0.72 $\pm$ 0.09 & 0.15 $\pm$ 0.07 & 0.12 $\pm$ 0.12 \\
PSc420316 & 0.61 $\pm$ 0.32 & 0.39 $\pm$ 0.32 & 0.15 $\pm$ 0.23 & 0.24 $\pm$ 0.27 & 0.01 $\pm$ 0.01 & 0.13 $\pm$ 0.21 & 0.02 $\pm$ 0.03 & 0.23 $\pm$ 0.26 \\
PSc420322 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.73 $\pm$ 0.13 & 0.27 $\pm$ 0.13 & 0.00 $\pm$ 0.00 \\
PSc420335 & 0.07 $\pm$ 0.10 & 0.93 $\pm$ 0.10 & 0.76 $\pm$ 0.23 & 0.17 $\pm$ 0.19 & 0.01 $\pm$ 0.01 & 0.62 $\pm$ 0.17 & 0.14 $\pm$ 0.07 & 0.17 $\pm$ 0.18 \\
PSc420339 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc420341 & 0.54 $\pm$ 0.26 & 0.46 $\pm$ 0.26 & 0.28 $\pm$ 0.17 & 0.19 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.09 & 0.14 $\pm$ 0.10 & 0.18 $\pm$ 0.22 \\
PSc420344 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc420345 & 0.27 $\pm$ 0.15 & 0.73 $\pm$ 0.15 & 0.18 $\pm$ 0.24 & 0.54 $\pm$ 0.23 & 0.04 $\pm$ 0.03 & 0.13 $\pm$ 0.20 & 0.06 $\pm$ 0.08 & 0.51 $\pm$ 0.22 \\
PSc420350 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 \\
PSc420355 & 0.95 $\pm$ 0.09 & 0.05 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.09 \\
PSc420361 & 0.14 $\pm$ 0.30 & 0.86 $\pm$ 0.30 & 0.02 $\pm$ 0.06 & 0.84 $\pm$ 0.33 & 0.79 $\pm$ 0.39 & 0.01 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.10 \\
PSc420365 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.50 $\pm$ 0.43 & 0.50 $\pm$ 0.43 & 0.40 $\pm$ 0.38 & 0.24 $\pm$ 0.30 & 0.26 $\pm$ 0.27 & 0.10 $\pm$ 0.15 \\
PSc420368 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc420374 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.86 $\pm$ 0.20 & 0.14 $\pm$ 0.20 & 0.08 $\pm$ 0.15 & 0.32 $\pm$ 0.26 & 0.53 $\pm$ 0.31 & 0.07 $\pm$ 0.09 \\
PSc420396 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.46 $\pm$ 0.42 & 0.54 $\pm$ 0.42 & 0.52 $\pm$ 0.42 & 0.11 $\pm$ 0.23 & 0.35 $\pm$ 0.34 & 0.02 $\pm$ 0.02 \\
PSc420397 & 0.92 $\pm$ 0.11 & 0.08 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.11 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.10 \\
PSc420400 & 0.89 $\pm$ 0.21 & 0.11 $\pm$ 0.21 & 0.09 $\pm$ 0.21 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.19 & 0.01 $\pm$ 0.02 & 0.02 $\pm$ 0.04 \\
PSc420404 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.06 $\pm$ 0.14 & 0.94 $\pm$ 0.14 & 0.93 $\pm$ 0.14 & 0.00 $\pm$ 0.01 & 0.05 $\pm$ 0.14 & 0.02 $\pm$ 0.04 \\
PSc420411 & 0.98 $\pm$ 0.06 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.01 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.06 \\
PSc420423 & 0.04 $\pm$ 0.03 & 0.96 $\pm$ 0.03 & 0.77 $\pm$ 0.26 & 0.19 $\pm$ 0.25 & 0.00 $\pm$ 0.01 & 0.67 $\pm$ 0.22 & 0.10 $\pm$ 0.06 & 0.19 $\pm$ 0.25 \\
PSc420430 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc420431 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc420435 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440003 & 0.98 $\pm$ 0.06 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.06 \\
PSc440004 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.81 $\pm$ 0.30 & 0.19 $\pm$ 0.30 & 0.16 $\pm$ 0.27 & 0.17 $\pm$ 0.18 & 0.64 $\pm$ 0.29 & 0.03 $\pm$ 0.04 \\
PSc440007 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.96 $\pm$ 0.06 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.46 $\pm$ 0.30 & 0.50 $\pm$ 0.29 & 0.03 $\pm$ 0.06 \\
PSc440012 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc440017 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.79 $\pm$ 0.24 & 0.21 $\pm$ 0.24 & 0.19 $\pm$ 0.23 & 0.24 $\pm$ 0.25 & 0.55 $\pm$ 0.22 & 0.02 $\pm$ 0.02 \\
PSc440018 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.51 $\pm$ 0.23 & 0.49 $\pm$ 0.23 & 0.03 $\pm$ 0.07 & 0.47 $\pm$ 0.23 & 0.04 $\pm$ 0.02 & 0.45 $\pm$ 0.20 \\
PSc440019 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc440020 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc440024 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc440025 & 0.81 $\pm$ 0.26 & 0.19 $\pm$ 0.26 & 0.02 $\pm$ 0.01 & 0.18 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.18 $\pm$ 0.25 \\
PSc440027 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc440030 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.48 $\pm$ 0.16 & 0.52 $\pm$ 0.16 & 0.00 $\pm$ 0.00 \\
PSc440032 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.90 $\pm$ 0.10 & 0.10 $\pm$ 0.10 & 0.02 $\pm$ 0.04 & 0.73 $\pm$ 0.10 & 0.16 $\pm$ 0.06 & 0.09 $\pm$ 0.09 \\
PSc440033 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.90 $\pm$ 0.21 & 0.10 $\pm$ 0.21 & 0.02 $\pm$ 0.05 & 0.32 $\pm$ 0.23 & 0.58 $\pm$ 0.30 & 0.07 $\pm$ 0.19 \\
PSc440040 & 0.96 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 \\
PSc440047 & 0.15 $\pm$ 0.29 & 0.85 $\pm$ 0.29 & 0.84 $\pm$ 0.28 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.39 $\pm$ 0.16 & 0.45 $\pm$ 0.21 & 0.01 $\pm$ 0.01 \\
PSc440056 & 0.87 $\pm$ 0.20 & 0.13 $\pm$ 0.20 & 0.01 $\pm$ 0.02 & 0.13 $\pm$ 0.19 & 0.02 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.19 \\
PSc440063 & 0.97 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440070 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.30 & 0.35 $\pm$ 0.43 & 0.05 $\pm$ 0.08 & 0.13 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.31 $\pm$ 0.37 \\
PSc440073 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.39 $\pm$ 0.27 & 0.60 $\pm$ 0.27 & 0.01 $\pm$ 0.01 & 0.35 $\pm$ 0.26 & 0.04 $\pm$ 0.03 & 0.59 $\pm$ 0.27 \\
PSc440077 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.85 $\pm$ 0.23 & 0.15 $\pm$ 0.23 & 0.01 $\pm$ 0.02 & 0.75 $\pm$ 0.21 & 0.10 $\pm$ 0.06 & 0.14 $\pm$ 0.21 \\
PSc440086 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440098 & 0.82 $\pm$ 0.26 & 0.18 $\pm$ 0.26 & 0.16 $\pm$ 0.23 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.19 & 0.03 $\pm$ 0.04 & 0.02 $\pm$ 0.03 \\
PSc440101 & 0.88 $\pm$ 0.11 & 0.12 $\pm$ 0.11 & 0.01 $\pm$ 0.01 & 0.11 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.11 \\
PSc440104 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.01 \\
PSc440111 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 \\
PSc440112 & 0.09 $\pm$ 0.10 & 0.91 $\pm$ 0.10 & 0.44 $\pm$ 0.35 & 0.48 $\pm$ 0.33 & 0.01 $\pm$ 0.01 & 0.38 $\pm$ 0.30 & 0.06 $\pm$ 0.06 & 0.47 $\pm$ 0.32 \\
PSc440115 & 0.87 $\pm$ 0.18 & 0.13 $\pm$ 0.18 & 0.02 $\pm$ 0.02 & 0.12 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.18 \\
PSc440116 & 0.97 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 \\
PSc440130 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440132 & 0.83 $\pm$ 0.18 & 0.17 $\pm$ 0.18 & 0.12 $\pm$ 0.09 & 0.05 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.16 \\
PSc440140 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440144 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440156 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.68 $\pm$ 0.19 & 0.31 $\pm$ 0.19 & 0.00 $\pm$ 0.01 \\
PSc440164 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440166 & 0.12 $\pm$ 0.14 & 0.88 $\pm$ 0.14 & 0.78 $\pm$ 0.23 & 0.10 $\pm$ 0.22 & 0.02 $\pm$ 0.05 & 0.56 $\pm$ 0.20 & 0.22 $\pm$ 0.14 & 0.08 $\pm$ 0.17 \\
PSc440170 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.43 $\pm$ 0.27 & 0.57 $\pm$ 0.27 & 0.00 $\pm$ 0.00 \\
PSc440175 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440180 & 0.13 $\pm$ 0.28 & 0.87 $\pm$ 0.28 & 0.81 $\pm$ 0.31 & 0.06 $\pm$ 0.17 & 0.00 $\pm$ 0.01 & 0.57 $\pm$ 0.25 & 0.24 $\pm$ 0.15 & 0.05 $\pm$ 0.16 \\
PSc440186 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440187 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.03 & 0.01 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.21 $\pm$ 0.16 & 0.77 $\pm$ 0.16 & 0.01 $\pm$ 0.02 \\
PSc440195 & 0.97 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.03 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 \\
PSc440201 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440214 & 0.99 $\pm$ 0.03 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc440215 & 0.57 $\pm$ 0.34 & 0.43 $\pm$ 0.34 & 0.13 $\pm$ 0.13 & 0.30 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.12 & 0.01 $\pm$ 0.01 & 0.30 $\pm$ 0.30 \\
PSc440216 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc440217 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.76 $\pm$ 0.26 & 0.24 $\pm$ 0.26 & 0.23 $\pm$ 0.26 & 0.10 $\pm$ 0.08 & 0.66 $\pm$ 0.22 & 0.01 $\pm$ 0.01 \\
PSc440218 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.52 $\pm$ 0.23 & 0.46 $\pm$ 0.24 & 0.02 $\pm$ 0.02 \\
PSc440220 & 0.86 $\pm$ 0.08 & 0.14 $\pm$ 0.08 & 0.14 $\pm$ 0.08 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.07 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.01 \\
PSc440229 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440242 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440246 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.69 $\pm$ 0.33 & 0.31 $\pm$ 0.33 & 0.03 $\pm$ 0.05 & 0.52 $\pm$ 0.27 & 0.17 $\pm$ 0.17 & 0.28 $\pm$ 0.31 \\
PSc440248 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.42 $\pm$ 0.13 & 0.58 $\pm$ 0.12 & 0.00 $\pm$ 0.00 \\
PSc440249 & 0.95 $\pm$ 0.08 & 0.05 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.08 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc440250 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440261 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440266 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440270 & 0.03 $\pm$ 0.03 & 0.97 $\pm$ 0.03 & 0.87 $\pm$ 0.25 & 0.10 $\pm$ 0.26 & 0.04 $\pm$ 0.11 & 0.61 $\pm$ 0.21 & 0.26 $\pm$ 0.16 & 0.06 $\pm$ 0.15 \\
PSc440273 & 0.42 $\pm$ 0.38 & 0.58 $\pm$ 0.38 & 0.03 $\pm$ 0.06 & 0.55 $\pm$ 0.41 & 0.44 $\pm$ 0.40 & 0.02 $\pm$ 0.04 & 0.01 $\pm$ 0.02 & 0.11 $\pm$ 0.08 \\
PSc440280 & 0.95 $\pm$ 0.10 & 0.05 $\pm$ 0.10 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.10 \\
PSc440282 & 0.31 $\pm$ 0.36 & 0.69 $\pm$ 0.36 & 0.18 $\pm$ 0.20 & 0.51 $\pm$ 0.35 & 0.11 $\pm$ 0.15 & 0.11 $\pm$ 0.10 & 0.07 $\pm$ 0.12 & 0.40 $\pm$ 0.28 \\
PSc440293 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.82 $\pm$ 0.09 & 0.18 $\pm$ 0.09 & 0.00 $\pm$ 0.01 \\
PSc440295 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.59 $\pm$ 0.35 & 0.41 $\pm$ 0.35 & 0.21 $\pm$ 0.26 & 0.20 $\pm$ 0.19 & 0.39 $\pm$ 0.24 & 0.20 $\pm$ 0.23 \\
PSc440296 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440299 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc440302 & 0.85 $\pm$ 0.12 & 0.15 $\pm$ 0.12 & 0.05 $\pm$ 0.04 & 0.10 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.10 $\pm$ 0.10 \\
PSc440309 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440311 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440324 & 0.36 $\pm$ 0.30 & 0.64 $\pm$ 0.30 & 0.25 $\pm$ 0.30 & 0.38 $\pm$ 0.31 & 0.01 $\pm$ 0.01 & 0.22 $\pm$ 0.26 & 0.04 $\pm$ 0.05 & 0.38 $\pm$ 0.31 \\
PSc440326 & 0.08 $\pm$ 0.10 & 0.92 $\pm$ 0.10 & 0.20 $\pm$ 0.17 & 0.73 $\pm$ 0.24 & 0.01 $\pm$ 0.01 & 0.18 $\pm$ 0.16 & 0.02 $\pm$ 0.02 & 0.72 $\pm$ 0.23 \\
PSc440343 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc440344 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440349 & 0.63 $\pm$ 0.27 & 0.37 $\pm$ 0.27 & 0.34 $\pm$ 0.28 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.29 $\pm$ 0.22 & 0.05 $\pm$ 0.07 & 0.03 $\pm$ 0.07 \\
PSc440351 & 0.20 $\pm$ 0.17 & 0.80 $\pm$ 0.17 & 0.73 $\pm$ 0.22 & 0.07 $\pm$ 0.18 & 0.01 $\pm$ 0.02 & 0.50 $\pm$ 0.16 & 0.23 $\pm$ 0.13 & 0.06 $\pm$ 0.16 \\
PSc440352 & 0.06 $\pm$ 0.11 & 0.94 $\pm$ 0.11 & 0.93 $\pm$ 0.12 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.73 $\pm$ 0.14 & 0.20 $\pm$ 0.13 & 0.01 $\pm$ 0.02 \\
PSc440357 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.43 $\pm$ 0.17 & 0.57 $\pm$ 0.17 & 0.00 $\pm$ 0.00 \\
PSc440374 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc440378 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440385 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.97 $\pm$ 0.08 & 0.03 $\pm$ 0.08 & 0.03 $\pm$ 0.08 & 0.18 $\pm$ 0.14 & 0.78 $\pm$ 0.13 & 0.00 $\pm$ 0.00 \\
PSc440398 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440403 & 0.55 $\pm$ 0.42 & 0.45 $\pm$ 0.42 & 0.01 $\pm$ 0.01 & 0.44 $\pm$ 0.42 & 0.23 $\pm$ 0.30 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.21 $\pm$ 0.18 \\
PSc440406 & 0.91 $\pm$ 0.17 & 0.09 $\pm$ 0.17 & 0.04 $\pm$ 0.05 & 0.05 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.13 \\
PSc440408 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.96 $\pm$ 0.07 & 0.04 $\pm$ 0.07 & 0.03 $\pm$ 0.07 & 0.24 $\pm$ 0.15 & 0.72 $\pm$ 0.14 & 0.00 $\pm$ 0.00 \\
PSc440412 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.04 & 0.01 $\pm$ 0.04 & 0.01 $\pm$ 0.04 & 0.36 $\pm$ 0.25 & 0.63 $\pm$ 0.23 & 0.00 $\pm$ 0.00 \\
PSc440414 & 0.86 $\pm$ 0.15 & 0.14 $\pm$ 0.15 & 0.10 $\pm$ 0.11 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.09 & 0.03 $\pm$ 0.03 & 0.03 $\pm$ 0.08 \\
PSc440422 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.52 $\pm$ 0.42 & 0.48 $\pm$ 0.42 & 0.15 $\pm$ 0.25 & 0.28 $\pm$ 0.27 & 0.24 $\pm$ 0.29 & 0.32 $\pm$ 0.32 \\
PSc440469 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.92 $\pm$ 0.10 & 0.08 $\pm$ 0.10 & 0.05 $\pm$ 0.09 & 0.39 $\pm$ 0.23 & 0.53 $\pm$ 0.23 & 0.03 $\pm$ 0.03 \\
PSc440474 & 0.22 $\pm$ 0.19 & 0.78 $\pm$ 0.19 & 0.65 $\pm$ 0.22 & 0.13 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.53 $\pm$ 0.15 & 0.12 $\pm$ 0.07 & 0.13 $\pm$ 0.17 \\
PSc440476 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.97 $\pm$ 0.08 & 0.03 $\pm$ 0.08 & 0.01 $\pm$ 0.02 & 0.55 $\pm$ 0.24 & 0.42 $\pm$ 0.26 & 0.02 $\pm$ 0.06 \\
PSc440482 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc440486 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440488 & 0.75 $\pm$ 0.31 & 0.25 $\pm$ 0.31 & 0.18 $\pm$ 0.20 & 0.08 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.16 $\pm$ 0.18 & 0.02 $\pm$ 0.02 & 0.07 $\pm$ 0.16 \\
PSc440492 & 0.94 $\pm$ 0.06 & 0.06 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.06 \\
PSc440504 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440506 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440507 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc440515 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.87 $\pm$ 0.22 & 0.13 $\pm$ 0.22 & 0.03 $\pm$ 0.08 & 0.65 $\pm$ 0.17 & 0.22 $\pm$ 0.11 & 0.10 $\pm$ 0.14 \\
PSc440525 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc440531 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440537 & 0.01 $\pm$ 0.03 & 0.99 $\pm$ 0.03 & 0.89 $\pm$ 0.12 & 0.09 $\pm$ 0.11 & 0.00 $\pm$ 0.01 & 0.81 $\pm$ 0.11 & 0.09 $\pm$ 0.06 & 0.09 $\pm$ 0.10 \\
PSc440543 & 0.92 $\pm$ 0.15 & 0.08 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.15 \\
PSc440544 & 0.32 $\pm$ 0.19 & 0.68 $\pm$ 0.19 & 0.34 $\pm$ 0.15 & 0.35 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.28 $\pm$ 0.11 & 0.05 $\pm$ 0.06 & 0.34 $\pm$ 0.22 \\
PSc440545 & 0.84 $\pm$ 0.13 & 0.16 $\pm$ 0.13 & 0.15 $\pm$ 0.13 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.11 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.02 \\
PSc440548 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc440559 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440566 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.87 $\pm$ 0.31 & 0.13 $\pm$ 0.31 & 0.10 $\pm$ 0.31 & 0.21 $\pm$ 0.19 & 0.66 $\pm$ 0.31 & 0.02 $\pm$ 0.05 \\
PSc440583 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440588 & 0.78 $\pm$ 0.27 & 0.22 $\pm$ 0.27 & 0.15 $\pm$ 0.14 & 0.06 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.12 & 0.02 $\pm$ 0.03 & 0.06 $\pm$ 0.14 \\
PSc440589 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440591 & 0.22 $\pm$ 0.17 & 0.78 $\pm$ 0.17 & 0.23 $\pm$ 0.14 & 0.55 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.22 $\pm$ 0.14 & 0.01 $\pm$ 0.00 & 0.55 $\pm$ 0.23 \\
PSc440594 & 0.09 $\pm$ 0.25 & 0.91 $\pm$ 0.25 & 0.78 $\pm$ 0.25 & 0.12 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.69 $\pm$ 0.21 & 0.09 $\pm$ 0.06 & 0.12 $\pm$ 0.14 \\
PSc440598 & 0.57 $\pm$ 0.21 & 0.43 $\pm$ 0.21 & 0.26 $\pm$ 0.18 & 0.17 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.24 $\pm$ 0.17 & 0.02 $\pm$ 0.02 & 0.17 $\pm$ 0.20 \\
PSc440601 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc440607 & 0.13 $\pm$ 0.22 & 0.87 $\pm$ 0.22 & 0.81 $\pm$ 0.22 & 0.06 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.72 $\pm$ 0.20 & 0.08 $\pm$ 0.07 & 0.06 $\pm$ 0.13 \\
PSc440608 & 0.06 $\pm$ 0.18 & 0.94 $\pm$ 0.18 & 0.87 $\pm$ 0.25 & 0.07 $\pm$ 0.19 & 0.01 $\pm$ 0.02 & 0.18 $\pm$ 0.11 & 0.69 $\pm$ 0.28 & 0.06 $\pm$ 0.16 \\
PSc440614 & 0.58 $\pm$ 0.48 & 0.42 $\pm$ 0.48 & 0.08 $\pm$ 0.14 & 0.34 $\pm$ 0.39 & 0.03 $\pm$ 0.06 & 0.04 $\pm$ 0.09 & 0.03 $\pm$ 0.06 & 0.32 $\pm$ 0.36 \\
PSc440616 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 \\
PSc440619 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc440625 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc440632 & 0.93 $\pm$ 0.20 & 0.07 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.20 \\
PSc440638 & 0.52 $\pm$ 0.42 & 0.48 $\pm$ 0.42 & 0.40 $\pm$ 0.38 & 0.07 $\pm$ 0.13 & 0.01 $\pm$ 0.01 & 0.29 $\pm$ 0.27 & 0.12 $\pm$ 0.14 & 0.07 $\pm$ 0.12 \\
PSc440641 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.84 $\pm$ 0.08 & 0.15 $\pm$ 0.08 & 0.02 $\pm$ 0.02 \\
PSc450002 & 0.27 $\pm$ 0.23 & 0.73 $\pm$ 0.23 & 0.55 $\pm$ 0.24 & 0.18 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.52 $\pm$ 0.23 & 0.03 $\pm$ 0.01 & 0.18 $\pm$ 0.27 \\
PSc450003 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc450004 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.80 $\pm$ 0.05 & 0.19 $\pm$ 0.04 & 0.00 $\pm$ 0.01 \\
PSc450010 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.95 $\pm$ 0.14 & 0.05 $\pm$ 0.14 & 0.05 $\pm$ 0.14 & 0.31 $\pm$ 0.16 & 0.64 $\pm$ 0.20 & 0.00 $\pm$ 0.01 \\
PSc450012 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.28 $\pm$ 0.32 & 0.72 $\pm$ 0.32 & 0.26 $\pm$ 0.30 & 0.22 $\pm$ 0.28 & 0.06 $\pm$ 0.04 & 0.46 $\pm$ 0.31 \\
PSc450014 & 0.20 $\pm$ 0.21 & 0.80 $\pm$ 0.21 & 0.07 $\pm$ 0.16 & 0.73 $\pm$ 0.31 & 0.48 $\pm$ 0.43 & 0.04 $\pm$ 0.10 & 0.03 $\pm$ 0.06 & 0.25 $\pm$ 0.26 \\
PSc450031 & 0.20 $\pm$ 0.23 & 0.80 $\pm$ 0.23 & 0.16 $\pm$ 0.24 & 0.64 $\pm$ 0.34 & 0.04 $\pm$ 0.05 & 0.11 $\pm$ 0.17 & 0.05 $\pm$ 0.10 & 0.60 $\pm$ 0.32 \\
PSc450044 & 0.21 $\pm$ 0.31 & 0.79 $\pm$ 0.31 & 0.78 $\pm$ 0.32 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.61 $\pm$ 0.24 & 0.17 $\pm$ 0.12 & 0.01 $\pm$ 0.02 \\
PSc450047 & 0.43 $\pm$ 0.28 & 0.57 $\pm$ 0.28 & 0.44 $\pm$ 0.27 & 0.13 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.41 $\pm$ 0.25 & 0.03 $\pm$ 0.03 & 0.13 $\pm$ 0.12 \\
PSc450052 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.93 $\pm$ 0.22 & 0.07 $\pm$ 0.22 & 0.03 $\pm$ 0.09 & 0.58 $\pm$ 0.23 & 0.35 $\pm$ 0.22 & 0.04 $\pm$ 0.13 \\
PSc450053 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc450054 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc450057 & 0.27 $\pm$ 0.22 & 0.73 $\pm$ 0.22 & 0.73 $\pm$ 0.22 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.62 $\pm$ 0.19 & 0.11 $\pm$ 0.07 & 0.00 $\pm$ 0.01 \\
PSc450064 & 0.02 $\pm$ 0.06 & 0.98 $\pm$ 0.06 & 0.93 $\pm$ 0.21 & 0.05 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.33 $\pm$ 0.24 & 0.61 $\pm$ 0.25 & 0.05 $\pm$ 0.15 \\
PSc450068 & 0.93 $\pm$ 0.22 & 0.07 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.22 \\
PSc450075 & 0.98 $\pm$ 0.05 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 \\
PSc450079 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc450080 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc450087 & 0.94 $\pm$ 0.07 & 0.06 $\pm$ 0.07 & 0.02 $\pm$ 0.02 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.07 \\
PSc450099 & 0.54 $\pm$ 0.37 & 0.46 $\pm$ 0.37 & 0.31 $\pm$ 0.29 & 0.15 $\pm$ 0.23 & 0.02 $\pm$ 0.05 & 0.22 $\pm$ 0.22 & 0.09 $\pm$ 0.12 & 0.13 $\pm$ 0.19 \\
PSc450101 & 0.98 $\pm$ 0.05 & 0.02 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 \\
PSc450102 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc450104 & 0.56 $\pm$ 0.27 & 0.44 $\pm$ 0.27 & 0.40 $\pm$ 0.25 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.35 $\pm$ 0.20 & 0.05 $\pm$ 0.05 & 0.03 $\pm$ 0.08 \\
PSc450106 & 0.60 $\pm$ 0.42 & 0.40 $\pm$ 0.42 & 0.01 $\pm$ 0.01 & 0.39 $\pm$ 0.42 & 0.29 $\pm$ 0.40 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.10 \\
PSc450107 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc450109 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc450110 & 0.81 $\pm$ 0.23 & 0.19 $\pm$ 0.23 & 0.12 $\pm$ 0.09 & 0.07 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.08 & 0.02 $\pm$ 0.02 & 0.07 $\pm$ 0.16 \\
PSc450112 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc450113 & 0.34 $\pm$ 0.21 & 0.66 $\pm$ 0.21 & 0.57 $\pm$ 0.20 & 0.09 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.50 $\pm$ 0.18 & 0.07 $\pm$ 0.04 & 0.08 $\pm$ 0.13 \\
PSc450123 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc450162 & 0.06 $\pm$ 0.16 & 0.94 $\pm$ 0.16 & 0.01 $\pm$ 0.01 & 0.93 $\pm$ 0.16 & 0.04 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.89 $\pm$ 0.15 \\
PSc450170 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc450173 & 0.97 $\pm$ 0.06 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.06 \\
PSc450174 & 0.81 $\pm$ 0.31 & 0.19 $\pm$ 0.31 & 0.07 $\pm$ 0.13 & 0.11 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.12 & 0.01 $\pm$ 0.01 & 0.11 $\pm$ 0.28 \\
PSc450176 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.55 $\pm$ 0.15 & 0.45 $\pm$ 0.15 & 0.00 $\pm$ 0.00 \\
PSc450186 & 0.02 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & 0.90 $\pm$ 0.10 & 0.08 $\pm$ 0.10 & 0.00 $\pm$ 0.01 & 0.74 $\pm$ 0.12 & 0.16 $\pm$ 0.10 & 0.07 $\pm$ 0.09 \\
PSc450189 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.05 & 0.88 $\pm$ 0.14 & 0.08 $\pm$ 0.14 & 0.00 $\pm$ 0.01 & 0.80 $\pm$ 0.13 & 0.07 $\pm$ 0.05 & 0.07 $\pm$ 0.13 \\
PSc450200 & 0.89 $\pm$ 0.08 & 0.11 $\pm$ 0.08 & 0.09 $\pm$ 0.08 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.03 \\
PSc450209 & 0.96 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 \\
PSc450214 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.95 $\pm$ 0.14 & 0.05 $\pm$ 0.14 & 0.04 $\pm$ 0.11 & 0.47 $\pm$ 0.17 & 0.48 $\pm$ 0.20 & 0.02 $\pm$ 0.03 \\
PSc450215 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.01 $\pm$ 0.03 & 0.80 $\pm$ 0.07 & 0.15 $\pm$ 0.06 & 0.03 $\pm$ 0.03 \\
PSc450222 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc450227 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc450229 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc450238 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc450240 & 0.62 $\pm$ 0.27 & 0.38 $\pm$ 0.27 & 0.38 $\pm$ 0.26 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.31 $\pm$ 0.22 & 0.07 $\pm$ 0.07 & 0.01 $\pm$ 0.01 \\
PSc450241 & 0.80 $\pm$ 0.29 & 0.20 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.20 $\pm$ 0.28 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.16 $\pm$ 0.25 \\
PSc450247 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc450251 & 0.29 $\pm$ 0.28 & 0.71 $\pm$ 0.28 & 0.59 $\pm$ 0.33 & 0.12 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.44 $\pm$ 0.24 & 0.15 $\pm$ 0.15 & 0.12 $\pm$ 0.17 \\
PSc450254 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.57 $\pm$ 0.43 & 0.43 $\pm$ 0.43 & 0.42 $\pm$ 0.43 & 0.10 $\pm$ 0.12 & 0.47 $\pm$ 0.35 & 0.02 $\pm$ 0.02 \\
PSc450256 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc450260 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc450268 & 0.90 $\pm$ 0.08 & 0.10 $\pm$ 0.08 & 0.08 $\pm$ 0.07 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.02 \\
PSc450274 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc450277 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.65 $\pm$ 0.18 & 0.35 $\pm$ 0.18 & 0.00 $\pm$ 0.00 \\
PSc450278 & 0.93 $\pm$ 0.18 & 0.07 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.18 & 0.06 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc450282 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc450283 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc450299 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc450304 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.53 $\pm$ 0.35 & 0.46 $\pm$ 0.35 & 0.29 $\pm$ 0.30 & 0.21 $\pm$ 0.21 & 0.32 $\pm$ 0.20 & 0.18 $\pm$ 0.18 \\
PSc450310 & 0.63 $\pm$ 0.25 & 0.37 $\pm$ 0.25 & 0.37 $\pm$ 0.25 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.34 $\pm$ 0.24 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 \\
PSc450311 & 0.94 $\pm$ 0.06 & 0.06 $\pm$ 0.06 & 0.02 $\pm$ 0.01 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.06 \\
PSc450312 & 0.41 $\pm$ 0.22 & 0.59 $\pm$ 0.22 & 0.11 $\pm$ 0.05 & 0.47 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.47 $\pm$ 0.24 \\
PSc450328 & 0.36 $\pm$ 0.30 & 0.64 $\pm$ 0.30 & 0.12 $\pm$ 0.14 & 0.52 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.13 & 0.01 $\pm$ 0.01 & 0.52 $\pm$ 0.26 \\
PSc450335 & 0.96 $\pm$ 0.10 & 0.04 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.10 \\
PSc450336 & 0.80 $\pm$ 0.23 & 0.20 $\pm$ 0.23 & 0.01 $\pm$ 0.01 & 0.19 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.19 $\pm$ 0.22 \\
PSc450340 & 0.12 $\pm$ 0.13 & 0.88 $\pm$ 0.13 & 0.87 $\pm$ 0.13 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.68 $\pm$ 0.14 & 0.20 $\pm$ 0.13 & 0.01 $\pm$ 0.01 \\
PSc450344 & 0.93 $\pm$ 0.04 & 0.07 $\pm$ 0.04 & 0.03 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.03 \\
PSc450349 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.43 $\pm$ 0.19 & 0.56 $\pm$ 0.19 & 0.00 $\pm$ 0.00 \\
PSc450350 & 0.94 $\pm$ 0.05 & 0.06 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.05 \\
PSc450363 & 0.93 $\pm$ 0.20 & 0.07 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.20 \\
PSc450364 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc460002 & 0.94 $\pm$ 0.09 & 0.06 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.06 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.09 \\
PSc460005 & 0.52 $\pm$ 0.24 & 0.48 $\pm$ 0.24 & 0.38 $\pm$ 0.18 & 0.10 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.35 $\pm$ 0.16 & 0.03 $\pm$ 0.03 & 0.10 $\pm$ 0.19 \\
PSc460006 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc460008 & 0.80 $\pm$ 0.33 & 0.20 $\pm$ 0.33 & 0.00 $\pm$ 0.00 & 0.20 $\pm$ 0.33 & 0.13 $\pm$ 0.31 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.09 \\
PSc460012 & 0.45 $\pm$ 0.29 & 0.55 $\pm$ 0.29 & 0.19 $\pm$ 0.19 & 0.36 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.16 $\pm$ 0.13 & 0.03 $\pm$ 0.08 & 0.36 $\pm$ 0.21 \\
PSc460013 & 0.92 $\pm$ 0.16 & 0.08 $\pm$ 0.16 & 0.01 $\pm$ 0.01 & 0.07 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.16 \\
PSc460019 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc460021 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc460022 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc460026 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc460028 & 0.29 $\pm$ 0.30 & 0.71 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.70 $\pm$ 0.29 & 0.45 $\pm$ 0.37 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.25 $\pm$ 0.21 \\
PSc460031 & 0.75 $\pm$ 0.28 & 0.25 $\pm$ 0.28 & 0.11 $\pm$ 0.12 & 0.15 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.11 & 0.01 $\pm$ 0.01 & 0.15 $\pm$ 0.27 \\
PSc460033 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.93 $\pm$ 0.21 & 0.07 $\pm$ 0.21 & 0.07 $\pm$ 0.20 & 0.36 $\pm$ 0.19 & 0.56 $\pm$ 0.23 & 0.01 $\pm$ 0.01 \\
PSc460038 & 0.66 $\pm$ 0.29 & 0.34 $\pm$ 0.29 & 0.02 $\pm$ 0.03 & 0.32 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.31 $\pm$ 0.27 \\
PSc460039 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.95 $\pm$ 0.14 & 0.05 $\pm$ 0.14 & 0.04 $\pm$ 0.12 & 0.39 $\pm$ 0.18 & 0.57 $\pm$ 0.21 & 0.01 $\pm$ 0.02 \\
PSc460052 & 0.77 $\pm$ 0.30 & 0.23 $\pm$ 0.30 & 0.17 $\pm$ 0.20 & 0.06 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.16 & 0.03 $\pm$ 0.05 & 0.06 $\pm$ 0.15 \\
PSc460054 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc460055 & 0.96 $\pm$ 0.06 & 0.04 $\pm$ 0.06 & 0.02 $\pm$ 0.01 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.06 \\
PSc460056 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.93 $\pm$ 0.16 & 0.07 $\pm$ 0.16 & 0.01 $\pm$ 0.04 & 0.67 $\pm$ 0.14 & 0.26 $\pm$ 0.13 & 0.05 $\pm$ 0.13 \\
PSc460060 & 0.89 $\pm$ 0.10 & 0.11 $\pm$ 0.10 & 0.10 $\pm$ 0.09 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.07 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.02 \\
PSc460062 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.72 $\pm$ 0.11 & 0.28 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc460063 & 0.06 $\pm$ 0.05 & 0.94 $\pm$ 0.05 & 0.59 $\pm$ 0.29 & 0.35 $\pm$ 0.30 & 0.01 $\pm$ 0.01 & 0.54 $\pm$ 0.26 & 0.05 $\pm$ 0.03 & 0.35 $\pm$ 0.30 \\
PSc460065 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc460066 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc460067 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc460073 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc460075 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc460079 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc460082 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc460091 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc460094 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc460100 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.72 $\pm$ 0.28 & 0.28 $\pm$ 0.28 & 0.02 $\pm$ 0.06 & 0.67 $\pm$ 0.26 & 0.05 $\pm$ 0.03 & 0.25 $\pm$ 0.24 \\
PSc460106 & 0.16 $\pm$ 0.21 & 0.84 $\pm$ 0.21 & 0.75 $\pm$ 0.25 & 0.09 $\pm$ 0.22 & 0.03 $\pm$ 0.10 & 0.22 $\pm$ 0.12 & 0.53 $\pm$ 0.22 & 0.06 $\pm$ 0.12 \\
PSc470006 & 0.95 $\pm$ 0.05 & 0.05 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 \\
PSc470011 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc470016 & 0.10 $\pm$ 0.13 & 0.90 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.90 $\pm$ 0.13 & 0.74 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.16 $\pm$ 0.24 \\
PSc470018 & 0.96 $\pm$ 0.09 & 0.04 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.09 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.07 \\
PSc470023 & 0.80 $\pm$ 0.25 & 0.20 $\pm$ 0.25 & 0.20 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.16 & 0.07 $\pm$ 0.13 & 0.00 $\pm$ 0.00 \\
PSc470024 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc470027 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.84 $\pm$ 0.18 & 0.15 $\pm$ 0.18 & 0.10 $\pm$ 0.14 & 0.37 $\pm$ 0.25 & 0.47 $\pm$ 0.21 & 0.06 $\pm$ 0.08 \\
PSc470028 & 0.67 $\pm$ 0.30 & 0.33 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.33 $\pm$ 0.30 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.32 $\pm$ 0.30 \\
PSc470030 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc470033 & 0.85 $\pm$ 0.18 & 0.15 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.18 \\
PSc470034 & 0.93 $\pm$ 0.09 & 0.07 $\pm$ 0.09 & 0.03 $\pm$ 0.05 & 0.03 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.03 $\pm$ 0.09 \\
PSc470035 & 0.96 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 \\
PSc470045 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc470049 & 0.07 $\pm$ 0.20 & 0.93 $\pm$ 0.20 & 0.15 $\pm$ 0.30 & 0.78 $\pm$ 0.36 & 0.27 $\pm$ 0.29 & 0.08 $\pm$ 0.13 & 0.07 $\pm$ 0.18 & 0.51 $\pm$ 0.32 \\
PSc470050 & 0.92 $\pm$ 0.09 & 0.08 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.09 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.07 \\
PSc470051 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.31 $\pm$ 0.41 & 0.69 $\pm$ 0.40 & 0.65 $\pm$ 0.39 & 0.05 $\pm$ 0.11 & 0.27 $\pm$ 0.34 & 0.04 $\pm$ 0.07 \\
PSc470054 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc470062 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.30 & 0.35 $\pm$ 0.43 & 0.05 $\pm$ 0.08 & 0.13 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.31 $\pm$ 0.37 \\
PSc470066 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.95 $\pm$ 0.09 & 0.05 $\pm$ 0.09 & 0.04 $\pm$ 0.09 & 0.27 $\pm$ 0.12 & 0.68 $\pm$ 0.17 & 0.01 $\pm$ 0.01 \\
PSc470069 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc470071 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc470072 & 0.56 $\pm$ 0.25 & 0.44 $\pm$ 0.25 & 0.25 $\pm$ 0.20 & 0.19 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.09 & 0.13 $\pm$ 0.15 & 0.19 $\pm$ 0.22 \\
PSc470075 & 0.74 $\pm$ 0.30 & 0.26 $\pm$ 0.30 & 0.25 $\pm$ 0.29 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.15 & 0.10 $\pm$ 0.18 & 0.01 $\pm$ 0.01 \\
PSc470076 & 0.04 $\pm$ 0.06 & 0.96 $\pm$ 0.06 & 0.15 $\pm$ 0.30 & 0.81 $\pm$ 0.29 & 0.46 $\pm$ 0.33 & 0.07 $\pm$ 0.17 & 0.08 $\pm$ 0.13 & 0.34 $\pm$ 0.25 \\
PSc470078 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc470079 & 0.02 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & 0.97 $\pm$ 0.04 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.01 & 0.59 $\pm$ 0.15 & 0.38 $\pm$ 0.17 & 0.01 $\pm$ 0.03 \\
PSc470084 & 0.57 $\pm$ 0.25 & 0.43 $\pm$ 0.25 & 0.29 $\pm$ 0.19 & 0.15 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.26 $\pm$ 0.18 & 0.03 $\pm$ 0.02 & 0.14 $\pm$ 0.25 \\
PSc470085 & 0.82 $\pm$ 0.28 & 0.18 $\pm$ 0.28 & 0.01 $\pm$ 0.02 & 0.17 $\pm$ 0.27 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.23 \\
PSc470096 & 0.74 $\pm$ 0.23 & 0.26 $\pm$ 0.23 & 0.24 $\pm$ 0.21 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.18 $\pm$ 0.16 & 0.06 $\pm$ 0.08 & 0.03 $\pm$ 0.06 \\
PSc470099 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.51 $\pm$ 0.18 & 0.49 $\pm$ 0.18 & 0.00 $\pm$ 0.00 \\
PSc470103 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 \\
PSc470108 & 0.18 $\pm$ 0.30 & 0.82 $\pm$ 0.30 & 0.09 $\pm$ 0.14 & 0.73 $\pm$ 0.30 & 0.16 $\pm$ 0.12 & 0.07 $\pm$ 0.12 & 0.02 $\pm$ 0.02 & 0.58 $\pm$ 0.26 \\
PSc470114 & 0.48 $\pm$ 0.19 & 0.52 $\pm$ 0.19 & 0.42 $\pm$ 0.17 & 0.10 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.33 $\pm$ 0.13 & 0.09 $\pm$ 0.04 & 0.10 $\pm$ 0.16 \\
PSc470117 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.94 $\pm$ 0.11 & 0.06 $\pm$ 0.11 & 0.04 $\pm$ 0.10 & 0.42 $\pm$ 0.21 & 0.52 $\pm$ 0.23 & 0.02 $\pm$ 0.02 \\
PSc470134 & 0.07 $\pm$ 0.13 & 0.93 $\pm$ 0.13 & 0.63 $\pm$ 0.33 & 0.30 $\pm$ 0.31 & 0.07 $\pm$ 0.14 & 0.40 $\pm$ 0.26 & 0.23 $\pm$ 0.21 & 0.23 $\pm$ 0.25 \\
PSc470135 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc470136 & 0.74 $\pm$ 0.29 & 0.26 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.26 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.25 $\pm$ 0.28 \\
PSc470143 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc470148 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc470149 & 0.74 $\pm$ 0.25 & 0.26 $\pm$ 0.25 & 0.18 $\pm$ 0.17 & 0.09 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.12 & 0.05 $\pm$ 0.05 & 0.09 $\pm$ 0.19 \\
PSc470156 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.04 & 0.85 $\pm$ 0.18 & 0.11 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.72 $\pm$ 0.15 & 0.12 $\pm$ 0.06 & 0.11 $\pm$ 0.19 \\
PSc470158 & 0.02 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & 0.95 $\pm$ 0.02 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.83 $\pm$ 0.03 & 0.11 $\pm$ 0.03 & 0.03 $\pm$ 0.03 \\
PSc470159 & 0.92 $\pm$ 0.15 & 0.08 $\pm$ 0.15 & 0.04 $\pm$ 0.07 & 0.03 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.09 \\
PSc470176 & 0.96 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 \\
PSc470177 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.79 $\pm$ 0.19 & 0.21 $\pm$ 0.19 & 0.01 $\pm$ 0.03 & 0.74 $\pm$ 0.19 & 0.05 $\pm$ 0.03 & 0.20 $\pm$ 0.19 \\
PSc470191 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc470197 & 0.98 $\pm$ 0.05 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.01 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc470199 & 0.97 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc470200 & 0.61 $\pm$ 0.25 & 0.39 $\pm$ 0.25 & 0.33 $\pm$ 0.26 & 0.05 $\pm$ 0.12 & 0.00 $\pm$ 0.01 & 0.22 $\pm$ 0.14 & 0.12 $\pm$ 0.13 & 0.05 $\pm$ 0.11 \\
PSc470211 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc470212 & 0.67 $\pm$ 0.43 & 0.33 $\pm$ 0.43 & 0.02 $\pm$ 0.06 & 0.30 $\pm$ 0.39 & 0.03 $\pm$ 0.07 & 0.02 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.27 $\pm$ 0.35 \\
PSc470229 & 0.63 $\pm$ 0.38 & 0.37 $\pm$ 0.38 & 0.00 $\pm$ 0.00 & 0.37 $\pm$ 0.38 & 0.33 $\pm$ 0.38 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 \\
PSc470233 & 0.97 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 \\
PSc470238 & 0.01 $\pm$ 0.03 & 0.99 $\pm$ 0.03 & 0.98 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.69 $\pm$ 0.14 & 0.29 $\pm$ 0.14 & 0.00 $\pm$ 0.00 \\
PSc470239 & 0.86 $\pm$ 0.25 & 0.14 $\pm$ 0.25 & 0.01 $\pm$ 0.01 & 0.13 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.24 \\
PSc470241 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc470242 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.74 $\pm$ 0.08 & 0.26 $\pm$ 0.08 & 0.00 $\pm$ 0.00 \\
PSc470246 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc470247 & 0.76 $\pm$ 0.31 & 0.24 $\pm$ 0.31 & 0.22 $\pm$ 0.29 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.16 & 0.07 $\pm$ 0.14 & 0.03 $\pm$ 0.05 \\
PSc470249 & 0.73 $\pm$ 0.29 & 0.27 $\pm$ 0.29 & 0.16 $\pm$ 0.18 & 0.11 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.17 & 0.01 $\pm$ 0.01 & 0.11 $\pm$ 0.25 \\
PSc470250 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.53 $\pm$ 0.40 & 0.46 $\pm$ 0.40 & 0.13 $\pm$ 0.16 & 0.28 $\pm$ 0.25 & 0.26 $\pm$ 0.21 & 0.34 $\pm$ 0.36 \\
PSc470251 & 0.23 $\pm$ 0.14 & 0.77 $\pm$ 0.14 & 0.46 $\pm$ 0.14 & 0.31 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.38 $\pm$ 0.12 & 0.08 $\pm$ 0.05 & 0.31 $\pm$ 0.17 \\
PSc470252 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480002 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc480003 & 0.90 $\pm$ 0.10 & 0.10 $\pm$ 0.10 & 0.09 $\pm$ 0.08 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.06 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.03 \\
PSc480011 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480015 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480025 & 0.57 $\pm$ 0.21 & 0.43 $\pm$ 0.21 & 0.15 $\pm$ 0.11 & 0.28 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.10 & 0.01 $\pm$ 0.01 & 0.28 $\pm$ 0.22 \\
PSc480027 & 0.62 $\pm$ 0.26 & 0.38 $\pm$ 0.26 & 0.18 $\pm$ 0.13 & 0.19 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.16 $\pm$ 0.11 & 0.02 $\pm$ 0.01 & 0.19 $\pm$ 0.23 \\
PSc480028 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.83 $\pm$ 0.06 & 0.14 $\pm$ 0.05 & 0.03 $\pm$ 0.04 \\
PSc480035 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480037 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480038 & 0.25 $\pm$ 0.37 & 0.75 $\pm$ 0.37 & 0.51 $\pm$ 0.39 & 0.24 $\pm$ 0.30 & 0.06 $\pm$ 0.09 & 0.13 $\pm$ 0.11 & 0.38 $\pm$ 0.33 & 0.18 $\pm$ 0.23 \\
PSc480039 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc480041 & 0.76 $\pm$ 0.32 & 0.24 $\pm$ 0.32 & 0.04 $\pm$ 0.12 & 0.19 $\pm$ 0.28 & 0.02 $\pm$ 0.04 & 0.03 $\pm$ 0.10 & 0.01 $\pm$ 0.02 & 0.18 $\pm$ 0.25 \\
PSc480042 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480052 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.33 & 0.35 $\pm$ 0.45 & 0.04 $\pm$ 0.08 & 0.13 $\pm$ 0.31 & 0.01 $\pm$ 0.04 & 0.31 $\pm$ 0.40 \\
PSc480053 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480054 & 0.16 $\pm$ 0.20 & 0.84 $\pm$ 0.20 & 0.12 $\pm$ 0.11 & 0.73 $\pm$ 0.27 & 0.03 $\pm$ 0.07 & 0.11 $\pm$ 0.10 & 0.01 $\pm$ 0.01 & 0.70 $\pm$ 0.25 \\
PSc480063 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc480065 & 0.92 $\pm$ 0.11 & 0.08 $\pm$ 0.11 & 0.06 $\pm$ 0.08 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.07 & 0.01 $\pm$ 0.03 & 0.02 $\pm$ 0.03 \\
PSc480066 & 0.23 $\pm$ 0.32 & 0.77 $\pm$ 0.32 & 0.77 $\pm$ 0.32 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.61 $\pm$ 0.27 & 0.15 $\pm$ 0.14 & 0.00 $\pm$ 0.00 \\
PSc480068 & 0.96 $\pm$ 0.06 & 0.04 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 \\
PSc480069 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480076 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.94 $\pm$ 0.16 & 0.06 $\pm$ 0.16 & 0.03 $\pm$ 0.09 & 0.81 $\pm$ 0.15 & 0.13 $\pm$ 0.08 & 0.03 $\pm$ 0.08 \\
PSc480078 & 0.45 $\pm$ 0.35 & 0.55 $\pm$ 0.35 & 0.22 $\pm$ 0.25 & 0.33 $\pm$ 0.37 & 0.15 $\pm$ 0.32 & 0.17 $\pm$ 0.19 & 0.05 $\pm$ 0.08 & 0.17 $\pm$ 0.23 \\
PSc480080 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480082 & 0.09 $\pm$ 0.16 & 0.91 $\pm$ 0.16 & 0.68 $\pm$ 0.29 & 0.23 $\pm$ 0.30 & 0.09 $\pm$ 0.24 & 0.45 $\pm$ 0.25 & 0.23 $\pm$ 0.21 & 0.14 $\pm$ 0.14 \\
PSc480087 & 0.02 $\pm$ 0.03 & 0.98 $\pm$ 0.03 & 0.85 $\pm$ 0.23 & 0.13 $\pm$ 0.24 & 0.04 $\pm$ 0.11 & 0.15 $\pm$ 0.11 & 0.71 $\pm$ 0.25 & 0.09 $\pm$ 0.14 \\
PSc480091 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.55 $\pm$ 0.31 & 0.43 $\pm$ 0.31 & 0.01 $\pm$ 0.02 & 0.52 $\pm$ 0.29 & 0.04 $\pm$ 0.03 & 0.42 $\pm$ 0.30 \\
PSc480097 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc480098 & 0.78 $\pm$ 0.29 & 0.22 $\pm$ 0.29 & 0.13 $\pm$ 0.15 & 0.10 $\pm$ 0.27 & 0.02 $\pm$ 0.08 & 0.06 $\pm$ 0.09 & 0.07 $\pm$ 0.07 & 0.07 $\pm$ 0.20 \\
PSc480103 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.30 & 0.35 $\pm$ 0.43 & 0.05 $\pm$ 0.08 & 0.13 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.31 $\pm$ 0.37 \\
PSc480113 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480114 & 0.07 $\pm$ 0.09 & 0.93 $\pm$ 0.09 & 0.88 $\pm$ 0.14 & 0.06 $\pm$ 0.11 & 0.00 $\pm$ 0.01 & 0.53 $\pm$ 0.14 & 0.35 $\pm$ 0.18 & 0.05 $\pm$ 0.10 \\
PSc480115 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.74 $\pm$ 0.35 & 0.25 $\pm$ 0.35 & 0.07 $\pm$ 0.14 & 0.33 $\pm$ 0.26 & 0.41 $\pm$ 0.27 & 0.19 $\pm$ 0.31 \\
PSc480116 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480118 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480126 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc480127 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 \\
PSc480128 & 0.93 $\pm$ 0.14 & 0.07 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.14 \\
PSc480129 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 \\
PSc480133 & 0.72 $\pm$ 0.17 & 0.28 $\pm$ 0.17 & 0.01 $\pm$ 0.01 & 0.27 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.27 $\pm$ 0.16 \\
PSc480136 & 0.48 $\pm$ 0.31 & 0.52 $\pm$ 0.31 & 0.41 $\pm$ 0.29 & 0.11 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.39 $\pm$ 0.28 & 0.02 $\pm$ 0.02 & 0.11 $\pm$ 0.24 \\
PSc480139 & 0.90 $\pm$ 0.18 & 0.10 $\pm$ 0.18 & 0.09 $\pm$ 0.16 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.14 & 0.01 $\pm$ 0.02 & 0.02 $\pm$ 0.04 \\
PSc480144 & 0.95 $\pm$ 0.08 & 0.05 $\pm$ 0.08 & 0.05 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 \\
PSc480150 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc480151 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480155 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc480160 & 0.80 $\pm$ 0.28 & 0.20 $\pm$ 0.28 & 0.14 $\pm$ 0.17 & 0.06 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.13 & 0.03 $\pm$ 0.05 & 0.06 $\pm$ 0.13 \\
PSc480162 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480170 & 0.34 $\pm$ 0.45 & 0.66 $\pm$ 0.45 & 0.00 $\pm$ 0.00 & 0.66 $\pm$ 0.45 & 0.59 $\pm$ 0.41 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.08 \\
PSc480173 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc480175 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480178 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc480179 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480180 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480181 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480184 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc480188 & 0.95 $\pm$ 0.08 & 0.05 $\pm$ 0.08 & 0.02 $\pm$ 0.03 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.04 $\pm$ 0.08 \\
PSc480189 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.92 $\pm$ 0.12 & 0.07 $\pm$ 0.12 & 0.01 $\pm$ 0.03 & 0.74 $\pm$ 0.10 & 0.18 $\pm$ 0.11 & 0.06 $\pm$ 0.10 \\
PSc480191 & 0.88 $\pm$ 0.16 & 0.12 $\pm$ 0.16 & 0.08 $\pm$ 0.13 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.06 \\
PSc480192 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc480193 & 0.29 $\pm$ 0.28 & 0.71 $\pm$ 0.28 & 0.22 $\pm$ 0.22 & 0.49 $\pm$ 0.33 & 0.01 $\pm$ 0.01 & 0.19 $\pm$ 0.19 & 0.03 $\pm$ 0.03 & 0.48 $\pm$ 0.32 \\
PSc480195 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc480196 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480198 & 0.99 $\pm$ 0.03 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 \\
PSc480199 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.96 $\pm$ 0.06 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.01 & 0.34 $\pm$ 0.23 & 0.62 $\pm$ 0.23 & 0.03 $\pm$ 0.06 \\
PSc480201 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.93 $\pm$ 0.16 & 0.07 $\pm$ 0.16 & 0.05 $\pm$ 0.13 & 0.37 $\pm$ 0.19 & 0.56 $\pm$ 0.24 & 0.02 $\pm$ 0.04 \\
PSc480205 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.96 $\pm$ 0.06 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.01 & 0.67 $\pm$ 0.16 & 0.28 $\pm$ 0.19 & 0.04 $\pm$ 0.06 \\
PSc480207 & 0.33 $\pm$ 0.45 & 0.67 $\pm$ 0.45 & 0.10 $\pm$ 0.25 & 0.57 $\pm$ 0.47 & 0.41 $\pm$ 0.40 & 0.04 $\pm$ 0.12 & 0.05 $\pm$ 0.13 & 0.16 $\pm$ 0.19 \\
PSc480210 & 0.79 $\pm$ 0.29 & 0.21 $\pm$ 0.29 & 0.06 $\pm$ 0.07 & 0.15 $\pm$ 0.25 & 0.00 $\pm$ 0.01 & 0.05 $\pm$ 0.05 & 0.02 $\pm$ 0.02 & 0.15 $\pm$ 0.24 \\
PSc480214 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480216 & 0.80 $\pm$ 0.20 & 0.20 $\pm$ 0.20 & 0.14 $\pm$ 0.18 & 0.06 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.17 & 0.01 $\pm$ 0.01 & 0.06 $\pm$ 0.09 \\
PSc480228 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.03 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 \\
PSc480229 & 0.85 $\pm$ 0.26 & 0.15 $\pm$ 0.26 & 0.04 $\pm$ 0.04 & 0.11 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.11 $\pm$ 0.25 \\
PSc480233 & 0.33 $\pm$ 0.23 & 0.67 $\pm$ 0.23 & 0.60 $\pm$ 0.25 & 0.07 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.46 $\pm$ 0.20 & 0.14 $\pm$ 0.11 & 0.07 $\pm$ 0.12 \\
PSc480234 & 0.69 $\pm$ 0.40 & 0.31 $\pm$ 0.40 & 0.16 $\pm$ 0.31 & 0.15 $\pm$ 0.25 & 0.02 $\pm$ 0.05 & 0.08 $\pm$ 0.16 & 0.08 $\pm$ 0.15 & 0.13 $\pm$ 0.21 \\
PSc480236 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480238 & 0.08 $\pm$ 0.13 & 0.92 $\pm$ 0.13 & 0.58 $\pm$ 0.36 & 0.34 $\pm$ 0.36 & 0.01 $\pm$ 0.03 & 0.47 $\pm$ 0.30 & 0.11 $\pm$ 0.11 & 0.32 $\pm$ 0.35 \\
PSc480242 & 0.08 $\pm$ 0.24 & 0.92 $\pm$ 0.24 & 0.86 $\pm$ 0.27 & 0.06 $\pm$ 0.16 & 0.01 $\pm$ 0.02 & 0.18 $\pm$ 0.11 & 0.68 $\pm$ 0.29 & 0.05 $\pm$ 0.14 \\
PSc480250 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.71 $\pm$ 0.39 & 0.29 $\pm$ 0.39 & 0.19 $\pm$ 0.27 & 0.36 $\pm$ 0.33 & 0.35 $\pm$ 0.26 & 0.10 $\pm$ 0.17 \\
PSc480252 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480253 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.74 $\pm$ 0.34 & 0.26 $\pm$ 0.34 & 0.10 $\pm$ 0.22 & 0.38 $\pm$ 0.27 & 0.36 $\pm$ 0.26 & 0.15 $\pm$ 0.24 \\
PSc480254 & 0.97 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.01 $\pm$ 0.00 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 \\
PSc480255 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc480259 & 0.75 $\pm$ 0.30 & 0.25 $\pm$ 0.30 & 0.09 $\pm$ 0.09 & 0.15 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.15 $\pm$ 0.24 \\
PSc480264 & 0.82 $\pm$ 0.27 & 0.18 $\pm$ 0.27 & 0.07 $\pm$ 0.08 & 0.11 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.11 $\pm$ 0.25 \\
PSc480265 & 0.93 $\pm$ 0.18 & 0.07 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.18 \\
PSc480269 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480272 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.58 $\pm$ 0.41 & 0.42 $\pm$ 0.41 & 0.41 $\pm$ 0.41 & 0.16 $\pm$ 0.26 & 0.42 $\pm$ 0.31 & 0.01 $\pm$ 0.01 \\
PSc480278 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.22 $\pm$ 0.28 & 0.78 $\pm$ 0.28 & 0.76 $\pm$ 0.28 & 0.02 $\pm$ 0.03 & 0.20 $\pm$ 0.26 & 0.02 $\pm$ 0.03 \\
PSc480279 & 0.71 $\pm$ 0.14 & 0.29 $\pm$ 0.14 & 0.13 $\pm$ 0.08 & 0.17 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.08 & 0.01 $\pm$ 0.00 & 0.17 $\pm$ 0.13 \\
PSc480284 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.14 $\pm$ 0.30 & 0.85 $\pm$ 0.29 & 0.11 $\pm$ 0.19 & 0.13 $\pm$ 0.27 & 0.01 $\pm$ 0.04 & 0.73 $\pm$ 0.30 \\
PSc480287 & 0.99 $\pm$ 0.03 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 \\
PSc480288 & 0.66 $\pm$ 0.16 & 0.34 $\pm$ 0.16 & 0.32 $\pm$ 0.15 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.27 $\pm$ 0.14 & 0.04 $\pm$ 0.02 & 0.03 $\pm$ 0.06 \\
PSc480291 & 0.13 $\pm$ 0.28 & 0.87 $\pm$ 0.28 & 0.64 $\pm$ 0.35 & 0.23 $\pm$ 0.29 & 0.16 $\pm$ 0.26 & 0.23 $\pm$ 0.24 & 0.40 $\pm$ 0.29 & 0.07 $\pm$ 0.09 \\
PSc480295 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc480304 & 0.50 $\pm$ 0.28 & 0.50 $\pm$ 0.28 & 0.47 $\pm$ 0.28 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.37 $\pm$ 0.21 & 0.10 $\pm$ 0.08 & 0.03 $\pm$ 0.03 \\
PSc480311 & 0.95 $\pm$ 0.14 & 0.05 $\pm$ 0.14 & 0.02 $\pm$ 0.03 & 0.04 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.11 \\
PSc480315 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc480316 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480318 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc480319 & 0.08 $\pm$ 0.13 & 0.92 $\pm$ 0.13 & 0.61 $\pm$ 0.32 & 0.32 $\pm$ 0.34 & 0.02 $\pm$ 0.04 & 0.48 $\pm$ 0.25 & 0.12 $\pm$ 0.08 & 0.30 $\pm$ 0.32 \\
PSc480325 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480348 & 0.70 $\pm$ 0.37 & 0.30 $\pm$ 0.37 & 0.30 $\pm$ 0.37 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.21 $\pm$ 0.28 & 0.08 $\pm$ 0.17 & 0.00 $\pm$ 0.00 \\
PSc480352 & 0.07 $\pm$ 0.08 & 0.93 $\pm$ 0.08 & 0.06 $\pm$ 0.10 & 0.87 $\pm$ 0.12 & 0.01 $\pm$ 0.01 & 0.06 $\pm$ 0.09 & 0.00 $\pm$ 0.01 & 0.86 $\pm$ 0.11 \\
PSc480357 & 0.24 $\pm$ 0.20 & 0.76 $\pm$ 0.20 & 0.38 $\pm$ 0.25 & 0.38 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.36 $\pm$ 0.24 & 0.02 $\pm$ 0.02 & 0.38 $\pm$ 0.26 \\
PSc480360 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc480367 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.94 $\pm$ 0.13 & 0.06 $\pm$ 0.12 & 0.02 $\pm$ 0.05 & 0.71 $\pm$ 0.09 & 0.22 $\pm$ 0.10 & 0.04 $\pm$ 0.08 \\
PSc480370 & 0.89 $\pm$ 0.17 & 0.11 $\pm$ 0.17 & 0.06 $\pm$ 0.05 & 0.05 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.14 \\
PSc480371 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480372 & 0.81 $\pm$ 0.16 & 0.19 $\pm$ 0.16 & 0.13 $\pm$ 0.11 & 0.06 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.09 & 0.01 $\pm$ 0.03 & 0.06 $\pm$ 0.16 \\
PSc480375 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480376 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480378 & 0.94 $\pm$ 0.06 & 0.06 $\pm$ 0.06 & 0.02 $\pm$ 0.02 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.06 \\
PSc480380 & 0.15 $\pm$ 0.32 & 0.85 $\pm$ 0.32 & 0.28 $\pm$ 0.38 & 0.57 $\pm$ 0.40 & 0.04 $\pm$ 0.05 & 0.27 $\pm$ 0.36 & 0.02 $\pm$ 0.03 & 0.53 $\pm$ 0.37 \\
PSc480382 & 0.06 $\pm$ 0.11 & 0.94 $\pm$ 0.11 & 0.84 $\pm$ 0.22 & 0.10 $\pm$ 0.22 & 0.06 $\pm$ 0.15 & 0.53 $\pm$ 0.23 & 0.30 $\pm$ 0.17 & 0.04 $\pm$ 0.07 \\
PSc480396 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480402 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.76 $\pm$ 0.28 & 0.24 $\pm$ 0.28 & 0.19 $\pm$ 0.24 & 0.21 $\pm$ 0.26 & 0.55 $\pm$ 0.28 & 0.05 $\pm$ 0.11 \\
PSc480403 & 0.21 $\pm$ 0.34 & 0.79 $\pm$ 0.34 & 0.17 $\pm$ 0.19 & 0.62 $\pm$ 0.36 & 0.11 $\pm$ 0.18 & 0.10 $\pm$ 0.10 & 0.06 $\pm$ 0.13 & 0.51 $\pm$ 0.32 \\
PSc480409 & 0.79 $\pm$ 0.31 & 0.21 $\pm$ 0.31 & 0.05 $\pm$ 0.06 & 0.16 $\pm$ 0.26 & 0.01 $\pm$ 0.02 & 0.03 $\pm$ 0.04 & 0.02 $\pm$ 0.03 & 0.15 $\pm$ 0.24 \\
PSc480411 & 0.06 $\pm$ 0.15 & 0.94 $\pm$ 0.15 & 0.42 $\pm$ 0.41 & 0.52 $\pm$ 0.39 & 0.41 $\pm$ 0.37 & 0.18 $\pm$ 0.24 & 0.24 $\pm$ 0.28 & 0.11 $\pm$ 0.09 \\
PSc480416 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.30 $\pm$ 0.34 & 0.70 $\pm$ 0.35 & 0.60 $\pm$ 0.39 & 0.10 $\pm$ 0.18 & 0.19 $\pm$ 0.24 & 0.10 $\pm$ 0.14 \\
PSc480418 & 0.13 $\pm$ 0.11 & 0.87 $\pm$ 0.11 & 0.84 $\pm$ 0.16 & 0.03 $\pm$ 0.10 & 0.00 $\pm$ 0.01 & 0.63 $\pm$ 0.16 & 0.21 $\pm$ 0.15 & 0.03 $\pm$ 0.10 \\
PSc480427 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480433 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.97 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.67 $\pm$ 0.11 & 0.30 $\pm$ 0.12 & 0.02 $\pm$ 0.03 \\
PSc480438 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480439 & 0.52 $\pm$ 0.36 & 0.48 $\pm$ 0.36 & 0.00 $\pm$ 0.00 & 0.48 $\pm$ 0.37 & 0.33 $\pm$ 0.36 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.12 \\
PSc480443 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.02 $\pm$ 0.06 & 0.98 $\pm$ 0.06 & 0.81 $\pm$ 0.32 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.01 & 0.16 $\pm$ 0.27 \\
PSc480445 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480447 & 0.74 $\pm$ 0.17 & 0.26 $\pm$ 0.17 & 0.23 $\pm$ 0.19 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.21 $\pm$ 0.17 & 0.02 $\pm$ 0.02 & 0.03 $\pm$ 0.05 \\
PSc480448 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480449 & 0.09 $\pm$ 0.27 & 0.91 $\pm$ 0.27 & 0.86 $\pm$ 0.28 & 0.05 $\pm$ 0.11 & 0.01 $\pm$ 0.02 & 0.17 $\pm$ 0.12 & 0.69 $\pm$ 0.29 & 0.04 $\pm$ 0.10 \\
PSc480453 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc480455 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.77 $\pm$ 0.09 & 0.23 $\pm$ 0.09 & 0.00 $\pm$ 0.00 \\
PSc480456 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.05 & 0.85 $\pm$ 0.12 & 0.10 $\pm$ 0.14 & 0.00 $\pm$ 0.01 & 0.71 $\pm$ 0.11 & 0.14 $\pm$ 0.05 & 0.10 $\pm$ 0.13 \\
PSc480478 & 0.09 $\pm$ 0.24 & 0.91 $\pm$ 0.24 & 0.13 $\pm$ 0.21 & 0.78 $\pm$ 0.34 & 0.44 $\pm$ 0.35 & 0.06 $\pm$ 0.08 & 0.08 $\pm$ 0.17 & 0.34 $\pm$ 0.33 \\
PSc480480 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.95 $\pm$ 0.08 & 0.05 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.47 $\pm$ 0.26 & 0.48 $\pm$ 0.29 & 0.05 $\pm$ 0.08 \\
PSc480481 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480488 & 0.97 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.01 $\pm$ 0.02 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc480493 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.24 $\pm$ 0.35 & 0.76 $\pm$ 0.35 & 0.75 $\pm$ 0.35 & 0.01 $\pm$ 0.02 & 0.23 $\pm$ 0.33 & 0.01 $\pm$ 0.01 \\
PSc480496 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480498 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.95 $\pm$ 0.10 & 0.05 $\pm$ 0.10 & 0.04 $\pm$ 0.10 & 0.49 $\pm$ 0.25 & 0.46 $\pm$ 0.26 & 0.01 $\pm$ 0.01 \\
PSc480500 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.63 $\pm$ 0.29 & 0.36 $\pm$ 0.28 & 0.02 $\pm$ 0.04 & 0.54 $\pm$ 0.25 & 0.09 $\pm$ 0.10 & 0.34 $\pm$ 0.26 \\
PSc480508 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.15 $\pm$ 0.31 & 0.85 $\pm$ 0.31 & 0.82 $\pm$ 0.37 & 0.06 $\pm$ 0.18 & 0.09 $\pm$ 0.25 & 0.03 $\pm$ 0.10 \\
PSc480510 & 0.87 $\pm$ 0.17 & 0.13 $\pm$ 0.17 & 0.06 $\pm$ 0.13 & 0.06 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.13 & 0.00 $\pm$ 0.01 & 0.06 $\pm$ 0.13 \\
PSc480528 & 0.38 $\pm$ 0.37 & 0.62 $\pm$ 0.37 & 0.30 $\pm$ 0.37 & 0.32 $\pm$ 0.33 & 0.03 $\pm$ 0.04 & 0.25 $\pm$ 0.33 & 0.05 $\pm$ 0.06 & 0.29 $\pm$ 0.29 \\
PSc480530 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc480545 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.89 $\pm$ 0.22 & 0.11 $\pm$ 0.21 & 0.01 $\pm$ 0.02 & 0.64 $\pm$ 0.18 & 0.26 $\pm$ 0.12 & 0.10 $\pm$ 0.20 \\
PSc480556 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.56 $\pm$ 0.41 & 0.44 $\pm$ 0.41 & 0.39 $\pm$ 0.39 & 0.09 $\pm$ 0.11 & 0.46 $\pm$ 0.36 & 0.05 $\pm$ 0.08 \\
PSc480560 & 0.95 $\pm$ 0.05 & 0.05 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 \\
PSc480584 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc480585 & 0.17 $\pm$ 0.21 & 0.83 $\pm$ 0.21 & 0.83 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.50 $\pm$ 0.21 & 0.33 $\pm$ 0.26 & 0.00 $\pm$ 0.00 \\
PSc480586 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.89 $\pm$ 0.20 & 0.11 $\pm$ 0.20 & 0.09 $\pm$ 0.20 & 0.33 $\pm$ 0.21 & 0.56 $\pm$ 0.23 & 0.02 $\pm$ 0.01 \\
PSc480588 & 0.07 $\pm$ 0.04 & 0.93 $\pm$ 0.04 & 0.92 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.84 $\pm$ 0.04 & 0.07 $\pm$ 0.06 & 0.02 $\pm$ 0.03 \\
PSc480589 & 0.52 $\pm$ 0.33 & 0.48 $\pm$ 0.33 & 0.27 $\pm$ 0.23 & 0.22 $\pm$ 0.26 & 0.03 $\pm$ 0.08 & 0.16 $\pm$ 0.13 & 0.11 $\pm$ 0.13 & 0.18 $\pm$ 0.26 \\
PSc480599 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.56 $\pm$ 0.13 & 0.44 $\pm$ 0.13 & 0.00 $\pm$ 0.00 \\
PSc480602 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480609 & 0.40 $\pm$ 0.25 & 0.60 $\pm$ 0.25 & 0.56 $\pm$ 0.26 & 0.04 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.36 $\pm$ 0.13 & 0.20 $\pm$ 0.16 & 0.04 $\pm$ 0.09 \\
PSc480611 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.96 $\pm$ 0.07 & 0.04 $\pm$ 0.07 & 0.03 $\pm$ 0.05 & 0.22 $\pm$ 0.19 & 0.74 $\pm$ 0.18 & 0.01 $\pm$ 0.03 \\
PSc480613 & 0.89 $\pm$ 0.28 & 0.11 $\pm$ 0.28 & 0.01 $\pm$ 0.02 & 0.10 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.28 \\
PSc480619 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.91 $\pm$ 0.18 & 0.09 $\pm$ 0.18 & 0.05 $\pm$ 0.14 & 0.56 $\pm$ 0.17 & 0.35 $\pm$ 0.20 & 0.04 $\pm$ 0.05 \\
PSc480626 & 0.01 $\pm$ 0.04 & 0.99 $\pm$ 0.04 & 0.45 $\pm$ 0.40 & 0.53 $\pm$ 0.41 & 0.43 $\pm$ 0.37 & 0.15 $\pm$ 0.21 & 0.30 $\pm$ 0.29 & 0.10 $\pm$ 0.12 \\
PSc480628 & 0.89 $\pm$ 0.30 & 0.11 $\pm$ 0.30 & 0.05 $\pm$ 0.14 & 0.06 $\pm$ 0.16 & 0.00 $\pm$ 0.01 & 0.05 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.15 \\
PSc480630 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc480631 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480635 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480640 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480641 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.48 $\pm$ 0.21 & 0.52 $\pm$ 0.21 & 0.00 $\pm$ 0.00 \\
PSc480643 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480644 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480645 & 0.16 $\pm$ 0.13 & 0.84 $\pm$ 0.13 & 0.78 $\pm$ 0.17 & 0.06 $\pm$ 0.13 & 0.00 $\pm$ 0.01 & 0.56 $\pm$ 0.12 & 0.22 $\pm$ 0.13 & 0.05 $\pm$ 0.12 \\
PSc480670 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480677 & 0.06 $\pm$ 0.14 & 0.94 $\pm$ 0.14 & 0.90 $\pm$ 0.17 & 0.04 $\pm$ 0.04 & 0.01 $\pm$ 0.02 & 0.45 $\pm$ 0.21 & 0.45 $\pm$ 0.25 & 0.03 $\pm$ 0.04 \\
PSc480683 & 0.20 $\pm$ 0.42 & 0.80 $\pm$ 0.42 & 0.00 $\pm$ 0.01 & 0.79 $\pm$ 0.42 & 0.77 $\pm$ 0.41 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.02 $\pm$ 0.06 \\
PSc480685 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480688 & 0.12 $\pm$ 0.31 & 0.88 $\pm$ 0.31 & 0.02 $\pm$ 0.07 & 0.86 $\pm$ 0.31 & 0.70 $\pm$ 0.39 & 0.01 $\pm$ 0.03 & 0.01 $\pm$ 0.04 & 0.16 $\pm$ 0.26 \\
PSc480689 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.61 $\pm$ 0.38 & 0.39 $\pm$ 0.38 & 0.33 $\pm$ 0.38 & 0.13 $\pm$ 0.14 & 0.48 $\pm$ 0.31 & 0.05 $\pm$ 0.08 \\
PSc480690 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.95 $\pm$ 0.16 & 0.05 $\pm$ 0.16 & 0.02 $\pm$ 0.06 & 0.67 $\pm$ 0.18 & 0.27 $\pm$ 0.17 & 0.03 $\pm$ 0.10 \\
PSc480695 & 0.82 $\pm$ 0.24 & 0.18 $\pm$ 0.24 & 0.01 $\pm$ 0.01 & 0.17 $\pm$ 0.24 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.17 $\pm$ 0.23 \\
PSc480705 & 0.09 $\pm$ 0.10 & 0.91 $\pm$ 0.10 & 0.85 $\pm$ 0.14 & 0.05 $\pm$ 0.12 & 0.01 $\pm$ 0.03 & 0.58 $\pm$ 0.14 & 0.28 $\pm$ 0.13 & 0.04 $\pm$ 0.09 \\
PSc480715 & 0.11 $\pm$ 0.13 & 0.89 $\pm$ 0.13 & 0.73 $\pm$ 0.28 & 0.16 $\pm$ 0.27 & 0.02 $\pm$ 0.03 & 0.43 $\pm$ 0.19 & 0.30 $\pm$ 0.21 & 0.15 $\pm$ 0.24 \\
PSc480717 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc480730 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.93 $\pm$ 0.14 & 0.07 $\pm$ 0.14 & 0.00 $\pm$ 0.01 & 0.45 $\pm$ 0.30 & 0.48 $\pm$ 0.30 & 0.07 $\pm$ 0.13 \\
PSc480732 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480739 & 0.74 $\pm$ 0.31 & 0.26 $\pm$ 0.31 & 0.09 $\pm$ 0.19 & 0.16 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.17 & 0.01 $\pm$ 0.02 & 0.16 $\pm$ 0.28 \\
PSc480740 & 0.31 $\pm$ 0.34 & 0.69 $\pm$ 0.34 & 0.00 $\pm$ 0.01 & 0.69 $\pm$ 0.34 & 0.45 $\pm$ 0.36 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.24 $\pm$ 0.22 \\
PSc480741 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480749 & 0.37 $\pm$ 0.23 & 0.63 $\pm$ 0.23 & 0.58 $\pm$ 0.24 & 0.06 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.50 $\pm$ 0.19 & 0.08 $\pm$ 0.07 & 0.06 $\pm$ 0.08 \\
PSc480750 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.07 & 0.02 $\pm$ 0.07 & 0.02 $\pm$ 0.06 & 0.40 $\pm$ 0.19 & 0.58 $\pm$ 0.19 & 0.00 $\pm$ 0.00 \\
PSc480757 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.95 $\pm$ 0.06 & 0.05 $\pm$ 0.06 & 0.01 $\pm$ 0.02 & 0.49 $\pm$ 0.20 & 0.47 $\pm$ 0.23 & 0.03 $\pm$ 0.04 \\
PSc480761 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.53 $\pm$ 0.13 & 0.47 $\pm$ 0.13 & 0.00 $\pm$ 0.00 \\
PSc480762 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480767 & 0.91 $\pm$ 0.25 & 0.09 $\pm$ 0.25 & 0.01 $\pm$ 0.02 & 0.08 $\pm$ 0.23 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.07 $\pm$ 0.22 \\
PSc480771 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.92 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.17 \\
PSc480776 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.20 $\pm$ 0.40 & 0.80 $\pm$ 0.40 & 0.80 $\pm$ 0.40 & 0.09 $\pm$ 0.26 & 0.11 $\pm$ 0.28 & 0.01 $\pm$ 0.01 \\
PSc480779 & 0.23 $\pm$ 0.13 & 0.77 $\pm$ 0.13 & 0.61 $\pm$ 0.26 & 0.16 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.54 $\pm$ 0.24 & 0.08 $\pm$ 0.06 & 0.15 $\pm$ 0.26 \\
PSc480781 & 0.08 $\pm$ 0.12 & 0.92 $\pm$ 0.12 & 0.88 $\pm$ 0.13 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.01 & 0.55 $\pm$ 0.12 & 0.33 $\pm$ 0.17 & 0.04 $\pm$ 0.06 \\
PSc480782 & 0.54 $\pm$ 0.21 & 0.46 $\pm$ 0.21 & 0.39 $\pm$ 0.15 & 0.07 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.32 $\pm$ 0.12 & 0.07 $\pm$ 0.04 & 0.07 $\pm$ 0.15 \\
PSc480783 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.12 $\pm$ 0.27 & 0.88 $\pm$ 0.27 & 0.85 $\pm$ 0.27 & 0.02 $\pm$ 0.04 & 0.11 $\pm$ 0.25 & 0.02 $\pm$ 0.04 \\
PSc480784 & 0.96 $\pm$ 0.06 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.06 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 \\
PSc480788 & 0.85 $\pm$ 0.19 & 0.15 $\pm$ 0.19 & 0.00 $\pm$ 0.01 & 0.14 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.18 \\
PSc480806 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.96 $\pm$ 0.12 & 0.04 $\pm$ 0.12 & 0.00 $\pm$ 0.01 & 0.50 $\pm$ 0.22 & 0.46 $\pm$ 0.25 & 0.04 $\pm$ 0.11 \\
PSc480811 & 0.97 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 \\
PSc480813 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480816 & 0.93 $\pm$ 0.06 & 0.07 $\pm$ 0.06 & 0.06 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.04 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 \\
PSc480817 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.36 $\pm$ 0.18 & 0.64 $\pm$ 0.18 & 0.00 $\pm$ 0.00 \\
PSc480818 & 0.96 $\pm$ 0.07 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.07 \\
PSc480819 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.18 $\pm$ 0.34 & 0.82 $\pm$ 0.34 & 0.78 $\pm$ 0.34 & 0.10 $\pm$ 0.29 & 0.07 $\pm$ 0.17 & 0.05 $\pm$ 0.09 \\
PSc480821 & 0.80 $\pm$ 0.33 & 0.20 $\pm$ 0.33 & 0.14 $\pm$ 0.25 & 0.06 $\pm$ 0.17 & 0.00 $\pm$ 0.01 & 0.08 $\pm$ 0.18 & 0.06 $\pm$ 0.10 & 0.05 $\pm$ 0.16 \\
PSc480823 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.52 $\pm$ 0.18 & 0.48 $\pm$ 0.19 & 0.00 $\pm$ 0.00 \\
PSc480827 & 0.47 $\pm$ 0.29 & 0.53 $\pm$ 0.29 & 0.32 $\pm$ 0.27 & 0.22 $\pm$ 0.29 & 0.03 $\pm$ 0.06 & 0.13 $\pm$ 0.09 & 0.19 $\pm$ 0.18 & 0.19 $\pm$ 0.24 \\
PSc480835 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.80 $\pm$ 0.26 & 0.19 $\pm$ 0.26 & 0.09 $\pm$ 0.18 & 0.30 $\pm$ 0.14 & 0.50 $\pm$ 0.22 & 0.10 $\pm$ 0.17 \\
PSc480838 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.03 & 0.38 $\pm$ 0.20 & 0.60 $\pm$ 0.20 & 0.01 $\pm$ 0.01 \\
PSc480840 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.29 $\pm$ 0.30 & 0.71 $\pm$ 0.30 & 0.63 $\pm$ 0.33 & 0.10 $\pm$ 0.10 & 0.19 $\pm$ 0.25 & 0.08 $\pm$ 0.09 \\
PSc480844 & 0.56 $\pm$ 0.25 & 0.44 $\pm$ 0.25 & 0.03 $\pm$ 0.03 & 0.41 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.41 $\pm$ 0.24 \\
PSc480846 & 0.31 $\pm$ 0.29 & 0.69 $\pm$ 0.29 & 0.26 $\pm$ 0.27 & 0.43 $\pm$ 0.31 & 0.00 $\pm$ 0.00 & 0.25 $\pm$ 0.26 & 0.01 $\pm$ 0.01 & 0.42 $\pm$ 0.31 \\
PSc480848 & 0.89 $\pm$ 0.27 & 0.11 $\pm$ 0.27 & 0.01 $\pm$ 0.03 & 0.09 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.09 $\pm$ 0.23 \\
PSc480853 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480857 & 0.01 $\pm$ 0.04 & 0.99 $\pm$ 0.04 & 0.91 $\pm$ 0.20 & 0.07 $\pm$ 0.20 & 0.02 $\pm$ 0.05 & 0.17 $\pm$ 0.12 & 0.74 $\pm$ 0.23 & 0.06 $\pm$ 0.15 \\
PSc480863 & 0.96 $\pm$ 0.10 & 0.04 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.10 \\
PSc480864 & 0.76 $\pm$ 0.11 & 0.24 $\pm$ 0.11 & 0.21 $\pm$ 0.14 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.19 $\pm$ 0.13 & 0.02 $\pm$ 0.03 & 0.03 $\pm$ 0.06 \\
PSc480865 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.47 $\pm$ 0.19 & 0.53 $\pm$ 0.19 & 0.00 $\pm$ 0.00 \\
PSc480866 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.72 $\pm$ 0.27 & 0.28 $\pm$ 0.27 & 0.12 $\pm$ 0.22 & 0.42 $\pm$ 0.28 & 0.30 $\pm$ 0.23 & 0.16 $\pm$ 0.16 \\
PSc480868 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.52 $\pm$ 0.38 & 0.48 $\pm$ 0.38 & 0.41 $\pm$ 0.35 & 0.19 $\pm$ 0.25 & 0.32 $\pm$ 0.26 & 0.07 $\pm$ 0.09 \\
PSc480870 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.43 $\pm$ 0.21 & 0.57 $\pm$ 0.21 & 0.00 $\pm$ 0.00 \\
PSc480873 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.10 $\pm$ 0.28 & 0.90 $\pm$ 0.29 & 0.88 $\pm$ 0.31 & 0.04 $\pm$ 0.14 & 0.06 $\pm$ 0.14 & 0.02 $\pm$ 0.03 \\
PSc480876 & 0.97 $\pm$ 0.07 & 0.03 $\pm$ 0.07 & 0.01 $\pm$ 0.04 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc480880 & 0.83 $\pm$ 0.30 & 0.17 $\pm$ 0.30 & 0.04 $\pm$ 0.07 & 0.13 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.01 & 0.13 $\pm$ 0.29 \\
PSc480882 & 0.23 $\pm$ 0.32 & 0.77 $\pm$ 0.32 & 0.18 $\pm$ 0.15 & 0.59 $\pm$ 0.33 & 0.16 $\pm$ 0.21 & 0.11 $\pm$ 0.09 & 0.08 $\pm$ 0.10 & 0.43 $\pm$ 0.26 \\
PSc480883 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.30 $\pm$ 0.45 & 0.70 $\pm$ 0.45 & 0.67 $\pm$ 0.44 & 0.12 $\pm$ 0.28 & 0.18 $\pm$ 0.33 & 0.03 $\pm$ 0.06 \\
PSc480884 & 0.30 $\pm$ 0.22 & 0.70 $\pm$ 0.22 & 0.40 $\pm$ 0.26 & 0.30 $\pm$ 0.31 & 0.07 $\pm$ 0.13 & 0.21 $\pm$ 0.14 & 0.20 $\pm$ 0.20 & 0.23 $\pm$ 0.22 \\
PSc480887 & 0.06 $\pm$ 0.15 & 0.94 $\pm$ 0.15 & 0.89 $\pm$ 0.21 & 0.05 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.44 $\pm$ 0.23 & 0.45 $\pm$ 0.25 & 0.05 $\pm$ 0.11 \\
PSc480888 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc480891 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480893 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480894 & 0.95 $\pm$ 0.07 & 0.05 $\pm$ 0.07 & 0.00 $\pm$ 0.01 & 0.05 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.07 \\
PSc480901 & 0.79 $\pm$ 0.33 & 0.21 $\pm$ 0.33 & 0.21 $\pm$ 0.33 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.18 $\pm$ 0.26 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 \\
PSc480911 & 0.85 $\pm$ 0.28 & 0.15 $\pm$ 0.28 & 0.10 $\pm$ 0.19 & 0.05 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.15 & 0.02 $\pm$ 0.04 & 0.05 $\pm$ 0.10 \\
PSc480914 & 0.21 $\pm$ 0.35 & 0.79 $\pm$ 0.35 & 0.00 $\pm$ 0.00 & 0.79 $\pm$ 0.35 & 0.74 $\pm$ 0.35 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.06 \\
PSc480915 & 0.33 $\pm$ 0.39 & 0.67 $\pm$ 0.39 & 0.01 $\pm$ 0.01 & 0.66 $\pm$ 0.39 & 0.29 $\pm$ 0.31 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.37 $\pm$ 0.32 \\
PSc480917 & 0.18 $\pm$ 0.26 & 0.82 $\pm$ 0.26 & 0.18 $\pm$ 0.23 & 0.64 $\pm$ 0.35 & 0.25 $\pm$ 0.31 & 0.09 $\pm$ 0.12 & 0.09 $\pm$ 0.16 & 0.39 $\pm$ 0.31 \\
PSc480918 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.82 $\pm$ 0.18 & 0.18 $\pm$ 0.18 & 0.06 $\pm$ 0.09 & 0.48 $\pm$ 0.23 & 0.34 $\pm$ 0.22 & 0.12 $\pm$ 0.13 \\
PSc480920 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.88 $\pm$ 0.25 & 0.12 $\pm$ 0.25 & 0.09 $\pm$ 0.23 & 0.36 $\pm$ 0.16 & 0.52 $\pm$ 0.20 & 0.03 $\pm$ 0.03 \\
PSc480921 & 0.95 $\pm$ 0.10 & 0.05 $\pm$ 0.10 & 0.02 $\pm$ 0.04 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.08 \\
PSc480922 & 0.09 $\pm$ 0.24 & 0.91 $\pm$ 0.24 & 0.10 $\pm$ 0.10 & 0.81 $\pm$ 0.29 & 0.05 $\pm$ 0.07 & 0.09 $\pm$ 0.10 & 0.01 $\pm$ 0.02 & 0.76 $\pm$ 0.27 \\
PSc480925 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc480927 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.91 $\pm$ 0.27 & 0.09 $\pm$ 0.27 & 0.08 $\pm$ 0.27 & 0.53 $\pm$ 0.26 & 0.38 $\pm$ 0.23 & 0.00 $\pm$ 0.00 \\
PSc480930 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc480941 & 0.02 $\pm$ 0.03 & 0.98 $\pm$ 0.03 & 0.64 $\pm$ 0.34 & 0.34 $\pm$ 0.33 & 0.02 $\pm$ 0.03 & 0.59 $\pm$ 0.31 & 0.05 $\pm$ 0.04 & 0.32 $\pm$ 0.31 \\
PSc480943 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480945 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc480947 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.93 $\pm$ 0.12 & 0.07 $\pm$ 0.12 & 0.05 $\pm$ 0.10 & 0.25 $\pm$ 0.21 & 0.68 $\pm$ 0.19 & 0.02 $\pm$ 0.04 \\
PSc480948 & 0.02 $\pm$ 0.04 & 0.98 $\pm$ 0.04 & 0.30 $\pm$ 0.36 & 0.68 $\pm$ 0.37 & 0.29 $\pm$ 0.30 & 0.21 $\pm$ 0.25 & 0.09 $\pm$ 0.15 & 0.39 $\pm$ 0.30 \\
PSc480951 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.55 $\pm$ 0.38 & 0.45 $\pm$ 0.39 & 0.29 $\pm$ 0.31 & 0.29 $\pm$ 0.31 & 0.25 $\pm$ 0.24 & 0.15 $\pm$ 0.18 \\
PSc480958 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.93 $\pm$ 0.17 & 0.06 $\pm$ 0.18 & 0.04 $\pm$ 0.11 & 0.36 $\pm$ 0.15 & 0.57 $\pm$ 0.22 & 0.03 $\pm$ 0.06 \\
PSc490001 & 0.87 $\pm$ 0.29 & 0.13 $\pm$ 0.29 & 0.01 $\pm$ 0.01 & 0.13 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.29 \\
PSc490005 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc490015 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 \\
PSc490019 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc490020 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.01 $\pm$ 0.02 & 0.67 $\pm$ 0.21 & 0.30 $\pm$ 0.22 & 0.02 $\pm$ 0.02 \\
PSc490023 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.65 $\pm$ 0.12 & 0.35 $\pm$ 0.12 & 0.00 $\pm$ 0.00 \\
PSc490031 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc490032 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc490053 & 0.80 $\pm$ 0.35 & 0.20 $\pm$ 0.35 & 0.15 $\pm$ 0.28 & 0.05 $\pm$ 0.15 & 0.00 $\pm$ 0.01 & 0.07 $\pm$ 0.15 & 0.08 $\pm$ 0.14 & 0.05 $\pm$ 0.13 \\
PSc490064 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc490082 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.01 $\pm$ 0.03 & 0.54 $\pm$ 0.16 & 0.44 $\pm$ 0.16 & 0.01 $\pm$ 0.01 \\
PSc490126 & 0.61 $\pm$ 0.30 & 0.39 $\pm$ 0.30 & 0.31 $\pm$ 0.23 & 0.08 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.27 $\pm$ 0.19 & 0.04 $\pm$ 0.06 & 0.08 $\pm$ 0.20 \\
PSc490136 & 0.21 $\pm$ 0.14 & 0.79 $\pm$ 0.14 & 0.67 $\pm$ 0.21 & 0.11 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.61 $\pm$ 0.19 & 0.07 $\pm$ 0.04 & 0.11 $\pm$ 0.20 \\
PSc490142 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc490148 & 0.86 $\pm$ 0.20 & 0.14 $\pm$ 0.20 & 0.06 $\pm$ 0.06 & 0.07 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.05 & 0.00 $\pm$ 0.01 & 0.07 $\pm$ 0.19 \\
PSc490156 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc490181 & 0.87 $\pm$ 0.30 & 0.13 $\pm$ 0.30 & 0.11 $\pm$ 0.23 & 0.02 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.21 & 0.01 $\pm$ 0.03 & 0.02 $\pm$ 0.07 \\
PSc490185 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.59 $\pm$ 0.18 & 0.41 $\pm$ 0.18 & 0.00 $\pm$ 0.00 \\
PSc490190 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc490191 & 0.75 $\pm$ 0.30 & 0.25 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.25 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.25 $\pm$ 0.30 \\
PSc490194 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc490195 & 0.80 $\pm$ 0.32 & 0.20 $\pm$ 0.32 & 0.18 $\pm$ 0.30 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.24 & 0.03 $\pm$ 0.06 & 0.02 $\pm$ 0.04 \\
PSc490196 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc490197 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc490199 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc490203 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc490206 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.50 $\pm$ 0.11 & 0.50 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc490208 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc490237 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc490241 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc490274 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc490278 & 0.93 $\pm$ 0.15 & 0.07 $\pm$ 0.15 & 0.01 $\pm$ 0.01 & 0.07 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.15 \\
PSc490285 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.70 $\pm$ 0.11 & 0.30 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc490289 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc490299 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.69 $\pm$ 0.11 & 0.31 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc490316 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc490337 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc490348 & 0.90 $\pm$ 0.20 & 0.10 $\pm$ 0.20 & 0.03 $\pm$ 0.02 & 0.07 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.20 \\
PSc490351 & 0.98 $\pm$ 0.05 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.04 \\
PSc490359 & 0.93 $\pm$ 0.13 & 0.07 $\pm$ 0.13 & 0.01 $\pm$ 0.02 & 0.05 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.05 $\pm$ 0.12 \\
PSc490361 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc490369 & 0.36 $\pm$ 0.19 & 0.64 $\pm$ 0.19 & 0.60 $\pm$ 0.23 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.55 $\pm$ 0.22 & 0.05 $\pm$ 0.03 & 0.03 $\pm$ 0.07 \\
PSc490379 & 0.60 $\pm$ 0.25 & 0.40 $\pm$ 0.25 & 0.02 $\pm$ 0.03 & 0.38 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.38 $\pm$ 0.24 \\
PSc490385 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc490398 & 0.45 $\pm$ 0.47 & 0.55 $\pm$ 0.47 & 0.29 $\pm$ 0.37 & 0.26 $\pm$ 0.38 & 0.09 $\pm$ 0.25 & 0.27 $\pm$ 0.35 & 0.03 $\pm$ 0.06 & 0.17 $\pm$ 0.28 \\
PSc490402 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc490403 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc490409 & 0.84 $\pm$ 0.09 & 0.16 $\pm$ 0.09 & 0.13 $\pm$ 0.10 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.05 & 0.06 $\pm$ 0.05 & 0.02 $\pm$ 0.06 \\
PSc490420 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc490422 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc490427 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc490435 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc490439 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc490442 & 0.96 $\pm$ 0.08 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.08 \\
PSc490456 & 0.90 $\pm$ 0.17 & 0.10 $\pm$ 0.17 & 0.01 $\pm$ 0.02 & 0.09 $\pm$ 0.17 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.09 $\pm$ 0.17 \\
PSc490479 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc490480 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 \\
PSc490486 & 0.66 $\pm$ 0.38 & 0.34 $\pm$ 0.38 & 0.27 $\pm$ 0.31 & 0.07 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.26 $\pm$ 0.30 & 0.01 $\pm$ 0.02 & 0.07 $\pm$ 0.13 \\
PSc490488 & 0.89 $\pm$ 0.16 & 0.11 $\pm$ 0.16 & 0.07 $\pm$ 0.12 & 0.05 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.11 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.11 \\
PSc490504 & 0.88 $\pm$ 0.20 & 0.12 $\pm$ 0.20 & 0.01 $\pm$ 0.00 & 0.11 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.20 \\
PSc490520 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc490527 & 0.07 $\pm$ 0.09 & 0.93 $\pm$ 0.09 & 0.75 $\pm$ 0.28 & 0.18 $\pm$ 0.28 & 0.02 $\pm$ 0.04 & 0.53 $\pm$ 0.22 & 0.23 $\pm$ 0.15 & 0.16 $\pm$ 0.24 \\
PSc490531 & 0.58 $\pm$ 0.49 & 0.42 $\pm$ 0.49 & 0.10 $\pm$ 0.32 & 0.31 $\pm$ 0.46 & 0.02 $\pm$ 0.05 & 0.10 $\pm$ 0.31 & 0.00 $\pm$ 0.00 & 0.29 $\pm$ 0.42 \\
PSc490533 & 0.02 $\pm$ 0.04 & 0.98 $\pm$ 0.04 & 0.27 $\pm$ 0.35 & 0.71 $\pm$ 0.37 & 0.30 $\pm$ 0.30 & 0.18 $\pm$ 0.28 & 0.09 $\pm$ 0.10 & 0.40 $\pm$ 0.31 \\
PSc490542 & 0.93 $\pm$ 0.16 & 0.07 $\pm$ 0.16 & 0.02 $\pm$ 0.02 & 0.06 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.17 \\
PSc490557 & 0.98 $\pm$ 0.05 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc490558 & 0.95 $\pm$ 0.04 & 0.05 $\pm$ 0.04 & 0.03 $\pm$ 0.02 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc490561 & 0.68 $\pm$ 0.27 & 0.32 $\pm$ 0.27 & 0.22 $\pm$ 0.16 & 0.10 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.20 $\pm$ 0.13 & 0.02 $\pm$ 0.03 & 0.10 $\pm$ 0.27 \\
PSc490568 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc490575 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc490579 & 0.47 $\pm$ 0.26 & 0.53 $\pm$ 0.26 & 0.02 $\pm$ 0.01 & 0.51 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.51 $\pm$ 0.26 \\
PSc490583 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.66 $\pm$ 0.11 & 0.34 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc490588 & 0.55 $\pm$ 0.22 & 0.45 $\pm$ 0.22 & 0.43 $\pm$ 0.22 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.40 $\pm$ 0.19 & 0.03 $\pm$ 0.04 & 0.02 $\pm$ 0.02 \\
PSc500001 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500002 & 0.40 $\pm$ 0.37 & 0.60 $\pm$ 0.37 & 0.27 $\pm$ 0.28 & 0.33 $\pm$ 0.27 & 0.08 $\pm$ 0.12 & 0.08 $\pm$ 0.08 & 0.20 $\pm$ 0.24 & 0.25 $\pm$ 0.21 \\
PSc500003 & 0.03 $\pm$ 0.05 & 0.97 $\pm$ 0.05 & 0.93 $\pm$ 0.07 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.79 $\pm$ 0.08 & 0.14 $\pm$ 0.08 & 0.04 $\pm$ 0.07 \\
PSc500006 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.76 $\pm$ 0.37 & 0.24 $\pm$ 0.37 & 0.23 $\pm$ 0.37 & 0.12 $\pm$ 0.17 & 0.65 $\pm$ 0.34 & 0.00 $\pm$ 0.01 \\
PSc500007 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500009 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc500014 & 0.61 $\pm$ 0.25 & 0.39 $\pm$ 0.25 & 0.29 $\pm$ 0.18 & 0.10 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.19 $\pm$ 0.10 & 0.11 $\pm$ 0.08 & 0.10 $\pm$ 0.13 \\
PSc500016 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc500018 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500019 & 0.83 $\pm$ 0.28 & 0.17 $\pm$ 0.28 & 0.01 $\pm$ 0.01 & 0.17 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.17 $\pm$ 0.28 \\
PSc500020 & 0.28 $\pm$ 0.31 & 0.72 $\pm$ 0.31 & 0.10 $\pm$ 0.10 & 0.62 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.61 $\pm$ 0.29 \\
PSc500021 & 0.10 $\pm$ 0.24 & 0.90 $\pm$ 0.24 & 0.82 $\pm$ 0.33 & 0.09 $\pm$ 0.26 & 0.08 $\pm$ 0.24 & 0.31 $\pm$ 0.16 & 0.50 $\pm$ 0.24 & 0.01 $\pm$ 0.03 \\
PSc500023 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.47 $\pm$ 0.17 & 0.52 $\pm$ 0.17 & 0.01 $\pm$ 0.01 \\
PSc500024 & 0.91 $\pm$ 0.19 & 0.09 $\pm$ 0.19 & 0.03 $\pm$ 0.03 & 0.05 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.17 \\
PSc500025 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc500026 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.95 $\pm$ 0.07 & 0.05 $\pm$ 0.07 & 0.02 $\pm$ 0.04 & 0.38 $\pm$ 0.21 & 0.57 $\pm$ 0.23 & 0.02 $\pm$ 0.03 \\
PSc500030 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500031 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500032 & 0.89 $\pm$ 0.23 & 0.11 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.23 \\
PSc500035 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500036 & 0.23 $\pm$ 0.32 & 0.77 $\pm$ 0.32 & 0.73 $\pm$ 0.32 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.31 $\pm$ 0.15 & 0.42 $\pm$ 0.26 & 0.03 $\pm$ 0.04 \\
PSc500037 & 0.85 $\pm$ 0.10 & 0.15 $\pm$ 0.10 & 0.05 $\pm$ 0.05 & 0.09 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.09 \\
PSc500039 & 0.93 $\pm$ 0.12 & 0.07 $\pm$ 0.12 & 0.04 $\pm$ 0.06 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.06 \\
PSc500043 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc500044 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500047 & 0.84 $\pm$ 0.25 & 0.16 $\pm$ 0.25 & 0.07 $\pm$ 0.11 & 0.09 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.09 & 0.01 $\pm$ 0.02 & 0.09 $\pm$ 0.16 \\
PSc500048 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500049 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc500067 & 0.88 $\pm$ 0.16 & 0.12 $\pm$ 0.16 & 0.05 $\pm$ 0.06 & 0.06 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.06 $\pm$ 0.11 \\
PSc500070 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.86 $\pm$ 0.05 & 0.11 $\pm$ 0.04 & 0.03 $\pm$ 0.03 \\
PSc500071 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.30 $\pm$ 0.12 & 0.70 $\pm$ 0.12 & 0.00 $\pm$ 0.00 \\
PSc500072 & 0.06 $\pm$ 0.06 & 0.94 $\pm$ 0.06 & 0.94 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.54 $\pm$ 0.20 & 0.40 $\pm$ 0.22 & 0.00 $\pm$ 0.00 \\
PSc500073 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500074 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc500076 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500077 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.83 $\pm$ 0.28 & 0.17 $\pm$ 0.28 & 0.16 $\pm$ 0.28 & 0.18 $\pm$ 0.15 & 0.66 $\pm$ 0.28 & 0.01 $\pm$ 0.01 \\
PSc500078 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc500080 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500081 & 0.11 $\pm$ 0.21 & 0.89 $\pm$ 0.21 & 0.60 $\pm$ 0.39 & 0.29 $\pm$ 0.36 & 0.02 $\pm$ 0.03 & 0.47 $\pm$ 0.32 & 0.13 $\pm$ 0.12 & 0.28 $\pm$ 0.34 \\
PSc500082 & 0.75 $\pm$ 0.33 & 0.25 $\pm$ 0.33 & 0.17 $\pm$ 0.26 & 0.08 $\pm$ 0.17 & 0.01 $\pm$ 0.01 & 0.11 $\pm$ 0.17 & 0.05 $\pm$ 0.09 & 0.08 $\pm$ 0.15 \\
PSc500084 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500085 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500086 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500088 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500089 & 0.85 $\pm$ 0.19 & 0.15 $\pm$ 0.19 & 0.02 $\pm$ 0.03 & 0.13 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.13 $\pm$ 0.18 \\
PSc500090 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500091 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc500093 & 0.97 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc500095 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500096 & 0.31 $\pm$ 0.28 & 0.69 $\pm$ 0.28 & 0.19 $\pm$ 0.18 & 0.50 $\pm$ 0.33 & 0.14 $\pm$ 0.23 & 0.13 $\pm$ 0.15 & 0.06 $\pm$ 0.06 & 0.36 $\pm$ 0.26 \\
PSc500097 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500099 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500101 & 0.95 $\pm$ 0.13 & 0.05 $\pm$ 0.13 & 0.00 $\pm$ 0.01 & 0.05 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.12 \\
PSc500102 & 0.80 $\pm$ 0.10 & 0.20 $\pm$ 0.10 & 0.15 $\pm$ 0.10 & 0.05 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.09 & 0.02 $\pm$ 0.02 & 0.05 $\pm$ 0.08 \\
PSc500103 & 0.63 $\pm$ 0.19 & 0.37 $\pm$ 0.19 & 0.02 $\pm$ 0.01 & 0.35 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.35 $\pm$ 0.19 \\
PSc500104 & 0.96 $\pm$ 0.07 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.07 & 0.02 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc500108 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.82 $\pm$ 0.09 & 0.18 $\pm$ 0.09 & 0.00 $\pm$ 0.00 \\
PSc500110 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500113 & 0.18 $\pm$ 0.28 & 0.82 $\pm$ 0.28 & 0.38 $\pm$ 0.41 & 0.45 $\pm$ 0.39 & 0.07 $\pm$ 0.10 & 0.23 $\pm$ 0.27 & 0.15 $\pm$ 0.16 & 0.38 $\pm$ 0.35 \\
PSc500117 & 0.63 $\pm$ 0.30 & 0.37 $\pm$ 0.30 & 0.19 $\pm$ 0.22 & 0.17 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.17 $\pm$ 0.20 & 0.02 $\pm$ 0.04 & 0.17 $\pm$ 0.28 \\
PSc500120 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc500121 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc500128 & 0.95 $\pm$ 0.09 & 0.05 $\pm$ 0.09 & 0.00 $\pm$ 0.01 & 0.05 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.09 \\
PSc500138 & 0.10 $\pm$ 0.31 & 0.90 $\pm$ 0.31 & 0.10 $\pm$ 0.31 & 0.79 $\pm$ 0.42 & 0.77 $\pm$ 0.41 & 0.01 $\pm$ 0.01 & 0.10 $\pm$ 0.30 & 0.03 $\pm$ 0.07 \\
PSc500139 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.68 $\pm$ 0.10 & 0.32 $\pm$ 0.10 & 0.00 $\pm$ 0.00 \\
PSc500145 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500146 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.33 $\pm$ 0.40 & 0.67 $\pm$ 0.40 & 0.16 $\pm$ 0.22 & 0.21 $\pm$ 0.27 & 0.12 $\pm$ 0.26 & 0.52 $\pm$ 0.32 \\
PSc500148 & 0.94 $\pm$ 0.11 & 0.06 $\pm$ 0.11 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.11 \\
PSc500149 & 0.88 $\pm$ 0.26 & 0.12 $\pm$ 0.26 & 0.10 $\pm$ 0.21 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.20 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.05 \\
PSc500154 & 0.48 $\pm$ 0.18 & 0.52 $\pm$ 0.18 & 0.35 $\pm$ 0.20 & 0.18 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.32 $\pm$ 0.18 & 0.03 $\pm$ 0.03 & 0.18 $\pm$ 0.25 \\
PSc500155 & 0.92 $\pm$ 0.17 & 0.08 $\pm$ 0.17 & 0.02 $\pm$ 0.05 & 0.06 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.12 \\
PSc500157 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.13 $\pm$ 0.08 & 0.86 $\pm$ 0.08 & 0.00 $\pm$ 0.00 \\
PSc500161 & 0.29 $\pm$ 0.25 & 0.71 $\pm$ 0.25 & 0.30 $\pm$ 0.31 & 0.40 $\pm$ 0.27 & 0.12 $\pm$ 0.19 & 0.11 $\pm$ 0.13 & 0.20 $\pm$ 0.21 & 0.29 $\pm$ 0.17 \\
PSc500162 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 \\
PSc500163 & 0.95 $\pm$ 0.13 & 0.05 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.13 \\
PSc500164 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500165 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc500166 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500169 & 0.96 $\pm$ 0.06 & 0.04 $\pm$ 0.06 & 0.04 $\pm$ 0.04 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.02 \\
PSc500184 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.94 $\pm$ 0.12 & 0.05 $\pm$ 0.12 & 0.00 $\pm$ 0.01 & 0.83 $\pm$ 0.11 & 0.11 $\pm$ 0.06 & 0.05 $\pm$ 0.12 \\
PSc500194 & 0.44 $\pm$ 0.29 & 0.56 $\pm$ 0.29 & 0.55 $\pm$ 0.30 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.35 $\pm$ 0.16 & 0.20 $\pm$ 0.17 & 0.02 $\pm$ 0.02 \\
PSc500196 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc500197 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.50 $\pm$ 0.16 & 0.50 $\pm$ 0.16 & 0.00 $\pm$ 0.00 \\
PSc500230 & 0.07 $\pm$ 0.17 & 0.93 $\pm$ 0.17 & 0.73 $\pm$ 0.31 & 0.20 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.53 $\pm$ 0.21 & 0.19 $\pm$ 0.20 & 0.20 $\pm$ 0.29 \\
PSc500231 & 0.24 $\pm$ 0.27 & 0.76 $\pm$ 0.27 & 0.53 $\pm$ 0.32 & 0.22 $\pm$ 0.32 & 0.06 $\pm$ 0.12 & 0.32 $\pm$ 0.22 & 0.22 $\pm$ 0.18 & 0.16 $\pm$ 0.23 \\
PSc500244 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc500256 & 0.70 $\pm$ 0.16 & 0.30 $\pm$ 0.16 & 0.08 $\pm$ 0.04 & 0.22 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.02 & 0.04 $\pm$ 0.04 & 0.21 $\pm$ 0.14 \\
PSc500271 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.02 \\
PSc500273 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc500274 & 0.85 $\pm$ 0.17 & 0.15 $\pm$ 0.17 & 0.08 $\pm$ 0.08 & 0.07 $\pm$ 0.15 & 0.00 $\pm$ 0.01 & 0.06 $\pm$ 0.05 & 0.03 $\pm$ 0.03 & 0.07 $\pm$ 0.14 \\
PSc500275 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc500277 & 0.03 $\pm$ 0.06 & 0.97 $\pm$ 0.06 & 0.97 $\pm$ 0.06 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.77 $\pm$ 0.08 & 0.20 $\pm$ 0.09 & 0.00 $\pm$ 0.01 \\
PSc500278 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500279 & 0.95 $\pm$ 0.09 & 0.05 $\pm$ 0.09 & 0.03 $\pm$ 0.05 & 0.01 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.04 \\
PSc500280 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.47 $\pm$ 0.20 & 0.53 $\pm$ 0.20 & 0.00 $\pm$ 0.00 \\
PSc500282 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500283 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc500285 & 0.97 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 \\
PSc500287 & 0.56 $\pm$ 0.23 & 0.44 $\pm$ 0.23 & 0.23 $\pm$ 0.17 & 0.22 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.20 $\pm$ 0.16 & 0.03 $\pm$ 0.02 & 0.21 $\pm$ 0.24 \\
PSc500288 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.50 $\pm$ 0.34 & 0.50 $\pm$ 0.34 & 0.45 $\pm$ 0.34 & 0.15 $\pm$ 0.28 & 0.35 $\pm$ 0.28 & 0.05 $\pm$ 0.07 \\
PSc500295 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500297 & 0.90 $\pm$ 0.10 & 0.10 $\pm$ 0.10 & 0.02 $\pm$ 0.02 & 0.08 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.11 \\
PSc500302 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.81 $\pm$ 0.27 & 0.19 $\pm$ 0.27 & 0.15 $\pm$ 0.25 & 0.22 $\pm$ 0.15 & 0.59 $\pm$ 0.22 & 0.04 $\pm$ 0.04 \\
PSc500303 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500306 & 0.19 $\pm$ 0.28 & 0.81 $\pm$ 0.28 & 0.54 $\pm$ 0.28 & 0.27 $\pm$ 0.25 & 0.09 $\pm$ 0.20 & 0.08 $\pm$ 0.09 & 0.46 $\pm$ 0.24 & 0.17 $\pm$ 0.12 \\
PSc500307 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500309 & 0.63 $\pm$ 0.32 & 0.37 $\pm$ 0.32 & 0.21 $\pm$ 0.22 & 0.16 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.15 & 0.08 $\pm$ 0.09 & 0.16 $\pm$ 0.18 \\
PSc500321 & 0.22 $\pm$ 0.33 & 0.78 $\pm$ 0.33 & 0.09 $\pm$ 0.16 & 0.70 $\pm$ 0.38 & 0.39 $\pm$ 0.36 & 0.05 $\pm$ 0.12 & 0.04 $\pm$ 0.09 & 0.30 $\pm$ 0.28 \\
PSc500322 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500328 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500333 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc500335 & 0.79 $\pm$ 0.30 & 0.21 $\pm$ 0.30 & 0.13 $\pm$ 0.16 & 0.08 $\pm$ 0.17 & 0.00 $\pm$ 0.01 & 0.08 $\pm$ 0.10 & 0.05 $\pm$ 0.08 & 0.08 $\pm$ 0.16 \\
PSc500344 & 0.90 $\pm$ 0.16 & 0.10 $\pm$ 0.16 & 0.03 $\pm$ 0.02 & 0.06 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.17 \\
PSc500357 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.88 $\pm$ 0.09 & 0.11 $\pm$ 0.08 & 0.01 $\pm$ 0.01 \\
PSc500362 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500365 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500366 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.39 $\pm$ 0.14 & 0.61 $\pm$ 0.14 & 0.00 $\pm$ 0.00 \\
PSc500369 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500384 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc500389 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500394 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc500396 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500401 & 0.70 $\pm$ 0.37 & 0.30 $\pm$ 0.37 & 0.00 $\pm$ 0.01 & 0.30 $\pm$ 0.37 & 0.18 $\pm$ 0.25 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.14 \\
PSc500403 & 0.83 $\pm$ 0.25 & 0.17 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.17 $\pm$ 0.25 & 0.05 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.17 \\
PSc500430 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500433 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.66 $\pm$ 0.16 & 0.34 $\pm$ 0.16 & 0.00 $\pm$ 0.00 \\
PSc500435 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500439 & 0.17 $\pm$ 0.20 & 0.83 $\pm$ 0.20 & 0.83 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.66 $\pm$ 0.16 & 0.17 $\pm$ 0.09 & 0.00 $\pm$ 0.00 \\
PSc500440 & 0.84 $\pm$ 0.16 & 0.16 $\pm$ 0.16 & 0.07 $\pm$ 0.05 & 0.09 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.09 $\pm$ 0.15 \\
PSc500442 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500445 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500457 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc500467 & 0.59 $\pm$ 0.38 & 0.41 $\pm$ 0.38 & 0.19 $\pm$ 0.26 & 0.22 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.18 $\pm$ 0.24 & 0.01 $\pm$ 0.02 & 0.22 $\pm$ 0.28 \\
PSc500468 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500469 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500476 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500483 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500484 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.94 $\pm$ 0.14 & 0.06 $\pm$ 0.14 & 0.01 $\pm$ 0.01 & 0.81 $\pm$ 0.11 & 0.13 $\pm$ 0.06 & 0.06 $\pm$ 0.13 \\
PSc500487 & 0.75 $\pm$ 0.22 & 0.25 $\pm$ 0.22 & 0.06 $\pm$ 0.03 & 0.19 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.19 $\pm$ 0.23 \\
PSc500490 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc500494 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500496 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.30 & 0.35 $\pm$ 0.43 & 0.05 $\pm$ 0.08 & 0.13 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.31 $\pm$ 0.37 \\
PSc500497 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc500506 & 0.02 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & 0.98 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.91 $\pm$ 0.05 & 0.06 $\pm$ 0.05 & 0.01 $\pm$ 0.01 \\
PSc500507 & 0.26 $\pm$ 0.25 & 0.74 $\pm$ 0.25 & 0.74 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.39 $\pm$ 0.20 & 0.35 $\pm$ 0.23 & 0.00 $\pm$ 0.00 \\
PSc500509 & 0.01 $\pm$ 0.04 & 0.99 $\pm$ 0.04 & 0.99 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.47 $\pm$ 0.16 & 0.52 $\pm$ 0.18 & 0.00 $\pm$ 0.00 \\
PSc500512 & 0.95 $\pm$ 0.07 & 0.05 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.07 \\
PSc510001 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510009 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510011 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510018 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc510026 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510031 & 0.33 $\pm$ 0.25 & 0.67 $\pm$ 0.25 & 0.64 $\pm$ 0.25 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.50 $\pm$ 0.19 & 0.14 $\pm$ 0.11 & 0.04 $\pm$ 0.08 \\
PSc510041 & 0.03 $\pm$ 0.04 & 0.97 $\pm$ 0.04 & 0.82 $\pm$ 0.24 & 0.15 $\pm$ 0.24 & 0.04 $\pm$ 0.10 & 0.53 $\pm$ 0.18 & 0.29 $\pm$ 0.13 & 0.11 $\pm$ 0.15 \\
PSc510056 & 0.59 $\pm$ 0.30 & 0.41 $\pm$ 0.30 & 0.34 $\pm$ 0.23 & 0.08 $\pm$ 0.15 & 0.00 $\pm$ 0.01 & 0.22 $\pm$ 0.18 & 0.12 $\pm$ 0.08 & 0.07 $\pm$ 0.15 \\
PSc510059 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc510078 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510095 & 0.16 $\pm$ 0.18 & 0.84 $\pm$ 0.18 & 0.46 $\pm$ 0.28 & 0.38 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.43 $\pm$ 0.26 & 0.03 $\pm$ 0.04 & 0.38 $\pm$ 0.29 \\
PSc510099 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510107 & 0.72 $\pm$ 0.29 & 0.28 $\pm$ 0.29 & 0.10 $\pm$ 0.12 & 0.18 $\pm$ 0.19 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.06 & 0.05 $\pm$ 0.06 & 0.17 $\pm$ 0.18 \\
PSc510110 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510114 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.31 $\pm$ 0.19 & 0.69 $\pm$ 0.19 & 0.00 $\pm$ 0.00 \\
PSc510122 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510124 & 0.92 $\pm$ 0.12 & 0.08 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.12 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.10 \\
PSc510127 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.59 $\pm$ 0.16 & 0.41 $\pm$ 0.17 & 0.00 $\pm$ 0.00 \\
PSc510129 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510130 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.01 \\
PSc510141 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc510142 & 0.55 $\pm$ 0.37 & 0.45 $\pm$ 0.37 & 0.25 $\pm$ 0.26 & 0.20 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.21 $\pm$ 0.23 & 0.03 $\pm$ 0.05 & 0.20 $\pm$ 0.26 \\
PSc510146 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510147 & 0.19 $\pm$ 0.30 & 0.81 $\pm$ 0.30 & 0.37 $\pm$ 0.24 & 0.44 $\pm$ 0.27 & 0.12 $\pm$ 0.13 & 0.14 $\pm$ 0.10 & 0.23 $\pm$ 0.17 & 0.32 $\pm$ 0.24 \\
PSc510148 & 0.92 $\pm$ 0.07 & 0.08 $\pm$ 0.07 & 0.05 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.05 \\
PSc510158 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.02 $\pm$ 0.03 & 0.32 $\pm$ 0.22 & 0.66 $\pm$ 0.22 & 0.01 $\pm$ 0.01 \\
PSc510161 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.90 $\pm$ 0.23 & 0.10 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.34 $\pm$ 0.19 & 0.56 $\pm$ 0.26 & 0.09 $\pm$ 0.23 \\
PSc510167 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510172 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.92 $\pm$ 0.11 & 0.08 $\pm$ 0.11 & 0.05 $\pm$ 0.08 & 0.41 $\pm$ 0.16 & 0.50 $\pm$ 0.17 & 0.03 $\pm$ 0.04 \\
PSc510175 & 0.94 $\pm$ 0.06 & 0.06 $\pm$ 0.06 & 0.02 $\pm$ 0.01 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.06 \\
PSc510177 & 0.49 $\pm$ 0.50 & 0.51 $\pm$ 0.50 & 0.11 $\pm$ 0.31 & 0.39 $\pm$ 0.48 & 0.05 $\pm$ 0.08 & 0.05 $\pm$ 0.13 & 0.06 $\pm$ 0.19 & 0.35 $\pm$ 0.42 \\
PSc510186 & 0.77 $\pm$ 0.32 & 0.23 $\pm$ 0.32 & 0.01 $\pm$ 0.01 & 0.23 $\pm$ 0.32 & 0.18 $\pm$ 0.31 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.10 \\
PSc510198 & 0.02 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & 0.81 $\pm$ 0.25 & 0.16 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.73 $\pm$ 0.23 & 0.09 $\pm$ 0.07 & 0.16 $\pm$ 0.24 \\
PSc510202 & 0.91 $\pm$ 0.14 & 0.09 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.14 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.14 \\
PSc510203 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510211 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.13 $\pm$ 0.31 & 0.87 $\pm$ 0.31 & 0.85 $\pm$ 0.31 & 0.02 $\pm$ 0.05 & 0.11 $\pm$ 0.26 & 0.02 $\pm$ 0.04 \\
PSc510226 & 0.64 $\pm$ 0.27 & 0.36 $\pm$ 0.27 & 0.16 $\pm$ 0.14 & 0.20 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.12 & 0.03 $\pm$ 0.03 & 0.20 $\pm$ 0.23 \\
PSc510232 & 0.59 $\pm$ 0.28 & 0.41 $\pm$ 0.28 & 0.41 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.31 $\pm$ 0.18 & 0.10 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc510234 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510240 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc510243 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510245 & 0.83 $\pm$ 0.28 & 0.17 $\pm$ 0.28 & 0.07 $\pm$ 0.07 & 0.09 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.09 $\pm$ 0.25 \\
PSc510248 & 0.19 $\pm$ 0.24 & 0.81 $\pm$ 0.24 & 0.66 $\pm$ 0.32 & 0.15 $\pm$ 0.26 & 0.02 $\pm$ 0.04 & 0.40 $\pm$ 0.19 & 0.27 $\pm$ 0.23 & 0.13 $\pm$ 0.23 \\
PSc510249 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.87 $\pm$ 0.07 & 0.11 $\pm$ 0.05 & 0.02 $\pm$ 0.02 \\
PSc510250 & 0.53 $\pm$ 0.24 & 0.47 $\pm$ 0.24 & 0.32 $\pm$ 0.21 & 0.14 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.27 $\pm$ 0.18 & 0.05 $\pm$ 0.04 & 0.14 $\pm$ 0.15 \\
PSc510255 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.45 $\pm$ 0.35 & 0.55 $\pm$ 0.35 & 0.54 $\pm$ 0.35 & 0.04 $\pm$ 0.06 & 0.40 $\pm$ 0.32 & 0.01 $\pm$ 0.01 \\
PSc510259 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.30 & 0.35 $\pm$ 0.43 & 0.05 $\pm$ 0.08 & 0.13 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.31 $\pm$ 0.37 \\
PSc510261 & 0.37 $\pm$ 0.34 & 0.63 $\pm$ 0.34 & 0.47 $\pm$ 0.32 & 0.16 $\pm$ 0.20 & 0.02 $\pm$ 0.04 & 0.18 $\pm$ 0.14 & 0.29 $\pm$ 0.19 & 0.14 $\pm$ 0.16 \\
PSc510265 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.84 $\pm$ 0.17 & 0.15 $\pm$ 0.17 & 0.02 $\pm$ 0.04 & 0.45 $\pm$ 0.20 & 0.39 $\pm$ 0.24 & 0.13 $\pm$ 0.14 \\
PSc510274 & 0.83 $\pm$ 0.12 & 0.17 $\pm$ 0.12 & 0.17 $\pm$ 0.12 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.08 & 0.02 $\pm$ 0.04 & 0.01 $\pm$ 0.01 \\
PSc510275 & 0.96 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc510276 & 0.93 $\pm$ 0.07 & 0.07 $\pm$ 0.07 & 0.03 $\pm$ 0.04 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.06 \\
PSc510280 & 0.38 $\pm$ 0.32 & 0.62 $\pm$ 0.32 & 0.53 $\pm$ 0.34 & 0.09 $\pm$ 0.21 & 0.01 $\pm$ 0.02 & 0.35 $\pm$ 0.23 & 0.18 $\pm$ 0.19 & 0.08 $\pm$ 0.19 \\
PSc510282 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.42 $\pm$ 0.20 & 0.58 $\pm$ 0.20 & 0.00 $\pm$ 0.00 \\
PSc510283 & 0.96 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc510285 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.88 $\pm$ 0.20 & 0.12 $\pm$ 0.20 & 0.11 $\pm$ 0.20 & 0.23 $\pm$ 0.24 & 0.65 $\pm$ 0.26 & 0.01 $\pm$ 0.01 \\
PSc510297 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510305 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510318 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510324 & 0.13 $\pm$ 0.19 & 0.87 $\pm$ 0.19 & 0.29 $\pm$ 0.30 & 0.59 $\pm$ 0.37 & 0.42 $\pm$ 0.39 & 0.15 $\pm$ 0.22 & 0.14 $\pm$ 0.13 & 0.17 $\pm$ 0.17 \\
PSc510330 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.60 $\pm$ 0.15 & 0.40 $\pm$ 0.15 & 0.00 $\pm$ 0.00 \\
PSc510334 & 0.95 $\pm$ 0.03 & 0.05 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc510335 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.61 $\pm$ 0.20 & 0.39 $\pm$ 0.20 & 0.00 $\pm$ 0.00 \\
PSc510338 & 0.09 $\pm$ 0.23 & 0.91 $\pm$ 0.23 & 0.12 $\pm$ 0.28 & 0.79 $\pm$ 0.38 & 0.63 $\pm$ 0.41 & 0.06 $\pm$ 0.11 & 0.07 $\pm$ 0.18 & 0.15 $\pm$ 0.23 \\
PSc510339 & 0.06 $\pm$ 0.10 & 0.94 $\pm$ 0.10 & 0.94 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.75 $\pm$ 0.13 & 0.19 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc510350 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.87 $\pm$ 0.19 & 0.13 $\pm$ 0.19 & 0.11 $\pm$ 0.19 & 0.32 $\pm$ 0.26 & 0.55 $\pm$ 0.26 & 0.02 $\pm$ 0.02 \\
PSc510357 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc510359 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.93 $\pm$ 0.10 & 0.07 $\pm$ 0.10 & 0.06 $\pm$ 0.10 & 0.26 $\pm$ 0.24 & 0.67 $\pm$ 0.23 & 0.01 $\pm$ 0.01 \\
PSc510375 & 0.19 $\pm$ 0.35 & 0.81 $\pm$ 0.35 & 0.09 $\pm$ 0.13 & 0.73 $\pm$ 0.39 & 0.66 $\pm$ 0.35 & 0.02 $\pm$ 0.05 & 0.06 $\pm$ 0.10 & 0.07 $\pm$ 0.07 \\
PSc510377 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.90 $\pm$ 0.18 & 0.09 $\pm$ 0.19 & 0.01 $\pm$ 0.04 & 0.58 $\pm$ 0.13 & 0.32 $\pm$ 0.13 & 0.08 $\pm$ 0.15 \\
PSc510381 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510389 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 \\
PSc510413 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc510415 & 0.25 $\pm$ 0.39 & 0.75 $\pm$ 0.39 & 0.00 $\pm$ 0.01 & 0.75 $\pm$ 0.39 & 0.73 $\pm$ 0.39 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 \\
PSc510438 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510456 & 0.67 $\pm$ 0.32 & 0.33 $\pm$ 0.32 & 0.04 $\pm$ 0.06 & 0.29 $\pm$ 0.32 & 0.05 $\pm$ 0.10 & 0.03 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.24 $\pm$ 0.23 \\
PSc510458 & 0.77 $\pm$ 0.29 & 0.23 $\pm$ 0.29 & 0.10 $\pm$ 0.11 & 0.13 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.28 \\
PSc510460 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510473 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.22 $\pm$ 0.39 & 0.78 $\pm$ 0.39 & 0.70 $\pm$ 0.39 & 0.12 $\pm$ 0.29 & 0.10 $\pm$ 0.25 & 0.08 $\pm$ 0.11 \\
PSc510483 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc510488 & 0.03 $\pm$ 0.03 & 0.97 $\pm$ 0.03 & 0.84 $\pm$ 0.21 & 0.13 $\pm$ 0.22 & 0.03 $\pm$ 0.08 & 0.45 $\pm$ 0.16 & 0.40 $\pm$ 0.19 & 0.10 $\pm$ 0.15 \\
PSc510492 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510505 & 0.92 $\pm$ 0.11 & 0.08 $\pm$ 0.11 & 0.05 $\pm$ 0.11 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.10 & 0.00 $\pm$ 0.01 & 0.02 $\pm$ 0.05 \\
PSc510513 & 0.50 $\pm$ 0.38 & 0.50 $\pm$ 0.38 & 0.00 $\pm$ 0.00 & 0.50 $\pm$ 0.38 & 0.25 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.25 $\pm$ 0.22 \\
PSc510519 & 0.57 $\pm$ 0.39 & 0.43 $\pm$ 0.39 & 0.02 $\pm$ 0.02 & 0.41 $\pm$ 0.38 & 0.05 $\pm$ 0.10 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.36 $\pm$ 0.32 \\
PSc510522 & 0.84 $\pm$ 0.23 & 0.16 $\pm$ 0.23 & 0.05 $\pm$ 0.05 & 0.11 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.05 & 0.00 $\pm$ 0.01 & 0.11 $\pm$ 0.22 \\
PSc510524 & 0.84 $\pm$ 0.21 & 0.16 $\pm$ 0.21 & 0.09 $\pm$ 0.12 & 0.08 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.09 & 0.02 $\pm$ 0.03 & 0.07 $\pm$ 0.12 \\
PSc510527 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.05 & 0.87 $\pm$ 0.15 & 0.08 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.75 $\pm$ 0.12 & 0.13 $\pm$ 0.07 & 0.07 $\pm$ 0.11 \\
PSc510528 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510533 & 0.08 $\pm$ 0.19 & 0.92 $\pm$ 0.19 & 0.86 $\pm$ 0.23 & 0.07 $\pm$ 0.09 & 0.00 $\pm$ 0.01 & 0.61 $\pm$ 0.20 & 0.24 $\pm$ 0.16 & 0.06 $\pm$ 0.09 \\
PSc510537 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510539 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.71 $\pm$ 0.11 & 0.29 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc510556 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510557 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510569 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510573 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510596 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.72 $\pm$ 0.37 & 0.28 $\pm$ 0.37 & 0.01 $\pm$ 0.01 & 0.66 $\pm$ 0.34 & 0.06 $\pm$ 0.06 & 0.27 $\pm$ 0.37 \\
PSc510602 & 0.01 $\pm$ 0.03 & 0.99 $\pm$ 0.03 & 0.99 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.73 $\pm$ 0.10 & 0.25 $\pm$ 0.12 & 0.00 $\pm$ 0.00 \\
PSc510619 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510620 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510630 & 0.18 $\pm$ 0.12 & 0.82 $\pm$ 0.12 & 0.78 $\pm$ 0.11 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.64 $\pm$ 0.10 & 0.13 $\pm$ 0.05 & 0.04 $\pm$ 0.05 \\
PSc510631 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.55 $\pm$ 0.22 & 0.45 $\pm$ 0.22 & 0.05 $\pm$ 0.07 & 0.44 $\pm$ 0.19 & 0.11 $\pm$ 0.09 & 0.40 $\pm$ 0.23 \\
PSc510641 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc510644 & 0.84 $\pm$ 0.27 & 0.16 $\pm$ 0.27 & 0.05 $\pm$ 0.09 & 0.11 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.26 \\
PSc510645 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.57 $\pm$ 0.38 & 0.43 $\pm$ 0.38 & 0.41 $\pm$ 0.39 & 0.16 $\pm$ 0.26 & 0.40 $\pm$ 0.33 & 0.03 $\pm$ 0.04 \\
PSc510648 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.97 $\pm$ 0.07 & 0.03 $\pm$ 0.07 & 0.02 $\pm$ 0.05 & 0.64 $\pm$ 0.14 & 0.33 $\pm$ 0.16 & 0.01 $\pm$ 0.02 \\
PSc510650 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc510651 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.77 $\pm$ 0.09 & 0.22 $\pm$ 0.09 & 0.00 $\pm$ 0.00 \\
PSc510653 & 0.89 $\pm$ 0.10 & 0.11 $\pm$ 0.10 & 0.09 $\pm$ 0.07 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.05 & 0.03 $\pm$ 0.03 & 0.02 $\pm$ 0.05 \\
PSc510654 & 0.50 $\pm$ 0.51 & 0.50 $\pm$ 0.51 & 0.15 $\pm$ 0.30 & 0.35 $\pm$ 0.43 & 0.05 $\pm$ 0.08 & 0.13 $\pm$ 0.29 & 0.02 $\pm$ 0.04 & 0.31 $\pm$ 0.37 \\
PSc510658 & 0.54 $\pm$ 0.40 & 0.46 $\pm$ 0.40 & 0.32 $\pm$ 0.37 & 0.14 $\pm$ 0.28 & 0.06 $\pm$ 0.17 & 0.15 $\pm$ 0.20 & 0.17 $\pm$ 0.19 & 0.09 $\pm$ 0.11 \\
PSc520002 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc520005 & 0.99 $\pm$ 0.03 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 \\
PSc520006 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.96 $\pm$ 0.06 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.01 & 0.58 $\pm$ 0.14 & 0.38 $\pm$ 0.16 & 0.03 $\pm$ 0.05 \\
PSc520010 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc520011 & 0.94 $\pm$ 0.09 & 0.06 $\pm$ 0.09 & 0.01 $\pm$ 0.00 & 0.05 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.09 \\
PSc520012 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc520015 & 0.02 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & 0.92 $\pm$ 0.08 & 0.06 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.66 $\pm$ 0.11 & 0.27 $\pm$ 0.13 & 0.06 $\pm$ 0.08 \\
PSc520017 & 0.88 $\pm$ 0.30 & 0.12 $\pm$ 0.30 & 0.01 $\pm$ 0.01 & 0.11 $\pm$ 0.30 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.30 \\
PSc520021 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc520024 & 0.03 $\pm$ 0.07 & 0.97 $\pm$ 0.07 & 0.84 $\pm$ 0.23 & 0.13 $\pm$ 0.24 & 0.00 $\pm$ 0.01 & 0.75 $\pm$ 0.21 & 0.09 $\pm$ 0.09 & 0.13 $\pm$ 0.23 \\
PSc520031 & 0.90 $\pm$ 0.10 & 0.10 $\pm$ 0.10 & 0.10 $\pm$ 0.09 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.08 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.01 \\
PSc520036 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc520038 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc520047 & 0.52 $\pm$ 0.30 & 0.48 $\pm$ 0.30 & 0.34 $\pm$ 0.27 & 0.14 $\pm$ 0.22 & 0.01 $\pm$ 0.03 & 0.22 $\pm$ 0.17 & 0.12 $\pm$ 0.11 & 0.12 $\pm$ 0.19 \\
PSc520049 & 0.94 $\pm$ 0.06 & 0.06 $\pm$ 0.06 & 0.05 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.03 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 \\
PSc520054 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc520056 & 0.20 $\pm$ 0.23 & 0.80 $\pm$ 0.23 & 0.33 $\pm$ 0.28 & 0.46 $\pm$ 0.34 & 0.06 $\pm$ 0.08 & 0.05 $\pm$ 0.03 & 0.29 $\pm$ 0.26 & 0.40 $\pm$ 0.31 \\
PSc520058 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc520059 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc520061 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc520070 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc520073 & 0.72 $\pm$ 0.21 & 0.28 $\pm$ 0.21 & 0.23 $\pm$ 0.22 & 0.05 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.21 $\pm$ 0.20 & 0.03 $\pm$ 0.02 & 0.05 $\pm$ 0.13 \\
PSc520074 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc520075 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 \\
PSc520083 & 0.95 $\pm$ 0.10 & 0.05 $\pm$ 0.10 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.11 \\
PSc520086 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc520094 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc520103 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc520108 & 0.95 $\pm$ 0.10 & 0.05 $\pm$ 0.10 & 0.05 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc520111 & 0.03 $\pm$ 0.09 & 0.97 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.97 $\pm$ 0.09 & 0.91 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.17 \\
PSc520112 & 0.32 $\pm$ 0.44 & 0.68 $\pm$ 0.44 & 0.00 $\pm$ 0.00 & 0.68 $\pm$ 0.44 & 0.54 $\pm$ 0.42 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.19 \\
PSc520113 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc520114 & 0.93 $\pm$ 0.11 & 0.07 $\pm$ 0.11 & 0.01 $\pm$ 0.01 & 0.06 $\pm$ 0.11 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.09 \\
PSc520116 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc520118 & 0.14 $\pm$ 0.28 & 0.86 $\pm$ 0.28 & 0.61 $\pm$ 0.36 & 0.25 $\pm$ 0.29 & 0.07 $\pm$ 0.09 & 0.20 $\pm$ 0.19 & 0.41 $\pm$ 0.32 & 0.18 $\pm$ 0.20 \\
PSc520119 & 0.89 $\pm$ 0.26 & 0.11 $\pm$ 0.26 & 0.01 $\pm$ 0.02 & 0.10 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.26 \\
PSc520120 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc520123 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc520125 & 0.04 $\pm$ 0.05 & 0.96 $\pm$ 0.05 & 0.80 $\pm$ 0.27 & 0.16 $\pm$ 0.28 & 0.07 $\pm$ 0.20 & 0.47 $\pm$ 0.25 & 0.32 $\pm$ 0.23 & 0.09 $\pm$ 0.09 \\
PSc520128 & 0.86 $\pm$ 0.11 & 0.14 $\pm$ 0.11 & 0.12 $\pm$ 0.07 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.06 \\
PSc520130 & 0.04 $\pm$ 0.06 & 0.96 $\pm$ 0.06 & 0.95 $\pm$ 0.06 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.72 $\pm$ 0.08 & 0.23 $\pm$ 0.10 & 0.01 $\pm$ 0.02 \\
PSc520133 & 0.77 $\pm$ 0.22 & 0.23 $\pm$ 0.22 & 0.13 $\pm$ 0.18 & 0.10 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.11 $\pm$ 0.15 & 0.02 $\pm$ 0.03 & 0.10 $\pm$ 0.11 \\
PSc520137 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc520138 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc520140 & 0.73 $\pm$ 0.28 & 0.27 $\pm$ 0.28 & 0.22 $\pm$ 0.17 & 0.05 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.20 $\pm$ 0.15 & 0.02 $\pm$ 0.02 & 0.05 $\pm$ 0.14 \\
PSc520144 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc520152 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.93 $\pm$ 0.17 & 0.07 $\pm$ 0.17 & 0.06 $\pm$ 0.17 & 0.31 $\pm$ 0.28 & 0.62 $\pm$ 0.29 & 0.01 $\pm$ 0.03 \\
PSc520153 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.66 $\pm$ 0.09 & 0.34 $\pm$ 0.09 & 0.00 $\pm$ 0.00 \\
PSc520155 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc520157 & 0.26 $\pm$ 0.22 & 0.74 $\pm$ 0.22 & 0.70 $\pm$ 0.19 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.61 $\pm$ 0.18 & 0.09 $\pm$ 0.03 & 0.04 $\pm$ 0.08 \\
PSc520160 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc520162 & 0.85 $\pm$ 0.27 & 0.15 $\pm$ 0.27 & 0.13 $\pm$ 0.21 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.19 & 0.01 $\pm$ 0.02 & 0.02 $\pm$ 0.06 \\
PSc520170 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc520171 & 0.96 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & 0.03 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc520174 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc520175 & 0.88 $\pm$ 0.14 & 0.12 $\pm$ 0.14 & 0.06 $\pm$ 0.05 & 0.06 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.06 $\pm$ 0.14 \\
PSc520180 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc520181 & 0.38 $\pm$ 0.31 & 0.62 $\pm$ 0.31 & 0.47 $\pm$ 0.28 & 0.15 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.41 $\pm$ 0.25 & 0.05 $\pm$ 0.05 & 0.15 $\pm$ 0.17 \\
PSc520182 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc520189 & 0.54 $\pm$ 0.26 & 0.46 $\pm$ 0.26 & 0.45 $\pm$ 0.26 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.32 $\pm$ 0.15 & 0.13 $\pm$ 0.15 & 0.01 $\pm$ 0.02 \\
PSc520197 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc520202 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc520214 & 0.96 $\pm$ 0.06 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.06 \\
PSc520215 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc520218 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc520220 & 0.79 $\pm$ 0.23 & 0.21 $\pm$ 0.23 & 0.16 $\pm$ 0.19 & 0.05 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.09 & 0.08 $\pm$ 0.10 & 0.05 $\pm$ 0.07 \\
PSc520222 & 0.22 $\pm$ 0.36 & 0.78 $\pm$ 0.36 & 0.17 $\pm$ 0.22 & 0.61 $\pm$ 0.38 & 0.26 $\pm$ 0.32 & 0.08 $\pm$ 0.08 & 0.09 $\pm$ 0.16 & 0.35 $\pm$ 0.31 \\
PSc520225 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc520232 & 0.95 $\pm$ 0.08 & 0.05 $\pm$ 0.08 & 0.04 $\pm$ 0.06 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.02 \\
PSc520233 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.79 $\pm$ 0.10 & 0.20 $\pm$ 0.10 & 0.00 $\pm$ 0.00 \\
PSc520241 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.95 $\pm$ 0.17 & 0.05 $\pm$ 0.17 & 0.04 $\pm$ 0.11 & 0.58 $\pm$ 0.23 & 0.36 $\pm$ 0.23 & 0.02 $\pm$ 0.06 \\
PSc520249 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc520252 & 0.92 $\pm$ 0.11 & 0.08 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.11 \\
PSc520255 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530001 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc530004 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc530006 & 0.88 $\pm$ 0.17 & 0.12 $\pm$ 0.17 & 0.03 $\pm$ 0.03 & 0.09 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.18 \\
PSc530007 & 0.71 $\pm$ 0.24 & 0.29 $\pm$ 0.24 & 0.15 $\pm$ 0.14 & 0.14 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.13 & 0.01 $\pm$ 0.01 & 0.14 $\pm$ 0.23 \\
PSc530008 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530009 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530011 & 0.96 $\pm$ 0.09 & 0.04 $\pm$ 0.09 & 0.00 $\pm$ 0.01 & 0.04 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.09 \\
PSc530029 & 0.92 $\pm$ 0.10 & 0.08 $\pm$ 0.10 & 0.04 $\pm$ 0.08 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 & 0.01 $\pm$ 0.04 & 0.04 $\pm$ 0.07 \\
PSc530031 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc530032 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc530034 & 0.96 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & 0.03 $\pm$ 0.01 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 \\
PSc530041 & 0.02 $\pm$ 0.05 & 0.98 $\pm$ 0.05 & 0.10 $\pm$ 0.24 & 0.88 $\pm$ 0.25 & 0.80 $\pm$ 0.37 & 0.03 $\pm$ 0.07 & 0.07 $\pm$ 0.19 & 0.08 $\pm$ 0.21 \\
PSc530046 & 0.09 $\pm$ 0.21 & 0.91 $\pm$ 0.21 & 0.65 $\pm$ 0.37 & 0.26 $\pm$ 0.27 & 0.03 $\pm$ 0.07 & 0.42 $\pm$ 0.31 & 0.23 $\pm$ 0.22 & 0.23 $\pm$ 0.24 \\
PSc530048 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.82 $\pm$ 0.22 & 0.18 $\pm$ 0.22 & 0.01 $\pm$ 0.03 & 0.76 $\pm$ 0.21 & 0.06 $\pm$ 0.05 & 0.16 $\pm$ 0.19 \\
PSc530050 & 0.96 $\pm$ 0.09 & 0.04 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.09 \\
PSc530052 & 0.93 $\pm$ 0.05 & 0.07 $\pm$ 0.05 & 0.05 $\pm$ 0.05 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.04 \\
PSc530055 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530060 & 0.23 $\pm$ 0.27 & 0.77 $\pm$ 0.27 & 0.67 $\pm$ 0.34 & 0.11 $\pm$ 0.30 & 0.06 $\pm$ 0.19 & 0.53 $\pm$ 0.29 & 0.14 $\pm$ 0.14 & 0.04 $\pm$ 0.11 \\
PSc530064 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.08 $\pm$ 0.22 & 0.91 $\pm$ 0.22 & 0.52 $\pm$ 0.34 & 0.08 $\pm$ 0.21 & 0.00 $\pm$ 0.01 & 0.39 $\pm$ 0.28 \\
PSc530066 & 0.82 $\pm$ 0.19 & 0.18 $\pm$ 0.19 & 0.10 $\pm$ 0.09 & 0.08 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.07 & 0.02 $\pm$ 0.02 & 0.08 $\pm$ 0.16 \\
PSc530069 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.65 $\pm$ 0.11 & 0.35 $\pm$ 0.11 & 0.00 $\pm$ 0.00 \\
PSc530070 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.42 $\pm$ 0.14 & 0.58 $\pm$ 0.14 & 0.00 $\pm$ 0.00 \\
PSc530072 & 0.82 $\pm$ 0.26 & 0.18 $\pm$ 0.26 & 0.16 $\pm$ 0.23 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.18 & 0.03 $\pm$ 0.05 & 0.02 $\pm$ 0.04 \\
PSc530076 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.82 $\pm$ 0.08 & 0.18 $\pm$ 0.08 & 0.00 $\pm$ 0.00 \\
PSc530077 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530078 & 0.93 $\pm$ 0.08 & 0.07 $\pm$ 0.08 & 0.03 $\pm$ 0.03 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.08 \\
PSc530079 & 0.32 $\pm$ 0.43 & 0.68 $\pm$ 0.43 & 0.00 $\pm$ 0.00 & 0.68 $\pm$ 0.43 & 0.63 $\pm$ 0.43 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.06 \\
PSc530080 & 0.57 $\pm$ 0.26 & 0.43 $\pm$ 0.26 & 0.39 $\pm$ 0.28 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.01 & 0.19 $\pm$ 0.17 & 0.20 $\pm$ 0.14 & 0.03 $\pm$ 0.07 \\
PSc530081 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530082 & 0.89 $\pm$ 0.25 & 0.11 $\pm$ 0.25 & 0.02 $\pm$ 0.03 & 0.09 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.09 $\pm$ 0.22 \\
PSc530083 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.70 $\pm$ 0.13 & 0.30 $\pm$ 0.13 & 0.00 $\pm$ 0.00 \\
PSc530084 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.83 $\pm$ 0.21 & 0.17 $\pm$ 0.21 & 0.16 $\pm$ 0.21 & 0.10 $\pm$ 0.09 & 0.73 $\pm$ 0.20 & 0.01 $\pm$ 0.01 \\
PSc530089 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530092 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530093 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530094 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc530097 & 0.91 $\pm$ 0.14 & 0.09 $\pm$ 0.14 & 0.08 $\pm$ 0.13 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.10 & 0.02 $\pm$ 0.04 & 0.01 $\pm$ 0.01 \\
PSc530100 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530102 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530104 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530105 & 0.36 $\pm$ 0.28 & 0.64 $\pm$ 0.28 & 0.61 $\pm$ 0.31 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.49 $\pm$ 0.24 & 0.12 $\pm$ 0.12 & 0.03 $\pm$ 0.06 \\
PSc530107 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530109 & 0.89 $\pm$ 0.26 & 0.11 $\pm$ 0.26 & 0.02 $\pm$ 0.02 & 0.09 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.26 \\
PSc530115 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc530117 & 0.14 $\pm$ 0.32 & 0.86 $\pm$ 0.32 & 0.52 $\pm$ 0.44 & 0.33 $\pm$ 0.38 & 0.08 $\pm$ 0.15 & 0.18 $\pm$ 0.19 & 0.34 $\pm$ 0.30 & 0.26 $\pm$ 0.29 \\
PSc530121 & 0.95 $\pm$ 0.09 & 0.05 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.09 \\
PSc530124 & 0.32 $\pm$ 0.26 & 0.68 $\pm$ 0.26 & 0.44 $\pm$ 0.29 & 0.24 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.38 $\pm$ 0.24 & 0.06 $\pm$ 0.08 & 0.24 $\pm$ 0.27 \\
PSc530130 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530135 & 0.24 $\pm$ 0.36 & 0.76 $\pm$ 0.36 & 0.74 $\pm$ 0.36 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.56 $\pm$ 0.29 & 0.19 $\pm$ 0.16 & 0.01 $\pm$ 0.03 \\
PSc530149 & 0.80 $\pm$ 0.20 & 0.20 $\pm$ 0.20 & 0.19 $\pm$ 0.19 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.17 $\pm$ 0.18 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.02 \\
PSc530153 & 0.90 $\pm$ 0.15 & 0.10 $\pm$ 0.15 & 0.05 $\pm$ 0.03 & 0.05 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.13 \\
PSc530154 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530157 & 0.10 $\pm$ 0.10 & 0.90 $\pm$ 0.10 & 0.90 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.66 $\pm$ 0.12 & 0.24 $\pm$ 0.12 & 0.00 $\pm$ 0.00 \\
PSc530162 & 0.65 $\pm$ 0.33 & 0.35 $\pm$ 0.33 & 0.08 $\pm$ 0.13 & 0.27 $\pm$ 0.32 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.12 & 0.01 $\pm$ 0.01 & 0.27 $\pm$ 0.32 \\
PSc530176 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.63 $\pm$ 0.12 & 0.37 $\pm$ 0.12 & 0.00 $\pm$ 0.00 \\
PSc530178 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.60 $\pm$ 0.13 & 0.38 $\pm$ 0.12 & 0.01 $\pm$ 0.03 \\
PSc530179 & 0.08 $\pm$ 0.24 & 0.92 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.92 $\pm$ 0.24 & 0.91 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc530180 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530181 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530182 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530189 & 0.49 $\pm$ 0.29 & 0.51 $\pm$ 0.29 & 0.07 $\pm$ 0.10 & 0.44 $\pm$ 0.29 & 0.06 $\pm$ 0.13 & 0.04 $\pm$ 0.06 & 0.03 $\pm$ 0.06 & 0.38 $\pm$ 0.25 \\
PSc530195 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530197 & 0.05 $\pm$ 0.15 & 0.95 $\pm$ 0.15 & 0.82 $\pm$ 0.35 & 0.13 $\pm$ 0.30 & 0.00 $\pm$ 0.01 & 0.39 $\pm$ 0.27 & 0.43 $\pm$ 0.31 & 0.13 $\pm$ 0.30 \\
PSc530198 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530201 & 0.88 $\pm$ 0.24 & 0.12 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.24 \\
PSc530203 & 0.18 $\pm$ 0.29 & 0.82 $\pm$ 0.29 & 0.12 $\pm$ 0.15 & 0.69 $\pm$ 0.35 & 0.11 $\pm$ 0.13 & 0.09 $\pm$ 0.12 & 0.03 $\pm$ 0.04 & 0.59 $\pm$ 0.30 \\
PSc530206 & 0.70 $\pm$ 0.25 & 0.30 $\pm$ 0.25 & 0.20 $\pm$ 0.14 & 0.10 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.09 & 0.06 $\pm$ 0.06 & 0.09 $\pm$ 0.18 \\
PSc530208 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.81 $\pm$ 0.23 & 0.19 $\pm$ 0.23 & 0.08 $\pm$ 0.14 & 0.33 $\pm$ 0.20 & 0.48 $\pm$ 0.18 & 0.11 $\pm$ 0.14 \\
PSc530210 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.53 $\pm$ 0.19 & 0.47 $\pm$ 0.19 & 0.00 $\pm$ 0.00 \\
PSc530213 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.78 $\pm$ 0.34 & 0.22 $\pm$ 0.34 & 0.15 $\pm$ 0.28 & 0.32 $\pm$ 0.26 & 0.45 $\pm$ 0.26 & 0.07 $\pm$ 0.13 \\
PSc530216 & 0.09 $\pm$ 0.15 & 0.91 $\pm$ 0.15 & 0.69 $\pm$ 0.28 & 0.22 $\pm$ 0.22 & 0.06 $\pm$ 0.10 & 0.26 $\pm$ 0.18 & 0.43 $\pm$ 0.27 & 0.16 $\pm$ 0.16 \\
PSc530218 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530220 & 0.68 $\pm$ 0.20 & 0.32 $\pm$ 0.20 & 0.21 $\pm$ 0.15 & 0.12 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.18 $\pm$ 0.13 & 0.02 $\pm$ 0.02 & 0.12 $\pm$ 0.16 \\
PSc530221 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.70 $\pm$ 0.36 & 0.29 $\pm$ 0.36 & 0.04 $\pm$ 0.06 & 0.33 $\pm$ 0.27 & 0.37 $\pm$ 0.32 & 0.25 $\pm$ 0.33 \\
PSc530229 & 0.59 $\pm$ 0.28 & 0.41 $\pm$ 0.28 & 0.29 $\pm$ 0.22 & 0.13 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.27 $\pm$ 0.21 & 0.02 $\pm$ 0.02 & 0.13 $\pm$ 0.23 \\
PSc530234 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530237 & 0.81 $\pm$ 0.22 & 0.19 $\pm$ 0.22 & 0.11 $\pm$ 0.13 & 0.08 $\pm$ 0.18 & 0.00 $\pm$ 0.01 & 0.07 $\pm$ 0.09 & 0.03 $\pm$ 0.04 & 0.08 $\pm$ 0.17 \\
PSc530238 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.31 $\pm$ 0.40 & 0.69 $\pm$ 0.39 & 0.41 $\pm$ 0.30 & 0.16 $\pm$ 0.29 & 0.15 $\pm$ 0.26 & 0.28 $\pm$ 0.29 \\
PSc530239 & 0.19 $\pm$ 0.32 & 0.81 $\pm$ 0.32 & 0.01 $\pm$ 0.02 & 0.80 $\pm$ 0.34 & 0.73 $\pm$ 0.37 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.08 \\
PSc530241 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.94 $\pm$ 0.10 & 0.06 $\pm$ 0.10 & 0.02 $\pm$ 0.06 & 0.67 $\pm$ 0.14 & 0.27 $\pm$ 0.14 & 0.03 $\pm$ 0.05 \\
PSc530243 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.73 $\pm$ 0.38 & 0.27 $\pm$ 0.38 & 0.25 $\pm$ 0.37 & 0.21 $\pm$ 0.24 & 0.52 $\pm$ 0.32 & 0.01 $\pm$ 0.01 \\
PSc530244 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.96 $\pm$ 0.11 & 0.04 $\pm$ 0.11 & 0.04 $\pm$ 0.10 & 0.32 $\pm$ 0.22 & 0.64 $\pm$ 0.26 & 0.00 $\pm$ 0.00 \\
PSc530250 & 0.70 $\pm$ 0.21 & 0.30 $\pm$ 0.21 & 0.17 $\pm$ 0.13 & 0.14 $\pm$ 0.19 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.12 & 0.02 $\pm$ 0.01 & 0.13 $\pm$ 0.19 \\
PSc530258 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc530259 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.84 $\pm$ 0.19 & 0.16 $\pm$ 0.19 & 0.07 $\pm$ 0.13 & 0.47 $\pm$ 0.21 & 0.37 $\pm$ 0.17 & 0.09 $\pm$ 0.13 \\
PSc530260 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.71 $\pm$ 0.16 & 0.29 $\pm$ 0.16 & 0.00 $\pm$ 0.00 \\
PSc530275 & 0.55 $\pm$ 0.43 & 0.45 $\pm$ 0.43 & 0.29 $\pm$ 0.31 & 0.16 $\pm$ 0.29 & 0.01 $\pm$ 0.01 & 0.26 $\pm$ 0.29 & 0.03 $\pm$ 0.03 & 0.16 $\pm$ 0.28 \\
PSc530277 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 \\
PSc530278 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530286 & 0.75 $\pm$ 0.23 & 0.25 $\pm$ 0.23 & 0.15 $\pm$ 0.08 & 0.10 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.08 & 0.02 $\pm$ 0.01 & 0.10 $\pm$ 0.22 \\
PSc530288 & 0.91 $\pm$ 0.04 & 0.09 $\pm$ 0.04 & 0.08 $\pm$ 0.04 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 \\
PSc530291 & 0.76 $\pm$ 0.14 & 0.24 $\pm$ 0.14 & 0.20 $\pm$ 0.11 & 0.04 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.18 $\pm$ 0.11 & 0.02 $\pm$ 0.02 & 0.04 $\pm$ 0.10 \\
PSc530292 & 0.86 $\pm$ 0.27 & 0.14 $\pm$ 0.27 & 0.02 $\pm$ 0.03 & 0.12 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.12 $\pm$ 0.25 \\
PSc530295 & 0.06 $\pm$ 0.05 & 0.94 $\pm$ 0.05 & 0.92 $\pm$ 0.06 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.66 $\pm$ 0.08 & 0.27 $\pm$ 0.10 & 0.01 $\pm$ 0.03 \\
PSc530302 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530303 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530305 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.84 $\pm$ 0.08 & 0.14 $\pm$ 0.08 & 0.01 $\pm$ 0.02 \\
PSc530306 & 0.08 $\pm$ 0.06 & 0.92 $\pm$ 0.06 & 0.85 $\pm$ 0.23 & 0.08 $\pm$ 0.21 & 0.00 $\pm$ 0.01 & 0.64 $\pm$ 0.19 & 0.21 $\pm$ 0.13 & 0.07 $\pm$ 0.20 \\
PSc530311 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.66 $\pm$ 0.17 & 0.34 $\pm$ 0.17 & 0.00 $\pm$ 0.00 \\
PSc530318 & 0.02 $\pm$ 0.05 & 0.98 $\pm$ 0.05 & 0.92 $\pm$ 0.13 & 0.06 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.42 $\pm$ 0.25 & 0.51 $\pm$ 0.29 & 0.06 $\pm$ 0.10 \\
PSc530324 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.97 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.02 $\pm$ 0.04 & 0.32 $\pm$ 0.23 & 0.65 $\pm$ 0.22 & 0.01 $\pm$ 0.01 \\
PSc530326 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.14 $\pm$ 0.31 & 0.86 $\pm$ 0.31 & 0.84 $\pm$ 0.32 & 0.10 $\pm$ 0.30 & 0.04 $\pm$ 0.10 & 0.02 $\pm$ 0.04 \\
PSc530327 & 0.09 $\pm$ 0.29 & 0.91 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.90 $\pm$ 0.29 & 0.84 $\pm$ 0.31 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.09 \\
PSc530362 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.06 $\pm$ 0.15 & 0.94 $\pm$ 0.15 & 0.93 $\pm$ 0.15 & 0.00 $\pm$ 0.01 & 0.06 $\pm$ 0.15 & 0.01 $\pm$ 0.01 \\
PSc530366 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530381 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.05 & 0.02 $\pm$ 0.05 & 0.01 $\pm$ 0.04 & 0.56 $\pm$ 0.15 & 0.43 $\pm$ 0.17 & 0.00 $\pm$ 0.01 \\
PSc530393 & 0.64 $\pm$ 0.34 & 0.36 $\pm$ 0.34 & 0.17 $\pm$ 0.23 & 0.19 $\pm$ 0.25 & 0.01 $\pm$ 0.02 & 0.14 $\pm$ 0.19 & 0.03 $\pm$ 0.05 & 0.18 $\pm$ 0.23 \\
PSc530395 & 0.39 $\pm$ 0.25 & 0.61 $\pm$ 0.25 & 0.57 $\pm$ 0.24 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.17 $\pm$ 0.14 & 0.40 $\pm$ 0.18 & 0.04 $\pm$ 0.05 \\
PSc530424 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.80 $\pm$ 0.23 & 0.19 $\pm$ 0.24 & 0.04 $\pm$ 0.10 & 0.57 $\pm$ 0.20 & 0.24 $\pm$ 0.11 & 0.14 $\pm$ 0.17 \\
PSc530426 & 0.96 $\pm$ 0.10 & 0.04 $\pm$ 0.10 & 0.04 $\pm$ 0.09 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 & 0.01 $\pm$ 0.04 & 0.00 $\pm$ 0.01 \\
PSc530430 & 0.87 $\pm$ 0.22 & 0.13 $\pm$ 0.22 & 0.01 $\pm$ 0.02 & 0.12 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.12 $\pm$ 0.22 \\
PSc530431 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 \\
PSc530437 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.91 $\pm$ 0.25 & 0.08 $\pm$ 0.25 & 0.04 $\pm$ 0.11 & 0.65 $\pm$ 0.25 & 0.26 $\pm$ 0.20 & 0.05 $\pm$ 0.14 \\
PSc530439 & 0.83 $\pm$ 0.30 & 0.17 $\pm$ 0.30 & 0.03 $\pm$ 0.04 & 0.14 $\pm$ 0.27 & 0.00 $\pm$ 0.01 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.14 $\pm$ 0.27 \\
PSc530447 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 \\
PSc530458 & 0.04 $\pm$ 0.06 & 0.96 $\pm$ 0.06 & 0.47 $\pm$ 0.35 & 0.49 $\pm$ 0.36 & 0.04 $\pm$ 0.06 & 0.39 $\pm$ 0.30 & 0.08 $\pm$ 0.07 & 0.45 $\pm$ 0.34 \\
PSc530460 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc530465 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc530467 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.41 $\pm$ 0.41 & 0.59 $\pm$ 0.41 & 0.50 $\pm$ 0.40 & 0.15 $\pm$ 0.25 & 0.27 $\pm$ 0.31 & 0.09 $\pm$ 0.12 \\
PSc530473 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530493 & 0.67 $\pm$ 0.23 & 0.33 $\pm$ 0.23 & 0.26 $\pm$ 0.16 & 0.07 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.21 $\pm$ 0.12 & 0.06 $\pm$ 0.06 & 0.06 $\pm$ 0.16 \\
PSc530495 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530498 & 0.33 $\pm$ 0.28 & 0.67 $\pm$ 0.28 & 0.45 $\pm$ 0.28 & 0.22 $\pm$ 0.24 & 0.00 $\pm$ 0.01 & 0.35 $\pm$ 0.21 & 0.09 $\pm$ 0.08 & 0.22 $\pm$ 0.24 \\
PSc530500 & 0.95 $\pm$ 0.08 & 0.05 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.08 \\
PSc530501 & 0.91 $\pm$ 0.20 & 0.09 $\pm$ 0.20 & 0.07 $\pm$ 0.15 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.11 & 0.01 $\pm$ 0.03 & 0.02 $\pm$ 0.06 \\
PSc530502 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530508 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.68 $\pm$ 0.34 & 0.32 $\pm$ 0.34 & 0.28 $\pm$ 0.31 & 0.23 $\pm$ 0.29 & 0.45 $\pm$ 0.28 & 0.04 $\pm$ 0.06 \\
PSc530515 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.89 $\pm$ 0.18 & 0.11 $\pm$ 0.18 & 0.05 $\pm$ 0.11 & 0.46 $\pm$ 0.20 & 0.43 $\pm$ 0.19 & 0.06 $\pm$ 0.15 \\
PSc530516 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc530521 & 0.57 $\pm$ 0.26 & 0.43 $\pm$ 0.26 & 0.36 $\pm$ 0.21 & 0.07 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.32 $\pm$ 0.19 & 0.04 $\pm$ 0.04 & 0.07 $\pm$ 0.16 \\
PSc530522 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530532 & 0.07 $\pm$ 0.06 & 0.93 $\pm$ 0.06 & 0.49 $\pm$ 0.30 & 0.44 $\pm$ 0.28 & 0.01 $\pm$ 0.01 & 0.37 $\pm$ 0.23 & 0.13 $\pm$ 0.12 & 0.43 $\pm$ 0.28 \\
PSc530536 & 0.11 $\pm$ 0.29 & 0.89 $\pm$ 0.29 & 0.88 $\pm$ 0.29 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.26 $\pm$ 0.21 & 0.62 $\pm$ 0.30 & 0.00 $\pm$ 0.01 \\
PSc530540 & 0.79 $\pm$ 0.23 & 0.21 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.21 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.21 $\pm$ 0.22 \\
PSc530542 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc530547 & 0.84 $\pm$ 0.27 & 0.16 $\pm$ 0.27 & 0.01 $\pm$ 0.01 & 0.15 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.27 \\
PSc530548 & 0.53 $\pm$ 0.30 & 0.47 $\pm$ 0.30 & 0.42 $\pm$ 0.27 & 0.05 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.37 $\pm$ 0.24 & 0.05 $\pm$ 0.04 & 0.04 $\pm$ 0.07 \\
PSc530551 & 0.87 $\pm$ 0.30 & 0.13 $\pm$ 0.30 & 0.04 $\pm$ 0.06 & 0.09 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.09 $\pm$ 0.26 \\
PSc530556 & 0.87 $\pm$ 0.28 & 0.13 $\pm$ 0.28 & 0.10 $\pm$ 0.28 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.20 & 0.03 $\pm$ 0.08 & 0.02 $\pm$ 0.02 \\
PSc530557 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530580 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530586 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.70 $\pm$ 0.20 & 0.29 $\pm$ 0.20 & 0.00 $\pm$ 0.01 \\
PSc530592 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.11 $\pm$ 0.14 & 0.89 $\pm$ 0.15 & 0.77 $\pm$ 0.33 & 0.04 $\pm$ 0.09 & 0.07 $\pm$ 0.12 & 0.12 $\pm$ 0.21 \\
PSc530593 & 0.91 $\pm$ 0.19 & 0.09 $\pm$ 0.19 & 0.02 $\pm$ 0.02 & 0.07 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.18 \\
PSc530595 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530596 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530603 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc530605 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530612 & 0.84 $\pm$ 0.09 & 0.16 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.15 $\pm$ 0.10 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.13 $\pm$ 0.09 \\
PSc530618 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530621 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530625 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530629 & 0.60 $\pm$ 0.26 & 0.40 $\pm$ 0.26 & 0.29 $\pm$ 0.26 & 0.11 $\pm$ 0.16 & 0.00 $\pm$ 0.01 & 0.13 $\pm$ 0.10 & 0.15 $\pm$ 0.17 & 0.11 $\pm$ 0.15 \\
PSc530630 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530631 & 0.86 $\pm$ 0.12 & 0.14 $\pm$ 0.12 & 0.08 $\pm$ 0.07 & 0.06 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.06 $\pm$ 0.11 \\
PSc530636 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.11 $\pm$ 0.25 & 0.89 $\pm$ 0.25 & 0.88 $\pm$ 0.25 & 0.01 $\pm$ 0.02 & 0.10 $\pm$ 0.24 & 0.01 $\pm$ 0.03 \\
PSc530637 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.92 $\pm$ 0.13 & 0.08 $\pm$ 0.13 & 0.06 $\pm$ 0.12 & 0.42 $\pm$ 0.24 & 0.50 $\pm$ 0.28 & 0.03 $\pm$ 0.05 \\
PSc530638 & 0.02 $\pm$ 0.04 & 0.98 $\pm$ 0.04 & 0.75 $\pm$ 0.29 & 0.24 $\pm$ 0.29 & 0.01 $\pm$ 0.01 & 0.67 $\pm$ 0.26 & 0.08 $\pm$ 0.06 & 0.23 $\pm$ 0.28 \\
PSc530641 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530658 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.96 $\pm$ 0.10 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.03 $\pm$ 0.08 \\
PSc530674 & 0.89 $\pm$ 0.26 & 0.11 $\pm$ 0.26 & 0.01 $\pm$ 0.02 & 0.10 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.26 \\
PSc530691 & 0.80 $\pm$ 0.35 & 0.20 $\pm$ 0.35 & 0.20 $\pm$ 0.35 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.20 & 0.10 $\pm$ 0.20 & 0.00 $\pm$ 0.01 \\
PSc530696 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc530698 & 0.88 $\pm$ 0.18 & 0.12 $\pm$ 0.18 & 0.10 $\pm$ 0.16 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.14 & 0.02 $\pm$ 0.03 & 0.03 $\pm$ 0.05 \\
PSc530704 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540001 & 0.94 $\pm$ 0.05 & 0.06 $\pm$ 0.05 & 0.03 $\pm$ 0.03 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.04 \\
PSc540002 & 0.22 $\pm$ 0.23 & 0.78 $\pm$ 0.23 & 0.55 $\pm$ 0.26 & 0.22 $\pm$ 0.27 & 0.05 $\pm$ 0.14 & 0.19 $\pm$ 0.12 & 0.37 $\pm$ 0.18 & 0.17 $\pm$ 0.16 \\
PSc540008 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540009 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.59 $\pm$ 0.33 & 0.41 $\pm$ 0.33 & 0.21 $\pm$ 0.25 & 0.43 $\pm$ 0.31 & 0.16 $\pm$ 0.16 & 0.20 $\pm$ 0.21 \\
PSc540011 & 0.68 $\pm$ 0.30 & 0.32 $\pm$ 0.30 & 0.25 $\pm$ 0.24 & 0.07 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.20 $\pm$ 0.18 & 0.05 $\pm$ 0.05 & 0.07 $\pm$ 0.12 \\
PSc540012 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.58 $\pm$ 0.14 & 0.42 $\pm$ 0.14 & 0.00 $\pm$ 0.00 \\
PSc540016 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.70 $\pm$ 0.17 & 0.28 $\pm$ 0.18 & 0.01 $\pm$ 0.02 \\
PSc540018 & 0.58 $\pm$ 0.30 & 0.42 $\pm$ 0.30 & 0.25 $\pm$ 0.17 & 0.17 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.24 $\pm$ 0.16 & 0.01 $\pm$ 0.02 & 0.17 $\pm$ 0.24 \\
PSc540026 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc540028 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc540029 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540033 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc540039 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.22 $\pm$ 0.25 & 0.78 $\pm$ 0.25 & 0.14 $\pm$ 0.15 & 0.16 $\pm$ 0.18 & 0.05 $\pm$ 0.09 & 0.64 $\pm$ 0.24 \\
PSc540040 & 0.85 $\pm$ 0.25 & 0.15 $\pm$ 0.25 & 0.02 $\pm$ 0.02 & 0.13 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.24 \\
PSc540042 & 0.10 $\pm$ 0.19 & 0.90 $\pm$ 0.19 & 0.30 $\pm$ 0.38 & 0.60 $\pm$ 0.39 & 0.13 $\pm$ 0.19 & 0.17 $\pm$ 0.20 & 0.13 $\pm$ 0.26 & 0.47 $\pm$ 0.31 \\
PSc540043 & 0.01 $\pm$ 0.00 & 0.99 $\pm$ 0.00 & 0.18 $\pm$ 0.23 & 0.82 $\pm$ 0.23 & 0.10 $\pm$ 0.14 & 0.14 $\pm$ 0.21 & 0.03 $\pm$ 0.04 & 0.71 $\pm$ 0.23 \\
PSc540045 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540046 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.78 $\pm$ 0.29 & 0.22 $\pm$ 0.29 & 0.03 $\pm$ 0.08 & 0.65 $\pm$ 0.25 & 0.12 $\pm$ 0.09 & 0.19 $\pm$ 0.25 \\
PSc540061 & 0.97 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc540067 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.71 $\pm$ 0.24 & 0.28 $\pm$ 0.24 & 0.00 $\pm$ 0.01 & 0.65 $\pm$ 0.23 & 0.05 $\pm$ 0.02 & 0.28 $\pm$ 0.24 \\
PSc540069 & 0.12 $\pm$ 0.16 & 0.88 $\pm$ 0.16 & 0.05 $\pm$ 0.04 & 0.84 $\pm$ 0.16 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.83 $\pm$ 0.16 \\
PSc540073 & 0.06 $\pm$ 0.16 & 0.94 $\pm$ 0.16 & 0.42 $\pm$ 0.37 & 0.53 $\pm$ 0.40 & 0.29 $\pm$ 0.35 & 0.20 $\pm$ 0.19 & 0.21 $\pm$ 0.28 & 0.24 $\pm$ 0.25 \\
PSc540075 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.06 $\pm$ 0.17 & 0.94 $\pm$ 0.17 & 0.94 $\pm$ 0.17 & 0.00 $\pm$ 0.01 & 0.05 $\pm$ 0.16 & 0.01 $\pm$ 0.00 \\
PSc540076 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc540077 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.53 $\pm$ 0.16 & 0.47 $\pm$ 0.17 & 0.00 $\pm$ 0.00 \\
PSc540080 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc540081 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540082 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540085 & 0.03 $\pm$ 0.08 & 0.97 $\pm$ 0.08 & 0.67 $\pm$ 0.25 & 0.30 $\pm$ 0.23 & 0.02 $\pm$ 0.02 & 0.50 $\pm$ 0.20 & 0.17 $\pm$ 0.16 & 0.28 $\pm$ 0.22 \\
PSc540086 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.90 $\pm$ 0.23 & 0.10 $\pm$ 0.23 & 0.02 $\pm$ 0.03 & 0.53 $\pm$ 0.28 & 0.36 $\pm$ 0.26 & 0.08 $\pm$ 0.20 \\
PSc540088 & 0.88 $\pm$ 0.18 & 0.12 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.18 \\
PSc540091 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc540092 & 0.94 $\pm$ 0.10 & 0.06 $\pm$ 0.10 & 0.06 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.06 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 \\
PSc540097 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.58 $\pm$ 0.17 & 0.40 $\pm$ 0.17 & 0.02 $\pm$ 0.03 \\
PSc540098 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540110 & 0.91 $\pm$ 0.21 & 0.09 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.21 \\
PSc540112 & 0.94 $\pm$ 0.16 & 0.06 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.16 \\
PSc540116 & 0.88 $\pm$ 0.23 & 0.12 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.23 \\
PSc540119 & 0.94 $\pm$ 0.10 & 0.06 $\pm$ 0.10 & 0.01 $\pm$ 0.01 & 0.06 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.10 \\
PSc540123 & 0.90 $\pm$ 0.14 & 0.10 $\pm$ 0.14 & 0.05 $\pm$ 0.04 & 0.05 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.05 $\pm$ 0.13 \\
PSc540124 & 0.46 $\pm$ 0.47 & 0.54 $\pm$ 0.47 & 0.31 $\pm$ 0.40 & 0.23 $\pm$ 0.39 & 0.01 $\pm$ 0.01 & 0.30 $\pm$ 0.39 & 0.01 $\pm$ 0.02 & 0.22 $\pm$ 0.38 \\
PSc540131 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.30 $\pm$ 0.21 & 0.70 $\pm$ 0.21 & 0.00 $\pm$ 0.00 \\
PSc540132 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540134 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.87 $\pm$ 0.24 & 0.12 $\pm$ 0.24 & 0.05 $\pm$ 0.15 & 0.68 $\pm$ 0.20 & 0.18 $\pm$ 0.13 & 0.07 $\pm$ 0.12 \\
PSc540138 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540141 & 0.91 $\pm$ 0.13 & 0.09 $\pm$ 0.13 & 0.09 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.08 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 \\
PSc540142 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540147 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540152 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc540154 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540156 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540157 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc540165 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540172 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540180 & 0.85 $\pm$ 0.21 & 0.15 $\pm$ 0.21 & 0.10 $\pm$ 0.10 & 0.06 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.07 & 0.03 $\pm$ 0.03 & 0.06 $\pm$ 0.13 \\
PSc540193 & 0.75 $\pm$ 0.30 & 0.25 $\pm$ 0.30 & 0.17 $\pm$ 0.21 & 0.08 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.17 & 0.04 $\pm$ 0.05 & 0.08 $\pm$ 0.15 \\
PSc540194 & 0.02 $\pm$ 0.03 & 0.98 $\pm$ 0.03 & 0.90 $\pm$ 0.22 & 0.08 $\pm$ 0.23 & 0.05 $\pm$ 0.15 & 0.66 $\pm$ 0.19 & 0.24 $\pm$ 0.12 & 0.03 $\pm$ 0.07 \\
PSc540196 & 0.42 $\pm$ 0.41 & 0.58 $\pm$ 0.41 & 0.11 $\pm$ 0.14 & 0.47 $\pm$ 0.41 & 0.03 $\pm$ 0.05 & 0.09 $\pm$ 0.12 & 0.02 $\pm$ 0.02 & 0.44 $\pm$ 0.38 \\
PSc540201 & 0.71 $\pm$ 0.30 & 0.29 $\pm$ 0.30 & 0.25 $\pm$ 0.26 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.22 $\pm$ 0.22 & 0.03 $\pm$ 0.04 & 0.03 $\pm$ 0.07 \\
PSc540203 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540204 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.83 $\pm$ 0.10 & 0.14 $\pm$ 0.09 & 0.02 $\pm$ 0.03 \\
PSc540206 & 0.68 $\pm$ 0.21 & 0.32 $\pm$ 0.21 & 0.30 $\pm$ 0.19 & 0.02 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.25 $\pm$ 0.15 & 0.05 $\pm$ 0.04 & 0.02 $\pm$ 0.05 \\
PSc540207 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540209 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540212 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540213 & 0.04 $\pm$ 0.07 & 0.96 $\pm$ 0.07 & 0.95 $\pm$ 0.07 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.77 $\pm$ 0.11 & 0.18 $\pm$ 0.10 & 0.00 $\pm$ 0.01 \\
PSc540217 & 0.83 $\pm$ 0.17 & 0.17 $\pm$ 0.17 & 0.16 $\pm$ 0.15 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.11 & 0.07 $\pm$ 0.05 & 0.01 $\pm$ 0.02 \\
PSc540218 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540221 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc540224 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540227 & 0.83 $\pm$ 0.29 & 0.17 $\pm$ 0.29 & 0.04 $\pm$ 0.04 & 0.13 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.28 \\
PSc540228 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540233 & 0.25 $\pm$ 0.29 & 0.75 $\pm$ 0.29 & 0.04 $\pm$ 0.12 & 0.71 $\pm$ 0.35 & 0.57 $\pm$ 0.40 & 0.04 $\pm$ 0.11 & 0.00 $\pm$ 0.01 & 0.14 $\pm$ 0.14 \\
PSc540236 & 0.28 $\pm$ 0.30 & 0.72 $\pm$ 0.30 & 0.50 $\pm$ 0.37 & 0.22 $\pm$ 0.33 & 0.00 $\pm$ 0.01 & 0.47 $\pm$ 0.35 & 0.03 $\pm$ 0.04 & 0.21 $\pm$ 0.32 \\
PSc540239 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc540240 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540241 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540242 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc540249 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.92 $\pm$ 0.10 & 0.07 $\pm$ 0.10 & 0.05 $\pm$ 0.09 & 0.33 $\pm$ 0.15 & 0.59 $\pm$ 0.15 & 0.02 $\pm$ 0.02 \\
PSc540251 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc540252 & 0.01 $\pm$ 0.03 & 0.99 $\pm$ 0.03 & 0.96 $\pm$ 0.09 & 0.03 $\pm$ 0.09 & 0.02 $\pm$ 0.06 & 0.66 $\pm$ 0.14 & 0.30 $\pm$ 0.15 & 0.01 $\pm$ 0.03 \\
PSc540255 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540257 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540259 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.43 $\pm$ 0.20 & 0.57 $\pm$ 0.20 & 0.00 $\pm$ 0.00 \\
PSc540261 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540264 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc540265 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.21 $\pm$ 0.10 & 0.78 $\pm$ 0.10 & 0.00 $\pm$ 0.00 \\
PSc540267 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.94 $\pm$ 0.15 & 0.05 $\pm$ 0.15 & 0.00 $\pm$ 0.01 & 0.76 $\pm$ 0.12 & 0.17 $\pm$ 0.08 & 0.04 $\pm$ 0.13 \\
PSc540268 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.74 $\pm$ 0.30 & 0.26 $\pm$ 0.30 & 0.17 $\pm$ 0.21 & 0.24 $\pm$ 0.24 & 0.50 $\pm$ 0.26 & 0.09 $\pm$ 0.16 \\
PSc540269 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.90 $\pm$ 0.27 & 0.10 $\pm$ 0.27 & 0.07 $\pm$ 0.21 & 0.41 $\pm$ 0.24 & 0.48 $\pm$ 0.27 & 0.03 $\pm$ 0.06 \\
PSc540271 & 0.24 $\pm$ 0.31 & 0.76 $\pm$ 0.31 & 0.25 $\pm$ 0.29 & 0.52 $\pm$ 0.30 & 0.27 $\pm$ 0.28 & 0.03 $\pm$ 0.04 & 0.22 $\pm$ 0.26 & 0.24 $\pm$ 0.20 \\
PSc540272 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc540273 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc540275 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.61 $\pm$ 0.09 & 0.39 $\pm$ 0.10 & 0.00 $\pm$ 0.00 \\
PSc540284 & 0.95 $\pm$ 0.05 & 0.05 $\pm$ 0.05 & 0.03 $\pm$ 0.02 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc540291 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc550003 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.76 $\pm$ 0.09 & 0.22 $\pm$ 0.10 & 0.01 $\pm$ 0.01 \\
PSc550006 & 0.93 $\pm$ 0.09 & 0.07 $\pm$ 0.09 & 0.03 $\pm$ 0.02 & 0.04 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.09 \\
PSc550007 & 0.07 $\pm$ 0.08 & 0.93 $\pm$ 0.08 & 0.65 $\pm$ 0.32 & 0.28 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.59 $\pm$ 0.29 & 0.06 $\pm$ 0.05 & 0.28 $\pm$ 0.29 \\
PSc550008 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.96 $\pm$ 0.07 & 0.04 $\pm$ 0.07 & 0.02 $\pm$ 0.05 & 0.28 $\pm$ 0.14 & 0.68 $\pm$ 0.18 & 0.02 $\pm$ 0.04 \\
PSc550009 & 0.24 $\pm$ 0.23 & 0.76 $\pm$ 0.23 & 0.09 $\pm$ 0.09 & 0.67 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.67 $\pm$ 0.24 \\
PSc550014 & 0.33 $\pm$ 0.38 & 0.67 $\pm$ 0.38 & 0.01 $\pm$ 0.01 & 0.66 $\pm$ 0.39 & 0.10 $\pm$ 0.13 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.56 $\pm$ 0.31 \\
PSc550022 & 0.25 $\pm$ 0.29 & 0.75 $\pm$ 0.29 & 0.60 $\pm$ 0.33 & 0.15 $\pm$ 0.30 & 0.05 $\pm$ 0.15 & 0.35 $\pm$ 0.18 & 0.25 $\pm$ 0.19 & 0.10 $\pm$ 0.16 \\
PSc550027 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc550029 & 0.69 $\pm$ 0.37 & 0.31 $\pm$ 0.37 & 0.18 $\pm$ 0.26 & 0.14 $\pm$ 0.25 & 0.00 $\pm$ 0.01 & 0.14 $\pm$ 0.22 & 0.04 $\pm$ 0.05 & 0.13 $\pm$ 0.24 \\
PSc550031 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc550032 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.50 $\pm$ 0.28 & 0.50 $\pm$ 0.28 & 0.05 $\pm$ 0.12 & 0.47 $\pm$ 0.27 & 0.03 $\pm$ 0.03 & 0.45 $\pm$ 0.29 \\
PSc550038 & 0.97 $\pm$ 0.08 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.08 \\
PSc550040 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc550043 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc550045 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.76 $\pm$ 0.27 & 0.24 $\pm$ 0.27 & 0.02 $\pm$ 0.04 & 0.54 $\pm$ 0.21 & 0.21 $\pm$ 0.15 & 0.22 $\pm$ 0.24 \\
PSc550047 & 0.93 $\pm$ 0.07 & 0.07 $\pm$ 0.07 & 0.02 $\pm$ 0.01 & 0.05 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.07 \\
PSc550050 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc550053 & 0.96 $\pm$ 0.10 & 0.04 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.10 \\
PSc550058 & 0.65 $\pm$ 0.30 & 0.35 $\pm$ 0.30 & 0.16 $\pm$ 0.15 & 0.19 $\pm$ 0.26 & 0.01 $\pm$ 0.02 & 0.12 $\pm$ 0.11 & 0.04 $\pm$ 0.05 & 0.17 $\pm$ 0.24 \\
PSc550060 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc550062 & 0.69 $\pm$ 0.33 & 0.31 $\pm$ 0.33 & 0.23 $\pm$ 0.33 & 0.08 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.18 $\pm$ 0.25 & 0.05 $\pm$ 0.12 & 0.08 $\pm$ 0.07 \\
PSc550063 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.22 $\pm$ 0.16 & 0.76 $\pm$ 0.18 & 0.01 $\pm$ 0.02 \\
PSc550065 & 0.44 $\pm$ 0.38 & 0.56 $\pm$ 0.38 & 0.35 $\pm$ 0.28 & 0.21 $\pm$ 0.29 & 0.00 $\pm$ 0.00 & 0.32 $\pm$ 0.27 & 0.03 $\pm$ 0.03 & 0.21 $\pm$ 0.29 \\
PSc550067 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc550069 & 0.72 $\pm$ 0.23 & 0.28 $\pm$ 0.23 & 0.01 $\pm$ 0.01 & 0.26 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.26 $\pm$ 0.22 \\
PSc550072 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc550077 & 0.69 $\pm$ 0.26 & 0.31 $\pm$ 0.26 & 0.24 $\pm$ 0.14 & 0.07 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.22 $\pm$ 0.13 & 0.02 $\pm$ 0.01 & 0.07 $\pm$ 0.20 \\
PSc550080 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.61 $\pm$ 0.20 & 0.35 $\pm$ 0.24 & 0.04 $\pm$ 0.05 \\
PSc550082 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.68 $\pm$ 0.09 & 0.32 $\pm$ 0.09 & 0.00 $\pm$ 0.00 \\
PSc550086 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.31 $\pm$ 0.40 & 0.69 $\pm$ 0.40 & 0.24 $\pm$ 0.27 & 0.27 $\pm$ 0.37 & 0.04 $\pm$ 0.06 & 0.44 $\pm$ 0.31 \\
PSc550088 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc550089 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.97 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.84 $\pm$ 0.05 & 0.13 $\pm$ 0.03 & 0.03 $\pm$ 0.04 \\
PSc550108 & 0.43 $\pm$ 0.27 & 0.57 $\pm$ 0.27 & 0.17 $\pm$ 0.16 & 0.39 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.16 $\pm$ 0.15 & 0.01 $\pm$ 0.01 & 0.39 $\pm$ 0.28 \\
PSc550116 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.37 $\pm$ 0.18 & 0.63 $\pm$ 0.18 & 0.00 $\pm$ 0.01 \\
PSc550117 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.92 $\pm$ 0.19 & 0.08 $\pm$ 0.19 & 0.07 $\pm$ 0.18 & 0.07 $\pm$ 0.06 & 0.85 $\pm$ 0.17 & 0.00 $\pm$ 0.01 \\
PSc550119 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc550120 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.66 $\pm$ 0.14 & 0.34 $\pm$ 0.14 & 0.00 $\pm$ 0.00 \\
PSc550134 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.77 $\pm$ 0.23 & 0.23 $\pm$ 0.22 & 0.04 $\pm$ 0.10 & 0.71 $\pm$ 0.23 & 0.06 $\pm$ 0.03 & 0.19 $\pm$ 0.18 \\
PSc550140 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.97 $\pm$ 0.09 & 0.03 $\pm$ 0.09 & 0.02 $\pm$ 0.07 & 0.61 $\pm$ 0.15 & 0.36 $\pm$ 0.15 & 0.01 $\pm$ 0.01 \\
PSc550146 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.05 \\
PSc550150 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc550152 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc550163 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc550176 & 0.33 $\pm$ 0.22 & 0.67 $\pm$ 0.22 & 0.03 $\pm$ 0.02 & 0.63 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.63 $\pm$ 0.22 \\
PSc550177 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.83 $\pm$ 0.12 & 0.17 $\pm$ 0.12 & 0.00 $\pm$ 0.00 \\
PSc550178 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.72 $\pm$ 0.10 & 0.28 $\pm$ 0.10 & 0.00 $\pm$ 0.00 \\
PSc550181 & 0.21 $\pm$ 0.27 & 0.79 $\pm$ 0.27 & 0.74 $\pm$ 0.28 & 0.05 $\pm$ 0.13 & 0.01 $\pm$ 0.02 & 0.53 $\pm$ 0.23 & 0.21 $\pm$ 0.11 & 0.05 $\pm$ 0.11 \\
PSc550195 & 0.98 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.04 \\
PSc550196 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc550200 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 \\
PSc550211 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc550219 & 0.97 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.02 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.01 \\
PSc550223 & 0.75 $\pm$ 0.23 & 0.25 $\pm$ 0.23 & 0.01 $\pm$ 0.01 & 0.23 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.23 $\pm$ 0.22 \\
PSc550225 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc550226 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc550227 & 0.88 $\pm$ 0.28 & 0.12 $\pm$ 0.28 & 0.02 $\pm$ 0.01 & 0.10 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.28 \\
PSc550228 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc560002 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc560003 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc560024 & 0.94 $\pm$ 0.10 & 0.06 $\pm$ 0.10 & 0.03 $\pm$ 0.05 & 0.03 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.02 & 0.03 $\pm$ 0.09 \\
PSc560026 & 0.87 $\pm$ 0.11 & 0.13 $\pm$ 0.11 & 0.13 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.10 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc560034 & 0.01 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & 0.90 $\pm$ 0.16 & 0.09 $\pm$ 0.17 & 0.01 $\pm$ 0.02 & 0.77 $\pm$ 0.15 & 0.13 $\pm$ 0.10 & 0.08 $\pm$ 0.15 \\
PSc560042 & 0.61 $\pm$ 0.29 & 0.39 $\pm$ 0.29 & 0.34 $\pm$ 0.23 & 0.05 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.29 $\pm$ 0.19 & 0.05 $\pm$ 0.06 & 0.05 $\pm$ 0.12 \\
PSc560059 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc560060 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc560063 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc560075 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc560076 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc560080 & 0.07 $\pm$ 0.11 & 0.93 $\pm$ 0.11 & 0.00 $\pm$ 0.01 & 0.92 $\pm$ 0.12 & 0.76 $\pm$ 0.33 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.17 $\pm$ 0.22 \\
PSc560082 & 0.12 $\pm$ 0.23 & 0.88 $\pm$ 0.23 & 0.03 $\pm$ 0.07 & 0.85 $\pm$ 0.23 & 0.24 $\pm$ 0.16 & 0.02 $\pm$ 0.05 & 0.01 $\pm$ 0.02 & 0.61 $\pm$ 0.18 \\
PSc560099 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc560100 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc560103 & 0.31 $\pm$ 0.42 & 0.69 $\pm$ 0.42 & 0.07 $\pm$ 0.11 & 0.62 $\pm$ 0.39 & 0.36 $\pm$ 0.42 & 0.02 $\pm$ 0.03 & 0.04 $\pm$ 0.08 & 0.27 $\pm$ 0.26 \\
PSc560104 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc560106 & 0.80 $\pm$ 0.26 & 0.20 $\pm$ 0.26 & 0.00 $\pm$ 0.01 & 0.20 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.20 $\pm$ 0.26 \\
PSc560107 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc560109 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc560110 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc560111 & 0.50 $\pm$ 0.28 & 0.50 $\pm$ 0.28 & 0.50 $\pm$ 0.28 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.34 $\pm$ 0.20 & 0.16 $\pm$ 0.19 & 0.00 $\pm$ 0.00 \\
PSc560113 & 0.49 $\pm$ 0.24 & 0.51 $\pm$ 0.24 & 0.49 $\pm$ 0.20 & 0.02 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.46 $\pm$ 0.20 & 0.03 $\pm$ 0.02 & 0.02 $\pm$ 0.06 \\
PSc560117 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.72 $\pm$ 0.06 & 0.28 $\pm$ 0.06 & 0.00 $\pm$ 0.00 \\
PSc560120 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc560122 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.05 $\pm$ 0.16 & 0.95 $\pm$ 0.16 & 0.95 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.15 & 0.00 $\pm$ 0.00 \\
PSc560124 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 \\
PSc560125 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.26 $\pm$ 0.36 & 0.74 $\pm$ 0.36 & 0.73 $\pm$ 0.36 & 0.01 $\pm$ 0.02 & 0.25 $\pm$ 0.34 & 0.02 $\pm$ 0.03 \\
PSc560126 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc560127 & 0.25 $\pm$ 0.27 & 0.75 $\pm$ 0.27 & 0.50 $\pm$ 0.29 & 0.25 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.45 $\pm$ 0.25 & 0.06 $\pm$ 0.08 & 0.25 $\pm$ 0.23 \\
PSc560128 & 0.66 $\pm$ 0.25 & 0.34 $\pm$ 0.25 & 0.32 $\pm$ 0.23 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.28 $\pm$ 0.19 & 0.05 $\pm$ 0.04 & 0.02 $\pm$ 0.03 \\
PSc560129 & 0.09 $\pm$ 0.16 & 0.91 $\pm$ 0.16 & 0.05 $\pm$ 0.04 & 0.86 $\pm$ 0.20 & 0.05 $\pm$ 0.09 & 0.04 $\pm$ 0.04 & 0.01 $\pm$ 0.00 & 0.81 $\pm$ 0.19 \\
PSc560134 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.97 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.73 $\pm$ 0.06 & 0.24 $\pm$ 0.09 & 0.02 $\pm$ 0.03 \\
PSc560138 & 0.00 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.22 $\pm$ 0.21 & 0.78 $\pm$ 0.21 & 0.02 $\pm$ 0.04 & 0.21 $\pm$ 0.20 & 0.01 $\pm$ 0.01 & 0.76 $\pm$ 0.20 \\
PSc560139 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc560142 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc560144 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc560148 & 0.74 $\pm$ 0.24 & 0.26 $\pm$ 0.24 & 0.24 $\pm$ 0.20 & 0.02 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.20 $\pm$ 0.16 & 0.04 $\pm$ 0.05 & 0.02 $\pm$ 0.04 \\
PSc560149 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc560150 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc560151 & 0.50 $\pm$ 0.27 & 0.50 $\pm$ 0.27 & 0.43 $\pm$ 0.21 & 0.07 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.40 $\pm$ 0.19 & 0.03 $\pm$ 0.03 & 0.07 $\pm$ 0.15 \\
PSc560155 & 0.87 $\pm$ 0.11 & 0.13 $\pm$ 0.11 & 0.09 $\pm$ 0.06 & 0.04 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.05 & 0.02 $\pm$ 0.02 & 0.04 $\pm$ 0.09 \\
PSc560156 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc560157 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc560160 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc560164 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.06 & 0.73 $\pm$ 0.26 & 0.22 $\pm$ 0.25 & 0.03 $\pm$ 0.04 & 0.53 $\pm$ 0.22 & 0.20 $\pm$ 0.11 & 0.20 $\pm$ 0.21 \\
PSc560166 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc570001 & 0.63 $\pm$ 0.25 & 0.37 $\pm$ 0.25 & 0.31 $\pm$ 0.16 & 0.06 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.27 $\pm$ 0.13 & 0.04 $\pm$ 0.04 & 0.06 $\pm$ 0.14 \\
PSc570007 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc570008 & 0.95 $\pm$ 0.07 & 0.05 $\pm$ 0.07 & 0.02 $\pm$ 0.02 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.06 \\
PSc570010 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc570011 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc570012 & 0.58 $\pm$ 0.38 & 0.42 $\pm$ 0.38 & 0.28 $\pm$ 0.31 & 0.14 $\pm$ 0.26 & 0.03 $\pm$ 0.08 & 0.16 $\pm$ 0.16 & 0.12 $\pm$ 0.16 & 0.11 $\pm$ 0.18 \\
PSc570014 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc570017 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc570024 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc570026 & 0.07 $\pm$ 0.20 & 0.93 $\pm$ 0.20 & 0.93 $\pm$ 0.19 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.51 $\pm$ 0.22 & 0.41 $\pm$ 0.26 & 0.00 $\pm$ 0.01 \\
PSc570028 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc570029 & 0.07 $\pm$ 0.09 & 0.93 $\pm$ 0.09 & 0.89 $\pm$ 0.09 & 0.03 $\pm$ 0.05 & 0.00 $\pm$ 0.01 & 0.72 $\pm$ 0.09 & 0.17 $\pm$ 0.07 & 0.03 $\pm$ 0.04 \\
PSc570030 & 0.95 $\pm$ 0.04 & 0.05 $\pm$ 0.04 & 0.05 $\pm$ 0.05 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc570033 & 0.12 $\pm$ 0.08 & 0.88 $\pm$ 0.08 & 0.79 $\pm$ 0.17 & 0.09 $\pm$ 0.18 & 0.01 $\pm$ 0.01 & 0.67 $\pm$ 0.15 & 0.12 $\pm$ 0.06 & 0.09 $\pm$ 0.17 \\
PSc570035 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.79 $\pm$ 0.07 & 0.20 $\pm$ 0.07 & 0.00 $\pm$ 0.00 \\
PSc570036 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc570038 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc570040 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc570041 & 0.83 $\pm$ 0.23 & 0.17 $\pm$ 0.23 & 0.02 $\pm$ 0.01 & 0.15 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.23 \\
PSc570043 & 0.47 $\pm$ 0.45 & 0.53 $\pm$ 0.45 & 0.01 $\pm$ 0.02 & 0.52 $\pm$ 0.44 & 0.32 $\pm$ 0.37 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.21 $\pm$ 0.23 \\
PSc570048 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc570052 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.60 $\pm$ 0.15 & 0.39 $\pm$ 0.16 & 0.01 $\pm$ 0.01 \\
PSc570054 & 0.88 $\pm$ 0.22 & 0.12 $\pm$ 0.22 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.22 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.17 \\
PSc570059 & 0.27 $\pm$ 0.18 & 0.73 $\pm$ 0.18 & 0.61 $\pm$ 0.24 & 0.11 $\pm$ 0.14 & 0.00 $\pm$ 0.01 & 0.44 $\pm$ 0.16 & 0.18 $\pm$ 0.11 & 0.11 $\pm$ 0.14 \\
PSc570061 & 0.85 $\pm$ 0.26 & 0.15 $\pm$ 0.26 & 0.14 $\pm$ 0.26 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.23 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 \\
PSc570063 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc570065 & 0.58 $\pm$ 0.28 & 0.42 $\pm$ 0.28 & 0.38 $\pm$ 0.28 & 0.04 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.31 $\pm$ 0.23 & 0.07 $\pm$ 0.08 & 0.04 $\pm$ 0.04 \\
PSc570070 & 0.96 $\pm$ 0.02 & 0.04 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 \\
PSc570072 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc570077 & 0.68 $\pm$ 0.26 & 0.32 $\pm$ 0.26 & 0.01 $\pm$ 0.01 & 0.31 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.31 $\pm$ 0.26 \\
PSc570079 & 0.50 $\pm$ 0.22 & 0.50 $\pm$ 0.22 & 0.25 $\pm$ 0.17 & 0.25 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.22 $\pm$ 0.15 & 0.03 $\pm$ 0.03 & 0.25 $\pm$ 0.20 \\
PSc570080 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc570081 & 0.93 $\pm$ 0.09 & 0.07 $\pm$ 0.09 & 0.03 $\pm$ 0.02 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.08 \\
PSc570083 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc570085 & 0.82 $\pm$ 0.25 & 0.18 $\pm$ 0.25 & 0.13 $\pm$ 0.13 & 0.05 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.12 & 0.01 $\pm$ 0.02 & 0.05 $\pm$ 0.13 \\
PSc570086 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc570088 & 0.97 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc570089 & 0.90 $\pm$ 0.25 & 0.10 $\pm$ 0.25 & 0.01 $\pm$ 0.00 & 0.09 $\pm$ 0.25 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.25 \\
PSc570091 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc570097 & 0.68 $\pm$ 0.17 & 0.32 $\pm$ 0.17 & 0.25 $\pm$ 0.15 & 0.07 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.23 $\pm$ 0.13 & 0.02 $\pm$ 0.02 & 0.07 $\pm$ 0.16 \\
PSc570100 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.67 $\pm$ 0.12 & 0.33 $\pm$ 0.12 & 0.00 $\pm$ 0.00 \\
PSc580001 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580002 & 0.87 $\pm$ 0.12 & 0.13 $\pm$ 0.12 & 0.06 $\pm$ 0.03 & 0.07 $\pm$ 0.11 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.03 & 0.02 $\pm$ 0.01 & 0.07 $\pm$ 0.11 \\
PSc580004 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580005 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580006 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580009 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc580010 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580012 & 0.08 $\pm$ 0.18 & 0.92 $\pm$ 0.18 & 0.09 $\pm$ 0.19 & 0.83 $\pm$ 0.24 & 0.66 $\pm$ 0.34 & 0.01 $\pm$ 0.03 & 0.08 $\pm$ 0.17 & 0.17 $\pm$ 0.16 \\
PSc580013 & 0.68 $\pm$ 0.41 & 0.32 $\pm$ 0.41 & 0.19 $\pm$ 0.29 & 0.13 $\pm$ 0.30 & 0.04 $\pm$ 0.13 & 0.09 $\pm$ 0.13 & 0.10 $\pm$ 0.17 & 0.09 $\pm$ 0.18 \\
PSc580015 & 0.10 $\pm$ 0.24 & 0.90 $\pm$ 0.24 & 0.08 $\pm$ 0.17 & 0.82 $\pm$ 0.26 & 0.56 $\pm$ 0.34 & 0.02 $\pm$ 0.03 & 0.06 $\pm$ 0.13 & 0.27 $\pm$ 0.27 \\
PSc580016 & 0.88 $\pm$ 0.18 & 0.12 $\pm$ 0.18 & 0.02 $\pm$ 0.02 & 0.10 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.18 \\
PSc580017 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc580018 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580019 & 0.89 $\pm$ 0.21 & 0.11 $\pm$ 0.21 & 0.01 $\pm$ 0.00 & 0.10 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.21 \\
PSc580021 & 0.92 $\pm$ 0.04 & 0.08 $\pm$ 0.04 & 0.08 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 \\
PSc580024 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580036 & 0.85 $\pm$ 0.12 & 0.15 $\pm$ 0.12 & 0.11 $\pm$ 0.09 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.06 & 0.03 $\pm$ 0.03 & 0.03 $\pm$ 0.07 \\
PSc580037 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc580040 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc580041 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.26 $\pm$ 0.14 & 0.73 $\pm$ 0.14 & 0.00 $\pm$ 0.00 \\
PSc580045 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580061 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580063 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.53 $\pm$ 0.22 & 0.46 $\pm$ 0.21 & 0.00 $\pm$ 0.00 \\
PSc580069 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.15 $\pm$ 0.12 & 0.84 $\pm$ 0.12 & 0.00 $\pm$ 0.00 \\
PSc580072 & 0.62 $\pm$ 0.28 & 0.38 $\pm$ 0.28 & 0.01 $\pm$ 0.01 & 0.37 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.37 $\pm$ 0.27 \\
PSc580087 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.44 $\pm$ 0.19 & 0.55 $\pm$ 0.19 & 0.01 $\pm$ 0.01 \\
PSc580088 & 0.71 $\pm$ 0.27 & 0.29 $\pm$ 0.27 & 0.16 $\pm$ 0.13 & 0.13 $\pm$ 0.27 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.12 & 0.01 $\pm$ 0.01 & 0.13 $\pm$ 0.27 \\
PSc580089 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.92 $\pm$ 0.18 & 0.08 $\pm$ 0.18 & 0.01 $\pm$ 0.02 & 0.45 $\pm$ 0.19 & 0.47 $\pm$ 0.24 & 0.07 $\pm$ 0.18 \\
PSc580095 & 0.10 $\pm$ 0.15 & 0.90 $\pm$ 0.15 & 0.86 $\pm$ 0.18 & 0.04 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.46 $\pm$ 0.09 & 0.39 $\pm$ 0.17 & 0.04 $\pm$ 0.07 \\
PSc580096 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.57 $\pm$ 0.13 & 0.42 $\pm$ 0.13 & 0.00 $\pm$ 0.00 \\
PSc580097 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580103 & 0.24 $\pm$ 0.30 & 0.76 $\pm$ 0.30 & 0.23 $\pm$ 0.23 & 0.53 $\pm$ 0.34 & 0.14 $\pm$ 0.23 & 0.14 $\pm$ 0.12 & 0.09 $\pm$ 0.13 & 0.38 $\pm$ 0.25 \\
PSc580107 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc580110 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.67 $\pm$ 0.12 & 0.33 $\pm$ 0.12 & 0.00 $\pm$ 0.00 \\
PSc580114 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580118 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580121 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580122 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.92 $\pm$ 0.17 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.07 $\pm$ 0.17 \\
PSc580130 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580132 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.84 $\pm$ 0.10 & 0.16 $\pm$ 0.10 & 0.00 $\pm$ 0.00 \\
PSc580140 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.81 $\pm$ 0.33 & 0.19 $\pm$ 0.33 & 0.17 $\pm$ 0.32 & 0.22 $\pm$ 0.20 & 0.59 $\pm$ 0.29 & 0.02 $\pm$ 0.03 \\
PSc580141 & 0.96 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580142 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580149 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc580150 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580156 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.96 $\pm$ 0.06 & 0.03 $\pm$ 0.06 & 0.01 $\pm$ 0.02 & 0.64 $\pm$ 0.14 & 0.32 $\pm$ 0.15 & 0.02 $\pm$ 0.04 \\
PSc580167 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.72 $\pm$ 0.30 & 0.28 $\pm$ 0.30 & 0.17 $\pm$ 0.25 & 0.25 $\pm$ 0.16 & 0.48 $\pm$ 0.25 & 0.10 $\pm$ 0.10 \\
PSc580178 & 0.43 $\pm$ 0.28 & 0.57 $\pm$ 0.28 & 0.36 $\pm$ 0.30 & 0.21 $\pm$ 0.28 & 0.01 $\pm$ 0.04 & 0.24 $\pm$ 0.18 & 0.12 $\pm$ 0.15 & 0.20 $\pm$ 0.25 \\
PSc580179 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.88 $\pm$ 0.16 & 0.12 $\pm$ 0.16 & 0.02 $\pm$ 0.03 & 0.59 $\pm$ 0.16 & 0.30 $\pm$ 0.12 & 0.10 $\pm$ 0.13 \\
PSc580182 & 0.80 $\pm$ 0.22 & 0.20 $\pm$ 0.22 & 0.20 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.16 & 0.06 $\pm$ 0.08 & 0.00 $\pm$ 0.00 \\
PSc580184 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc580190 & 0.83 $\pm$ 0.19 & 0.17 $\pm$ 0.19 & 0.14 $\pm$ 0.13 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.12 & 0.02 $\pm$ 0.02 & 0.03 $\pm$ 0.06 \\
PSc580192 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580210 & 0.28 $\pm$ 0.24 & 0.72 $\pm$ 0.24 & 0.67 $\pm$ 0.26 & 0.05 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.57 $\pm$ 0.21 & 0.10 $\pm$ 0.09 & 0.05 $\pm$ 0.07 \\
PSc580211 & 0.79 $\pm$ 0.23 & 0.21 $\pm$ 0.23 & 0.20 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.15 $\pm$ 0.17 & 0.06 $\pm$ 0.08 & 0.00 $\pm$ 0.00 \\
PSc580212 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.97 $\pm$ 0.06 & 0.03 $\pm$ 0.06 & 0.02 $\pm$ 0.06 & 0.33 $\pm$ 0.14 & 0.64 $\pm$ 0.15 & 0.00 $\pm$ 0.00 \\
PSc580213 & 0.59 $\pm$ 0.32 & 0.41 $\pm$ 0.32 & 0.19 $\pm$ 0.17 & 0.21 $\pm$ 0.31 & 0.02 $\pm$ 0.06 & 0.10 $\pm$ 0.10 & 0.10 $\pm$ 0.08 & 0.19 $\pm$ 0.26 \\
PSc580218 & 0.70 $\pm$ 0.25 & 0.30 $\pm$ 0.25 & 0.29 $\pm$ 0.25 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.25 $\pm$ 0.21 & 0.04 $\pm$ 0.04 & 0.00 $\pm$ 0.01 \\
PSc580219 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580228 & 0.74 $\pm$ 0.23 & 0.26 $\pm$ 0.23 & 0.13 $\pm$ 0.11 & 0.13 $\pm$ 0.15 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.04 & 0.09 $\pm$ 0.08 & 0.13 $\pm$ 0.14 \\
PSc580233 & 0.17 $\pm$ 0.19 & 0.83 $\pm$ 0.19 & 0.45 $\pm$ 0.35 & 0.37 $\pm$ 0.31 & 0.01 $\pm$ 0.02 & 0.31 $\pm$ 0.25 & 0.15 $\pm$ 0.14 & 0.36 $\pm$ 0.30 \\
PSc580240 & 0.93 $\pm$ 0.08 & 0.07 $\pm$ 0.08 & 0.06 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 \\
PSc580244 & 0.22 $\pm$ 0.20 & 0.78 $\pm$ 0.20 & 0.77 $\pm$ 0.20 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.49 $\pm$ 0.13 & 0.29 $\pm$ 0.14 & 0.00 $\pm$ 0.00 \\
PSc580248 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.67 $\pm$ 0.35 & 0.32 $\pm$ 0.35 & 0.04 $\pm$ 0.06 & 0.44 $\pm$ 0.28 & 0.24 $\pm$ 0.17 & 0.28 $\pm$ 0.32 \\
PSc580249 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.03 & 0.01 $\pm$ 0.03 & 0.01 $\pm$ 0.03 & 0.28 $\pm$ 0.12 & 0.71 $\pm$ 0.12 & 0.00 $\pm$ 0.00 \\
PSc580254 & 0.87 $\pm$ 0.16 & 0.13 $\pm$ 0.16 & 0.08 $\pm$ 0.07 & 0.06 $\pm$ 0.14 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.07 & 0.00 $\pm$ 0.01 & 0.06 $\pm$ 0.14 \\
PSc580256 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.54 $\pm$ 0.19 & 0.46 $\pm$ 0.19 & 0.00 $\pm$ 0.00 \\
PSc580257 & 0.02 $\pm$ 0.04 & 0.98 $\pm$ 0.04 & 0.96 $\pm$ 0.04 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.39 $\pm$ 0.20 & 0.57 $\pm$ 0.22 & 0.01 $\pm$ 0.01 \\
PSc580263 & 0.94 $\pm$ 0.10 & 0.06 $\pm$ 0.10 & 0.03 $\pm$ 0.06 & 0.03 $\pm$ 0.06 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.03 $\pm$ 0.06 \\
PSc580264 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc580265 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580268 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580269 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.39 $\pm$ 0.40 & 0.60 $\pm$ 0.40 & 0.09 $\pm$ 0.11 & 0.25 $\pm$ 0.31 & 0.14 $\pm$ 0.25 & 0.52 $\pm$ 0.35 \\
PSc580271 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.22 $\pm$ 0.11 & 0.77 $\pm$ 0.10 & 0.00 $\pm$ 0.00 \\
PSc580277 & 0.93 $\pm$ 0.07 & 0.07 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.07 \\
PSc580279 & 0.48 $\pm$ 0.22 & 0.52 $\pm$ 0.22 & 0.08 $\pm$ 0.05 & 0.45 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.44 $\pm$ 0.24 \\
PSc580282 & 0.20 $\pm$ 0.26 & 0.80 $\pm$ 0.26 & 0.63 $\pm$ 0.37 & 0.18 $\pm$ 0.26 & 0.05 $\pm$ 0.12 & 0.22 $\pm$ 0.19 & 0.41 $\pm$ 0.30 & 0.13 $\pm$ 0.16 \\
PSc580283 & 0.80 $\pm$ 0.34 & 0.20 $\pm$ 0.34 & 0.01 $\pm$ 0.01 & 0.19 $\pm$ 0.33 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.17 $\pm$ 0.30 \\
PSc580284 & 0.56 $\pm$ 0.25 & 0.44 $\pm$ 0.25 & 0.02 $\pm$ 0.02 & 0.42 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.42 $\pm$ 0.24 \\
PSc580285 & 0.75 $\pm$ 0.27 & 0.25 $\pm$ 0.27 & 0.10 $\pm$ 0.08 & 0.16 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.16 $\pm$ 0.26 \\
PSc580286 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580287 & 0.76 $\pm$ 0.23 & 0.24 $\pm$ 0.23 & 0.01 $\pm$ 0.01 & 0.23 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.23 $\pm$ 0.23 \\
PSc580288 & 0.92 $\pm$ 0.18 & 0.08 $\pm$ 0.18 & 0.02 $\pm$ 0.02 & 0.06 $\pm$ 0.18 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.18 \\
PSc580290 & 0.73 $\pm$ 0.31 & 0.27 $\pm$ 0.31 & 0.08 $\pm$ 0.08 & 0.19 $\pm$ 0.26 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.19 $\pm$ 0.26 \\
PSc580311 & 0.98 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc580313 & 0.24 $\pm$ 0.18 & 0.76 $\pm$ 0.18 & 0.73 $\pm$ 0.16 & 0.04 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.67 $\pm$ 0.16 & 0.05 $\pm$ 0.03 & 0.04 $\pm$ 0.08 \\
PSc580317 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.95 $\pm$ 0.11 & 0.05 $\pm$ 0.11 & 0.01 $\pm$ 0.03 & 0.72 $\pm$ 0.08 & 0.24 $\pm$ 0.09 & 0.04 $\pm$ 0.07 \\
PSc580319 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580320 & 0.88 $\pm$ 0.23 & 0.12 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.23 \\
PSc580325 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580328 & 0.96 $\pm$ 0.13 & 0.04 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.13 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.13 \\
PSc580329 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc580355 & 0.02 $\pm$ 0.06 & 0.98 $\pm$ 0.06 & 0.97 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.17 $\pm$ 0.12 & 0.80 $\pm$ 0.16 & 0.00 $\pm$ 0.00 \\
PSc590001 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.97 $\pm$ 0.08 & 0.02 $\pm$ 0.08 & 0.01 $\pm$ 0.02 & 0.26 $\pm$ 0.20 & 0.71 $\pm$ 0.19 & 0.02 $\pm$ 0.06 \\
PSc590009 & 0.22 $\pm$ 0.18 & 0.78 $\pm$ 0.18 & 0.68 $\pm$ 0.15 & 0.10 $\pm$ 0.13 & 0.00 $\pm$ 0.01 & 0.26 $\pm$ 0.10 & 0.42 $\pm$ 0.13 & 0.10 $\pm$ 0.13 \\
PSc590010 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.91 $\pm$ 0.26 & 0.09 $\pm$ 0.26 & 0.02 $\pm$ 0.06 & 0.62 $\pm$ 0.22 & 0.28 $\pm$ 0.17 & 0.07 $\pm$ 0.19 \\
PSc590021 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.88 $\pm$ 0.21 & 0.11 $\pm$ 0.21 & 0.09 $\pm$ 0.19 & 0.25 $\pm$ 0.20 & 0.63 $\pm$ 0.25 & 0.03 $\pm$ 0.04 \\
PSc590036 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.49 $\pm$ 0.42 & 0.51 $\pm$ 0.42 & 0.30 $\pm$ 0.40 & 0.26 $\pm$ 0.28 & 0.23 $\pm$ 0.27 & 0.21 $\pm$ 0.26 \\
PSc590049 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc590052 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc590061 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.90 $\pm$ 0.23 & 0.09 $\pm$ 0.23 & 0.05 $\pm$ 0.14 & 0.67 $\pm$ 0.20 & 0.23 $\pm$ 0.15 & 0.05 $\pm$ 0.10 \\
PSc590062 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 \\
PSc590063 & 0.84 $\pm$ 0.16 & 0.16 $\pm$ 0.16 & 0.09 $\pm$ 0.10 & 0.08 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.08 $\pm$ 0.10 \\
PSc590074 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc590075 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc590076 & 0.33 $\pm$ 0.20 & 0.67 $\pm$ 0.20 & 0.07 $\pm$ 0.15 & 0.61 $\pm$ 0.27 & 0.27 $\pm$ 0.31 & 0.02 $\pm$ 0.04 & 0.05 $\pm$ 0.13 & 0.33 $\pm$ 0.16 \\
PSc590077 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc590078 & 0.59 $\pm$ 0.49 & 0.41 $\pm$ 0.49 & 0.11 $\pm$ 0.31 & 0.30 $\pm$ 0.44 & 0.03 $\pm$ 0.07 & 0.10 $\pm$ 0.31 & 0.00 $\pm$ 0.00 & 0.27 $\pm$ 0.40 \\
PSc590089 & 0.80 $\pm$ 0.23 & 0.20 $\pm$ 0.23 & 0.16 $\pm$ 0.14 & 0.04 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.12 & 0.02 $\pm$ 0.02 & 0.04 $\pm$ 0.10 \\
PSc590105 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.73 $\pm$ 0.15 & 0.27 $\pm$ 0.15 & 0.00 $\pm$ 0.00 \\
PSc590106 & 0.97 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.01 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 \\
PSc590109 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.49 $\pm$ 0.38 & 0.51 $\pm$ 0.38 & 0.46 $\pm$ 0.34 & 0.14 $\pm$ 0.25 & 0.35 $\pm$ 0.28 & 0.05 $\pm$ 0.08 \\
PSc590113 & 0.04 $\pm$ 0.07 & 0.96 $\pm$ 0.07 & 0.05 $\pm$ 0.09 & 0.91 $\pm$ 0.10 & 0.43 $\pm$ 0.37 & 0.04 $\pm$ 0.06 & 0.02 $\pm$ 0.03 & 0.48 $\pm$ 0.32 \\
PSc590117 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.95 $\pm$ 0.11 & 0.04 $\pm$ 0.11 & 0.00 $\pm$ 0.01 & 0.56 $\pm$ 0.15 & 0.39 $\pm$ 0.12 & 0.04 $\pm$ 0.10 \\
PSc590131 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.94 $\pm$ 0.16 & 0.06 $\pm$ 0.16 & 0.01 $\pm$ 0.01 & 0.32 $\pm$ 0.24 & 0.62 $\pm$ 0.23 & 0.06 $\pm$ 0.16 \\
PSc590132 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc590136 & 0.97 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc590138 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc590142 & 0.97 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc590147 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc590150 & 0.94 $\pm$ 0.09 & 0.06 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 0.06 $\pm$ 0.09 & 0.02 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.07 \\
PSc590159 & 0.98 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc590163 & 0.04 $\pm$ 0.06 & 0.96 $\pm$ 0.06 & 0.38 $\pm$ 0.32 & 0.58 $\pm$ 0.33 & 0.24 $\pm$ 0.31 & 0.22 $\pm$ 0.25 & 0.16 $\pm$ 0.19 & 0.34 $\pm$ 0.28 \\
PSc590165 & 0.96 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 \\
PSc590170 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc590171 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.00 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc590177 & 0.99 $\pm$ 0.00 & 0.01 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc590187 & 0.71 $\pm$ 0.14 & 0.29 $\pm$ 0.14 & 0.25 $\pm$ 0.09 & 0.05 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.07 & 0.10 $\pm$ 0.06 & 0.05 $\pm$ 0.08 \\
PSc590191 & 0.75 $\pm$ 0.22 & 0.25 $\pm$ 0.22 & 0.17 $\pm$ 0.13 & 0.09 $\pm$ 0.16 & 0.00 $\pm$ 0.00 & 0.12 $\pm$ 0.12 & 0.05 $\pm$ 0.04 & 0.09 $\pm$ 0.16 \\
PSc590201 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc590202 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc590207 & 0.01 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.93 $\pm$ 0.16 & 0.06 $\pm$ 0.16 & 0.02 $\pm$ 0.06 & 0.72 $\pm$ 0.15 & 0.21 $\pm$ 0.12 & 0.04 $\pm$ 0.10 \\
PSc590212 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.34 $\pm$ 0.39 & 0.66 $\pm$ 0.39 & 0.63 $\pm$ 0.38 & 0.14 $\pm$ 0.30 & 0.20 $\pm$ 0.25 & 0.03 $\pm$ 0.03 \\
PSc590226 & 0.98 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.02 \\
PSc590231 & 0.07 $\pm$ 0.19 & 0.93 $\pm$ 0.19 & 0.62 $\pm$ 0.31 & 0.31 $\pm$ 0.31 & 0.20 $\pm$ 0.25 & 0.29 $\pm$ 0.25 & 0.32 $\pm$ 0.22 & 0.11 $\pm$ 0.10 \\
PSc590236 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 & 0.68 $\pm$ 0.15 & 0.31 $\pm$ 0.15 & 0.00 $\pm$ 0.01 \\
PSc590238 & 0.70 $\pm$ 0.24 & 0.30 $\pm$ 0.24 & 0.24 $\pm$ 0.16 & 0.06 $\pm$ 0.10 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.08 & 0.15 $\pm$ 0.11 & 0.06 $\pm$ 0.10 \\
PSc590241 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc590244 & 0.77 $\pm$ 0.23 & 0.23 $\pm$ 0.23 & 0.03 $\pm$ 0.03 & 0.20 $\pm$ 0.23 & 0.00 $\pm$ 0.00 & 0.03 $\pm$ 0.03 & 0.00 $\pm$ 0.00 & 0.20 $\pm$ 0.23 \\
PSc590246 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.67 $\pm$ 0.18 & 0.33 $\pm$ 0.18 & 0.00 $\pm$ 0.00 \\
PSc590248 & 0.99 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
PSc590260 & 0.85 $\pm$ 0.08 & 0.15 $\pm$ 0.08 & 0.14 $\pm$ 0.09 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 0.13 $\pm$ 0.07 & 0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.01 \\
PSc590263 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.51 $\pm$ 0.42 & 0.49 $\pm$ 0.42 & 0.44 $\pm$ 0.42 & 0.08 $\pm$ 0.09 & 0.43 $\pm$ 0.38 & 0.04 $\pm$ 0.05 \\
\enddata
\label{tab:your_label}
\end{deluxetable}

